Adaptive Basis Construction and Improved Error Estimation for Parametric Nonlinear Dynamical Systems

An adaptive scheme to generate reduced-order models for parametric nonlinear dynamical systems is proposed. It aims to automatize the POD-Greedy algorithm combined with empirical interpolation. At each iteration, it is able to adaptively determine the number of the reduced basis vectors and the number of the interpolation basis vectors for basis construction. The proposed technique is able to derive a suitable match between the reduced basis and the interpolation basis vectors, making the generation of a stable, compact and reliable reduced-order model possible. This is achieved by adaptively adding new basis vectors or removing unnecessary ones, at each iteration of the greedy algorithm. An efficient output error indicator plays a key role in the adaptive scheme. We also propose an improved output error indicator based on previous work. Upon convergence of the POD-Greedy algorithm, the new error indicator is shown to be sharper than the existing ones, implicating that a more reliable reduced-order model can be constructed. The proposed method is tested on several nonlinear dynamical systems, namely, the viscous Burgers' equation and two other models from chemical engineering.

==> figures/burgers-low-viscosity-EIM-Adapt-FOM-ROM-compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Output},
axis background/.style={fill=white},
legend style={at={(0.06,0.704)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.000800320128051221	0.0008\\
0.00160064025610244	0.0016\\
0.00240096038415366	0.0024\\
0.00320128051220488	0.0032\\
0.0040016006402561	0.004\\
0.00480192076830732	0.0048\\
0.00560224089635854	0.0056\\
0.00640256102440976	0.0064\\
0.00720288115246098	0.0072\\
0.00800320128051221	0.008\\
0.00880352140856343	0.0088\\
0.00960384153661465	0.0096\\
0.0104041616646659	0.0104\\
0.0112044817927171	0.0112\\
0.0120048019207683	0.012\\
0.0128051220488195	0.0128\\
0.0136054421768707	0.0136\\
0.014405762304922	0.0144\\
0.0152060824329732	0.0152\\
0.0160064025610244	0.016\\
0.0168067226890756	0.0168\\
0.0176070428171269	0.0176\\
0.0184073629451781	0.0184\\
0.0192076830732293	0.0192\\
0.0200080032012805	0.02\\
0.0208083233293317	0.0208\\
0.021608643457383	0.0215999999999999\\
0.0224089635854342	0.0223999999999999\\
0.0232092837134854	0.0231999999999999\\
0.0240096038415366	0.0239999999999999\\
0.0248099239695878	0.0247999999999999\\
0.0256102440976391	0.0255999999999999\\
0.0264105642256903	0.0263999999999999\\
0.0272108843537415	0.0271999999999999\\
0.0280112044817927	0.0279999999999999\\
0.0288115246098439	0.0287999999999999\\
0.0296118447378952	0.0295999999999999\\
0.0304121648659464	0.0303999999999999\\
0.0312124849939976	0.0311999999999999\\
0.0320128051220488	0.0319999999999999\\
0.0328131252501	0.0327999999999999\\
0.0336134453781513	0.0335999999999999\\
0.0344137655062025	0.0343999999999999\\
0.0352140856342537	0.0351999999999999\\
0.0360144057623049	0.0359999999999999\\
0.0368147258903561	0.0367999999999999\\
0.0376150460184074	0.0375999999999999\\
0.0384153661464586	0.0383999999999999\\
0.0392156862745098	0.0391999999999998\\
0.040016006402561	0.0399999999999998\\
0.0408163265306122	0.0407999999999998\\
0.0416166466586635	0.0415999999999998\\
0.0424169667867147	0.0423999999999998\\
0.0432172869147659	0.0431999999999998\\
0.0440176070428171	0.0439999999999998\\
0.0448179271708683	0.0447999999999998\\
0.0456182472989196	0.0455999999999998\\
0.0464185674269708	0.0463999999999998\\
0.047218887555022	0.0471999999999998\\
0.0480192076830732	0.0479999999999998\\
0.0488195278111244	0.0487999999999998\\
0.0496198479391757	0.0495999999999998\\
0.0504201680672269	0.0503999999999998\\
0.0512204881952781	0.0511999999999998\\
0.0520208083233293	0.0519999999999998\\
0.0528211284513806	0.0527999999999998\\
0.0536214485794318	0.0535999999999998\\
0.054421768707483	0.0543999999999998\\
0.0552220888355342	0.0551999999999998\\
0.0560224089635854	0.0559999999999998\\
0.0568227290916367	0.0567999999999998\\
0.0576230492196879	0.0575999999999998\\
0.0584233693477391	0.0583999999999998\\
0.0592236894757903	0.0591999999999997\\
0.0600240096038415	0.0599999999999997\\
0.0608243297318928	0.0607999999999997\\
0.061624649859944	0.0615999999999997\\
0.0624249699879952	0.0623999999999997\\
0.0632252901160464	0.0631999999999997\\
0.0640256102440976	0.0639999999999997\\
0.0648259303721489	0.0647999999999997\\
0.0656262505002001	0.0655999999999997\\
0.0664265706282513	0.0663999999999997\\
0.0672268907563025	0.0671999999999997\\
0.0680272108843537	0.0679999999999996\\
0.068827531012405	0.0687999999999996\\
0.0696278511404562	0.0695999999999996\\
0.0704281712685074	0.0703999999999996\\
0.0712284913965586	0.0711999999999996\\
0.0720288115246098	0.0719999999999996\\
0.0728291316526611	0.0727999999999995\\
0.0736294517807123	0.0735999999999995\\
0.0744297719087635	0.0743999999999995\\
0.0752300920368147	0.0751999999999995\\
0.0760304121648659	0.0759999999999995\\
0.0768307322929172	0.0767999999999995\\
0.0776310524209684	0.0775999999999994\\
0.0784313725490196	0.0783999999999994\\
0.0792316926770708	0.0791999999999994\\
0.0800320128051221	0.0799999999999994\\
0.0808323329331733	0.0807999999999994\\
0.0816326530612245	0.0815999999999994\\
0.0824329731892757	0.0823999999999993\\
0.0832332933173269	0.0831999999999993\\
0.0840336134453782	0.0839999999999993\\
0.0848339335734294	0.0847999999999993\\
0.0856342537014806	0.0855999999999993\\
0.0864345738295318	0.0863999999999993\\
0.087234893957583	0.0871999999999993\\
0.0880352140856343	0.0879999999999992\\
0.0888355342136855	0.0887999999999992\\
0.0896358543417367	0.0895999999999992\\
0.0904361744697879	0.0903999999999992\\
0.0912364945978391	0.0911999999999992\\
0.0920368147258904	0.0919999999999992\\
0.0928371348539416	0.0927999999999991\\
0.0936374549819928	0.0935999999999991\\
0.094437775110044	0.0943999999999991\\
0.0952380952380952	0.0951999999999991\\
0.0960384153661465	0.0959999999999991\\
0.0968387354941977	0.096799999999999\\
0.0976390556222489	0.097599999999999\\
0.0984393757503001	0.098399999999999\\
0.0992396958783513	0.099199999999999\\
0.100040016006403	0.099999999999999\\
0.100840336134454	0.100799999999999\\
0.101640656262505	0.101599999999999\\
0.102440976390556	0.102399999999999\\
0.103241296518607	0.103199999999999\\
0.104041616646659	0.103999999999999\\
0.10484193677471	0.104799999999999\\
0.105642256902761	0.105599999999999\\
0.106442577030812	0.106399999999999\\
0.107242897158864	0.107199999999999\\
0.108043217286915	0.107999999999999\\
0.108843537414966	0.108799999999999\\
0.109643857543017	0.109599999999999\\
0.110444177671068	0.110399999999999\\
0.11124449779912	0.111199999999999\\
0.112044817927171	0.111999999999999\\
0.112845138055222	0.112799999999999\\
0.113645458183273	0.113599999999999\\
0.114445778311325	0.114399999999999\\
0.115246098439376	0.115199999999999\\
0.116046418567427	0.115999999999999\\
0.116846738695478	0.116799999999999\\
0.117647058823529	0.117599999999999\\
0.118447378951581	0.118399999999999\\
0.119247699079632	0.119199999999999\\
0.120048019207683	0.119999999999998\\
0.120848339335734	0.120799999999998\\
0.121648659463786	0.121599999999998\\
0.122448979591837	0.122399999999998\\
0.123249299719888	0.123199999999998\\
0.124049619847939	0.123999999999998\\
0.12484993997599	0.124799999999998\\
0.125650260104042	0.125599999999998\\
0.126450580232093	0.126399999999998\\
0.127250900360144	0.127199999999998\\
0.128051220488195	0.127999999999998\\
0.128851540616246	0.128799999999998\\
0.129651860744298	0.129599999999998\\
0.130452180872349	0.130399999999998\\
0.1312525010004	0.131199999999998\\
0.132052821128451	0.131999999999998\\
0.132853141256503	0.132799999999998\\
0.133653461384554	0.133599999999998\\
0.134453781512605	0.134399999999998\\
0.135254101640656	0.135199999999998\\
0.136054421768708	0.135999999999998\\
0.136854741896759	0.136799999999998\\
0.13765506202481	0.137599999999998\\
0.138455382152861	0.138399999999998\\
0.139255702280912	0.139199999999998\\
0.140056022408964	0.139999999999998\\
0.140856342537015	0.140799999999998\\
0.141656662665066	0.141599999999998\\
0.142456982793117	0.142399999999998\\
0.143257302921168	0.143199999999998\\
0.14405762304922	0.143999999999998\\
0.144857943177271	0.144799999999998\\
0.145658263305322	0.145599999999998\\
0.146458583433373	0.146399999999998\\
0.147258903561425	0.147199999999998\\
0.148059223689476	0.147999999999998\\
0.148859543817527	0.148799999999998\\
0.149659863945578	0.149599999999998\\
0.150460184073629	0.150399999999998\\
0.151260504201681	0.151199999999998\\
0.152060824329732	0.151999999999998\\
0.152861144457783	0.152799999999997\\
0.153661464585834	0.153599999999997\\
0.154461784713886	0.154399999999997\\
0.155262104841937	0.155199999999997\\
0.156062424969988	0.155999999999997\\
0.156862745098039	0.156799999999997\\
0.15766306522609	0.157599999999997\\
0.158463385354142	0.158399999999997\\
0.159263705482193	0.159199999999997\\
0.160064025610244	0.159999999999997\\
0.160864345738295	0.160799999999997\\
0.161664665866347	0.161599999999997\\
0.162464985994398	0.162399999999997\\
0.163265306122449	0.163199999999997\\
0.1640656262505	0.163999999999997\\
0.164865946378551	0.164799999999997\\
0.165666266506603	0.165599999999997\\
0.166466586634654	0.166399999999997\\
0.167266906762705	0.167199999999997\\
0.168067226890756	0.167999999999997\\
0.168867547018808	0.168799999999997\\
0.169667867146859	0.169599999999997\\
0.17046818727491	0.170399999999997\\
0.171268507402961	0.171199999999997\\
0.172068827531012	0.171999999999997\\
0.172869147659064	0.172799999999997\\
0.173669467787115	0.173599999999997\\
0.174469787915166	0.174399999999997\\
0.175270108043217	0.175199999999997\\
0.176070428171269	0.175999999999997\\
0.17687074829932	0.176799999999997\\
0.177671068427371	0.177599999999997\\
0.178471388555422	0.178399999999997\\
0.179271708683473	0.179199999999996\\
0.180072028811525	0.179999999999996\\
0.180872348939576	0.180799999999996\\
0.181672669067627	0.181599999999996\\
0.182472989195678	0.182399999999996\\
0.183273309323729	0.183199999999996\\
0.184073629451781	0.183999999999996\\
0.184873949579832	0.184799999999996\\
0.185674269707883	0.185599999999996\\
0.186474589835934	0.186399999999996\\
0.187274909963986	0.187199999999996\\
0.188075230092037	0.187999999999996\\
0.188875550220088	0.188799999999996\\
0.189675870348139	0.189599999999996\\
0.19047619047619	0.190399999999996\\
0.191276510604242	0.191199999999996\\
0.192076830732293	0.191999999999996\\
0.192877150860344	0.192799999999996\\
0.193677470988395	0.193599999999996\\
0.194477791116447	0.194399999999996\\
0.195278111244498	0.195199999999996\\
0.196078431372549	0.195999999999996\\
0.1968787515006	0.196799999999996\\
0.197679071628651	0.197599999999996\\
0.198479391756703	0.198399999999996\\
0.199279711884754	0.199199999999996\\
0.200080032012805	0.199999999999996\\
0.200880352140856	0.200799999999996\\
0.201680672268908	0.201599999999996\\
0.202480992396959	0.202399999999996\\
0.20328131252501	0.203199999999996\\
0.204081632653061	0.203999999999995\\
0.204881952781112	0.204799999999995\\
0.205682272909164	0.205599999999995\\
0.206482593037215	0.206399999999995\\
0.207282913165266	0.207199999999995\\
0.208083233293317	0.207999999999995\\
0.208883553421369	0.208799999999995\\
0.20968387354942	0.209599999999995\\
0.210484193677471	0.210399999999995\\
0.211284513805522	0.211199999999995\\
0.212084833933573	0.211999999999995\\
0.212885154061625	0.212799999999995\\
0.213685474189676	0.213599999999995\\
0.214485794317727	0.214399999999995\\
0.215286114445778	0.215199999999995\\
0.21608643457383	0.215999999999995\\
0.216886754701881	0.216799999999995\\
0.217687074829932	0.217599999999995\\
0.218487394957983	0.218399999999995\\
0.219287715086034	0.219199999999995\\
0.220088035214086	0.219999999999995\\
0.220888355342137	0.220799999999995\\
0.221688675470188	0.221599999999995\\
0.222488995598239	0.222399999999995\\
0.223289315726291	0.223199999999995\\
0.224089635854342	0.223999999999995\\
0.224889955982393	0.224799999999995\\
0.225690276110444	0.225599999999995\\
0.226490596238495	0.226399999999994\\
0.227290916366547	0.227199999999994\\
0.228091236494598	0.227999999999994\\
0.228891556622649	0.228799999999994\\
0.2296918767507	0.229599999999994\\
0.230492196878752	0.230399999999994\\
0.231292517006803	0.231199999999994\\
0.232092837134854	0.231999999999994\\
0.232893157262905	0.232799999999994\\
0.233693477390956	0.233599999999994\\
0.234493797519008	0.234399999999994\\
0.235294117647059	0.235199999999994\\
0.23609443777511	0.235999999999994\\
0.236894757903161	0.236799999999994\\
0.237695078031212	0.237599999999994\\
0.238495398159264	0.238399999999994\\
0.239295718287315	0.239199999999994\\
0.240096038415366	0.239999999999994\\
0.240896358543417	0.240799999999994\\
0.241696678671469	0.241599999999994\\
0.24249699879952	0.242399999999994\\
0.243297318927571	0.243199999999994\\
0.244097639055622	0.243999999999994\\
0.244897959183673	0.244799999999993\\
0.245698279311725	0.245599999999993\\
0.246498599439776	0.246399999999993\\
0.247298919567827	0.247199999999993\\
0.248099239695878	0.247999999999993\\
0.24889955982393	0.248799999999993\\
0.249699879951981	0.249599999999993\\
0.250500200080032	0.250399999999993\\
0.251300520208083	0.251199999999993\\
0.252100840336134	0.251999999999993\\
0.252901160464186	0.252799999999993\\
0.253701480592237	0.253599999999993\\
0.254501800720288	0.254399999999993\\
0.255302120848339	0.255199999999993\\
0.256102440976391	0.255999999999993\\
0.256902761104442	0.256799999999993\\
0.257703081232493	0.257599999999993\\
0.258503401360544	0.258399999999993\\
0.259303721488595	0.259199999999993\\
0.260104041616647	0.259999999999993\\
0.260904361744698	0.260799999999993\\
0.261704681872749	0.261599999999993\\
0.2625050020008	0.262399999999993\\
0.263305322128852	0.263199999999993\\
0.264105642256903	0.263999999999993\\
0.264905962384954	0.264799999999993\\
0.265706282513005	0.265599999999993\\
0.266506602641056	0.266399999999993\\
0.267306922769108	0.267199999999993\\
0.268107242897159	0.267999999999993\\
0.26890756302521	0.268799999999993\\
0.269707883153261	0.269599999999993\\
0.270508203281313	0.270399999999993\\
0.271308523409364	0.271199999999993\\
0.272108843537415	0.271999999999993\\
0.272909163665466	0.272799999999993\\
0.273709483793517	0.273599999999993\\
0.274509803921569	0.274399999999993\\
0.27531012404962	0.275199999999993\\
0.276110444177671	0.275999999999993\\
0.276910764305722	0.276799999999993\\
0.277711084433774	0.277599999999993\\
0.278511404561825	0.278399999999992\\
0.279311724689876	0.279199999999993\\
0.280112044817927	0.279999999999992\\
0.280912364945978	0.280799999999992\\
0.28171268507403	0.281599999999992\\
0.282513005202081	0.282399999999992\\
0.283313325330132	0.283199999999992\\
0.284113645458183	0.283999999999992\\
0.284913965586235	0.284799999999992\\
0.285714285714286	0.285599999999992\\
0.286514605842337	0.286399999999992\\
0.287314925970388	0.287199999999992\\
0.288115246098439	0.287999999999992\\
0.288915566226491	0.288799999999992\\
0.289715886354542	0.289599999999992\\
0.290516206482593	0.290399999999992\\
0.291316526610644	0.291199999999992\\
0.292116846738695	0.291999999999992\\
0.292917166866747	0.292799999999992\\
0.293717486994798	0.293599999999992\\
0.294517807122849	0.294399999999992\\
0.2953181272509	0.295199999999992\\
0.296118447378952	0.295999999999992\\
0.296918767507003	0.296799999999992\\
0.297719087635054	0.297599999999992\\
0.298519407763105	0.298399999999992\\
0.299319727891156	0.299199999999992\\
0.300120048019208	0.299999999999992\\
0.300920368147259	0.300799999999992\\
0.30172068827531	0.301599999999992\\
0.302521008403361	0.302399999999992\\
0.303321328531413	0.303199999999992\\
0.304121648659464	0.303999999999992\\
0.304921968787515	0.304799999999992\\
0.305722288915566	0.305599999999992\\
0.306522609043617	0.306399999999992\\
0.307322929171669	0.307199999999992\\
0.30812324929972	0.307999999999992\\
0.308923569427771	0.308799999999992\\
0.309723889555822	0.309599999999992\\
0.310524209683874	0.310399999999992\\
0.311324529811925	0.311199999999992\\
0.312124849939976	0.311999999999992\\
0.312925170068027	0.312799999999992\\
0.313725490196078	0.313599999999992\\
0.31452581032413	0.314399999999992\\
0.315326130452181	0.315199999999992\\
0.316126450580232	0.315999999999992\\
0.316926770708283	0.316799999999992\\
0.317727090836335	0.317599999999992\\
0.318527410964386	0.318399999999991\\
0.319327731092437	0.319199999999991\\
0.320128051220488	0.319999999999991\\
0.320928371348539	0.320799999999991\\
0.321728691476591	0.321599999999991\\
0.322529011604642	0.322399999999991\\
0.323329331732693	0.323199999999991\\
0.324129651860744	0.323999999999991\\
0.324929971988796	0.324799999999991\\
0.325730292116847	0.325599999999991\\
0.326530612244898	0.326399999999991\\
0.327330932372949	0.327199999999991\\
0.328131252501	0.327999999999991\\
0.328931572629052	0.328799999999991\\
0.329731892757103	0.329599999999991\\
0.330532212885154	0.330399999999991\\
0.331332533013205	0.331199999999991\\
0.332132853141257	0.331999999999991\\
0.332933173269308	0.332799999999991\\
0.333733493397359	0.333599999999991\\
0.33453381352541	0.334399999999991\\
0.335334133653461	0.335199999999991\\
0.336134453781513	0.335999999999991\\
0.336934773909564	0.336799999999991\\
0.337735094037615	0.337599999999991\\
0.338535414165666	0.338399999999991\\
0.339335734293717	0.339199999999991\\
0.340136054421769	0.339999999999991\\
0.34093637454982	0.340799999999991\\
0.341736694677871	0.341599999999991\\
0.342537014805922	0.342399999999991\\
0.343337334933974	0.343199999999991\\
0.344137655062025	0.343999999999991\\
0.344937975190076	0.344799999999991\\
0.345738295318127	0.345599999999991\\
0.346538615446178	0.346399999999991\\
0.34733893557423	0.347199999999991\\
0.348139255702281	0.34799999999999\\
0.348939575830332	0.34879999999999\\
0.349739895958383	0.34959999999999\\
0.350540216086435	0.35039999999999\\
0.351340536214486	0.35119999999999\\
0.352140856342537	0.35199999999999\\
0.352941176470588	0.35279999999999\\
0.353741496598639	0.35359999999999\\
0.354541816726691	0.35439999999999\\
0.355342136854742	0.35519999999999\\
0.356142456982793	0.35599999999999\\
0.356942777110844	0.35679999999999\\
0.357743097238896	0.35759999999999\\
0.358543417366947	0.35839999999999\\
0.359343737494998	0.35919999999999\\
0.360144057623049	0.35999999999999\\
0.3609443777511	0.36079999999999\\
0.361744697879152	0.36159999999999\\
0.362545018007203	0.36239999999999\\
0.363345338135254	0.36319999999999\\
0.364145658263305	0.36399999999999\\
0.364945978391357	0.36479999999999\\
0.365746298519408	0.36559999999999\\
0.366546618647459	0.36639999999999\\
0.36734693877551	0.36719999999999\\
0.368147258903561	0.36799999999999\\
0.368947579031613	0.36879999999999\\
0.369747899159664	0.36959999999999\\
0.370548219287715	0.37039999999999\\
0.371348539415766	0.37119999999999\\
0.372148859543818	0.37199999999999\\
0.372949179671869	0.372799999999989\\
0.37374949979992	0.373599999999989\\
0.374549819927971	0.374399999999989\\
0.375350140056022	0.375199999999989\\
0.376150460184074	0.375999999999989\\
0.376950780312125	0.376799999999989\\
0.377751100440176	0.377599999999989\\
0.378551420568227	0.378399999999989\\
0.379351740696279	0.379199999999989\\
0.38015206082433	0.379999999999989\\
0.380952380952381	0.380799999999989\\
0.381752701080432	0.381599999999989\\
0.382553021208483	0.382399999999989\\
0.383353341336535	0.383199999999989\\
0.384153661464586	0.383999999999989\\
0.384953981592637	0.384799999999989\\
0.385754301720688	0.385599999999989\\
0.38655462184874	0.386399999999989\\
0.387354941976791	0.387199999999989\\
0.388155262104842	0.387999999999989\\
0.388955582232893	0.388799999999989\\
0.389755902360944	0.389599999999989\\
0.390556222488996	0.390399999999989\\
0.391356542617047	0.391199999999989\\
0.392156862745098	0.391999999999989\\
0.392957182873149	0.392799999999989\\
0.3937575030012	0.393599999999989\\
0.394557823129252	0.394399999999989\\
0.395358143257303	0.395199999999989\\
0.396158463385354	0.395999999999989\\
0.396958783513405	0.396799999999989\\
0.397759103641457	0.397599999999988\\
0.398559423769508	0.398399999999988\\
0.399359743897559	0.399199999999988\\
0.40016006402561	0.399999999999988\\
0.400960384153661	0.400799999999988\\
0.401760704281713	0.401599999999988\\
0.402561024409764	0.402399999999988\\
0.403361344537815	0.403199999999988\\
0.404161664665866	0.403999999999988\\
0.404961984793918	0.404799999999988\\
0.405762304921969	0.405599999999988\\
0.40656262505002	0.406399999999988\\
0.407362945178071	0.407199999999988\\
0.408163265306122	0.407999999999988\\
0.408963585434174	0.408799999999988\\
0.409763905562225	0.409599999999988\\
0.410564225690276	0.410399999999988\\
0.411364545818327	0.411199999999988\\
0.412164865946379	0.411999999999988\\
0.41296518607443	0.412799999999988\\
0.413765506202481	0.413599999999988\\
0.414565826330532	0.414399999999988\\
0.415366146458583	0.415199999999988\\
0.416166466586635	0.415999999999987\\
0.416966786714686	0.416799999999987\\
0.417767106842737	0.417599999999987\\
0.418567426970788	0.418399999999987\\
0.41936774709884	0.419199999999987\\
0.420168067226891	0.419999999999987\\
0.420968387354942	0.420799999999987\\
0.421768707482993	0.421599999999987\\
0.422569027611044	0.422399999999987\\
0.423369347739096	0.423199999999987\\
0.424169667867147	0.423999999999987\\
0.424969987995198	0.424799999999987\\
0.425770308123249	0.425599999999987\\
0.426570628251301	0.426399999999987\\
0.427370948379352	0.427199999999987\\
0.428171268507403	0.427999999999987\\
0.428971588635454	0.428799999999986\\
0.429771908763505	0.429599999999986\\
0.430572228891557	0.430399999999986\\
0.431372549019608	0.431199999999986\\
0.432172869147659	0.431999999999986\\
0.43297318927571	0.432799999999986\\
0.433773509403762	0.433599999999986\\
0.434573829531813	0.434399999999986\\
0.435374149659864	0.435199999999986\\
0.436174469787915	0.435999999999986\\
0.436974789915966	0.436799999999986\\
0.437775110044018	0.437599999999986\\
0.438575430172069	0.438399999999986\\
0.43937575030012	0.439199999999985\\
0.440176070428171	0.439999999999985\\
0.440976390556223	0.440799999999985\\
0.441776710684274	0.441599999999985\\
0.442577030812325	0.442399999999985\\
0.443377350940376	0.443199999999985\\
0.444177671068427	0.443999999999985\\
0.444977991196479	0.444799999999985\\
0.44577831132453	0.445599999999985\\
0.446578631452581	0.446399999999985\\
0.447378951580632	0.447199999999985\\
0.448179271708683	0.447999999999985\\
0.448979591836735	0.448799999999985\\
0.449779911964786	0.449599999999985\\
0.450580232092837	0.450399999999985\\
0.451380552220888	0.451199999999984\\
0.45218087234894	0.451999999999984\\
0.452981192476991	0.452799999999984\\
0.453781512605042	0.453599999999984\\
0.454581832733093	0.454399999999984\\
0.455382152861144	0.455199999999984\\
0.456182472989196	0.455999999999984\\
0.456982793117247	0.456799999999984\\
0.457783113245298	0.457599999999984\\
0.458583433373349	0.458399999999984\\
0.459383753501401	0.459199999999984\\
0.460184073629452	0.459999999999984\\
0.460984393757503	0.460799999999984\\
0.461784713885554	0.461599999999983\\
0.462585034013605	0.462399999999983\\
0.463385354141657	0.463199999999983\\
0.464185674269708	0.463999999999983\\
0.464985994397759	0.464799999999983\\
0.46578631452581	0.465599999999983\\
0.466586634653862	0.466399999999983\\
0.467386954781913	0.467199999999983\\
0.468187274909964	0.467999999999983\\
0.468987595038015	0.468799999999983\\
0.469787915166066	0.469599999999983\\
0.470588235294118	0.470399999999983\\
0.471388555422169	0.471199999999983\\
0.47218887555022	0.471999999999983\\
0.472989195678271	0.472799999999983\\
0.473789515806323	0.473599999999982\\
0.474589835934374	0.474399999999982\\
0.475390156062425	0.475199999999982\\
0.476190476190476	0.475999999999982\\
0.476990796318527	0.476799999999982\\
0.477791116446579	0.477599999999982\\
0.47859143657463	0.478399999999982\\
0.479391756702681	0.479199999999982\\
0.480192076830732	0.479999999999982\\
0.480992396958783	0.480799999999982\\
0.481792717086835	0.481599999999982\\
0.482593037214886	0.482399999999982\\
0.483393357342937	0.483199999999982\\
0.484193677470988	0.483999999999982\\
0.48499399759904	0.484799999999982\\
0.485794317727091	0.485599999999982\\
0.486594637855142	0.486399999999982\\
0.487394957983193	0.487199999999981\\
0.488195278111245	0.487999999999981\\
0.488995598239296	0.488799999999981\\
0.489795918367347	0.489599999999981\\
0.490596238495398	0.490399999999981\\
0.491396558623449	0.491199999999981\\
0.492196878751501	0.491999999999981\\
0.492997198879552	0.492799999999981\\
0.493797519007603	0.493599999999981\\
0.494597839135654	0.494399999999981\\
0.495398159263706	0.495199999999981\\
0.496198479391757	0.495999999999981\\
0.496998799519808	0.496799999999981\\
0.497799119647859	0.497599999999981\\
0.49859943977591	0.498399999999981\\
0.499399759903962	0.499199999999981\\
0.500200080032013	0.49999999999998\\
0.501000400160064	0.50079999999998\\
0.501800720288115	0.50159999999998\\
0.502601040416166	0.50239999999998\\
0.503401360544218	0.50319999999998\\
0.504201680672269	0.50399999999998\\
0.50500200080032	0.50479999999998\\
0.505802320928371	0.50559999999998\\
0.506602641056423	0.50639999999998\\
0.507402961184474	0.50719999999998\\
0.508203281312525	0.50799999999998\\
0.509003601440576	0.508799999999979\\
0.509803921568627	0.509599999999979\\
0.510604241696679	0.510399999999979\\
0.51140456182473	0.511199999999979\\
0.512204881952781	0.511999999999979\\
0.513005202080832	0.512799999999979\\
0.513805522208884	0.513599999999979\\
0.514605842336935	0.514399999999979\\
0.515406162464986	0.515199999999979\\
0.516206482593037	0.515999999999979\\
0.517006802721088	0.516799999999979\\
0.51780712284914	0.517599999999979\\
0.518607442977191	0.518399999999978\\
0.519407763105242	0.519199999999978\\
0.520208083233293	0.519999999999978\\
0.521008403361345	0.520799999999978\\
0.521808723489396	0.521599999999978\\
0.522609043617447	0.522399999999978\\
0.523409363745498	0.523199999999978\\
0.524209683873549	0.523999999999978\\
0.525010004001601	0.524799999999978\\
0.525810324129652	0.525599999999978\\
0.526610644257703	0.526399999999978\\
0.527410964385754	0.527199999999978\\
0.528211284513806	0.527999999999978\\
0.529011604641857	0.528799999999978\\
0.529811924769908	0.529599999999978\\
0.530612244897959	0.530399999999977\\
0.53141256502601	0.531199999999977\\
0.532212885154062	0.531999999999977\\
0.533013205282113	0.532799999999977\\
0.533813525410164	0.533599999999977\\
0.534613845538215	0.534399999999977\\
0.535414165666267	0.535199999999977\\
0.536214485794318	0.535999999999977\\
0.537014805922369	0.536799999999977\\
0.53781512605042	0.537599999999977\\
0.538615446178471	0.538399999999977\\
0.539415766306523	0.539199999999977\\
0.540216086434574	0.539999999999977\\
0.541016406562625	0.540799999999977\\
0.541816726690676	0.541599999999977\\
0.542617046818727	0.542399999999976\\
0.543417366946779	0.543199999999976\\
0.54421768707483	0.543999999999976\\
0.545018007202881	0.544799999999976\\
0.545818327330932	0.545599999999976\\
0.546618647458984	0.546399999999976\\
0.547418967587035	0.547199999999976\\
0.548219287715086	0.547999999999976\\
0.549019607843137	0.548799999999976\\
0.549819927971189	0.549599999999976\\
0.55062024809924	0.550399999999976\\
0.551420568227291	0.551199999999976\\
0.552220888355342	0.551999999999976\\
0.553021208483393	0.552799999999976\\
0.553821528611445	0.553599999999975\\
0.554621848739496	0.554399999999975\\
0.555422168867547	0.555199999999975\\
0.556222488995598	0.555999999999975\\
0.557022809123649	0.556799999999975\\
0.557823129251701	0.557599999999975\\
0.558623449379752	0.558399999999975\\
0.559423769507803	0.559199999999975\\
0.560224089635854	0.559999999999975\\
0.561024409763906	0.560799999999975\\
0.561824729891957	0.561599999999975\\
0.562625050020008	0.562399999999975\\
0.563425370148059	0.563199999999975\\
0.56422569027611	0.563999999999975\\
0.565026010404162	0.564799999999975\\
0.565826330532213	0.565599999999975\\
0.566626650660264	0.566399999999974\\
0.567426970788315	0.567199999999974\\
0.568227290916367	0.567999999999974\\
0.569027611044418	0.568799999999974\\
0.569827931172469	0.569599999999974\\
0.57062825130052	0.570399999999974\\
0.571428571428571	0.571199999999974\\
0.572228891556623	0.571999999999974\\
0.573029211684674	0.572799999999974\\
0.573829531812725	0.573599999999974\\
0.574629851940776	0.574399999999974\\
0.575430172068828	0.575199999999974\\
0.576230492196879	0.575999999999973\\
0.57703081232493	0.576799999999973\\
0.577831132452981	0.577599999999973\\
0.578631452581032	0.578399999999973\\
0.579431772709084	0.579199999999973\\
0.580232092837135	0.579999999999973\\
0.581032412965186	0.580799999999973\\
0.581832733093237	0.581599999999972\\
0.582633053221289	0.582399999999972\\
0.58343337334934	0.583199999999972\\
0.584233693477391	0.583999999999972\\
0.585034013605442	0.584799999999972\\
0.585834333733493	0.585599999999972\\
0.586634653861545	0.586399999999972\\
0.587434973989596	0.587199999999972\\
0.588235294117647	0.587999999999972\\
0.589035614245698	0.588799999999971\\
0.589835934373749	0.589599999999971\\
0.590636254501801	0.590399999999971\\
0.591436574629852	0.591199999999971\\
0.592236894757903	0.591999999999971\\
0.593037214885954	0.592799999999971\\
0.593837535014006	0.593599999999971\\
0.594637855142057	0.594399999999971\\
0.595438175270108	0.595199999999971\\
0.596238495398159	0.595999999999971\\
0.597038815526211	0.59679999999997\\
0.597839135654262	0.59759999999997\\
0.598639455782313	0.59839999999997\\
0.599439775910364	0.59919999999997\\
0.600240096038415	0.59999999999997\\
0.601040416166467	0.60079999999997\\
0.601840736294518	0.60159999999997\\
0.602641056422569	0.60239999999997\\
0.60344137655062	0.60319999999997\\
0.604241696678671	0.603999999999969\\
0.605042016806723	0.604799999999969\\
0.605842336934774	0.605599999999969\\
0.606642657062825	0.606399999999969\\
0.607442977190876	0.607199999999969\\
0.608243297318928	0.607999999999969\\
0.609043617446979	0.608799999999969\\
0.60984393757503	0.609599999999969\\
0.610644257703081	0.610399999999969\\
0.611444577831132	0.611199999999969\\
0.612244897959184	0.611999999999968\\
0.613045218087235	0.612799999999968\\
0.613845538215286	0.613599999999968\\
0.614645858343337	0.614399999999968\\
0.615446178471389	0.615199999999968\\
0.61624649859944	0.615999999999968\\
0.617046818727491	0.616799999999968\\
0.617847138855542	0.617599999999968\\
0.618647458983593	0.618399999999968\\
0.619447779111645	0.619199999999968\\
0.620248099239696	0.619999999999967\\
0.621048419367747	0.620799999999967\\
0.621848739495798	0.621599999999967\\
0.62264905962385	0.622399999999967\\
0.623449379751901	0.623199999999967\\
0.624249699879952	0.623999999999967\\
0.625050020008003	0.624799999999967\\
0.625850340136054	0.625599999999967\\
0.626650660264106	0.626399999999967\\
0.627450980392157	0.627199999999967\\
0.628251300520208	0.627999999999967\\
0.629051620648259	0.628799999999967\\
0.629851940776311	0.629599999999966\\
0.630652260904362	0.630399999999966\\
0.631452581032413	0.631199999999966\\
0.632252901160464	0.631999999999966\\
0.633053221288515	0.632799999999966\\
0.633853541416567	0.633599999999966\\
0.634653861544618	0.634399999999966\\
0.635454181672669	0.635199999999966\\
0.63625450180072	0.635999999999966\\
0.637054821928772	0.636799999999966\\
0.637855142056823	0.637599999999966\\
0.638655462184874	0.638399999999965\\
0.639455782312925	0.639199999999965\\
0.640256102440976	0.639999999999965\\
0.641056422569028	0.640799999999965\\
0.641856742697079	0.641599999999965\\
0.64265706282513	0.642399999999965\\
0.643457382953181	0.643199999999965\\
0.644257703081233	0.643999999999965\\
0.645058023209284	0.644799999999965\\
0.645858343337335	0.645599999999965\\
0.646658663465386	0.646399999999965\\
0.647458983593437	0.647199999999964\\
0.648259303721489	0.647999999999964\\
0.64905962384954	0.648799999999964\\
0.649859943977591	0.649599999999964\\
0.650660264105642	0.650399999999964\\
0.651460584233693	0.651199999999964\\
0.652260904361745	0.651999999999964\\
0.653061224489796	0.652799999999964\\
0.653861544617847	0.653599999999964\\
0.654661864745898	0.654399999999964\\
0.65546218487395	0.655199999999964\\
0.656262505002001	0.655999999999964\\
0.657062825130052	0.656799999999964\\
0.657863145258103	0.657599999999963\\
0.658663465386155	0.658399999999963\\
0.659463785514206	0.659199999999963\\
0.660264105642257	0.659999999999963\\
0.661064425770308	0.660799999999963\\
0.661864745898359	0.661599999999963\\
0.662665066026411	0.662399999999963\\
0.663465386154462	0.663199999999963\\
0.664265706282513	0.663999999999963\\
0.665066026410564	0.664799999999963\\
0.665866346538615	0.665599999999962\\
0.666666666666667	0.666399999999962\\
0.667466986794718	0.667199999999962\\
0.668267306922769	0.667999999999962\\
0.66906762705082	0.668799999999962\\
0.669867947178872	0.669599999999962\\
0.670668267306923	0.670399999999962\\
0.671468587434974	0.671199999999961\\
0.672268907563025	0.671999999999961\\
0.673069227691076	0.672799999999961\\
0.673869547819128	0.673599999999961\\
0.674669867947179	0.674399999999961\\
0.67547018807523	0.675199999999961\\
0.676270508203281	0.675999999999961\\
0.677070828331333	0.676799999999961\\
0.677871148459384	0.677599999999961\\
0.678671468587435	0.678399999999961\\
0.679471788715486	0.679199999999961\\
0.680272108843537	0.67999999999996\\
0.681072428971589	0.68079999999996\\
0.68187274909964	0.68159999999996\\
0.682673069227691	0.68239999999996\\
0.683473389355742	0.68319999999996\\
0.684273709483794	0.68399999999996\\
0.685074029611845	0.68479999999996\\
0.685874349739896	0.68559999999996\\
0.686674669867947	0.686399999999959\\
0.687474989995998	0.687199999999959\\
0.68827531012405	0.687999999999959\\
0.689075630252101	0.688799999999959\\
0.689875950380152	0.689599999999959\\
0.690676270508203	0.690399999999959\\
0.691476590636255	0.691199999999959\\
0.692276910764306	0.691999999999959\\
0.693077230892357	0.692799999999959\\
0.693877551020408	0.693599999999959\\
0.694677871148459	0.694399999999958\\
0.695478191276511	0.695199999999958\\
0.696278511404562	0.695999999999958\\
0.697078831532613	0.696799999999958\\
0.697879151660664	0.697599999999958\\
0.698679471788715	0.698399999999958\\
0.699479791916767	0.699199999999958\\
0.700280112044818	0.699999999999958\\
0.701080432172869	0.700799999999957\\
0.70188075230092	0.701599999999957\\
0.702681072428972	0.702399999999957\\
0.703481392557023	0.703199999999957\\
0.704281712685074	0.703999999999957\\
0.705082032813125	0.704799999999957\\
0.705882352941177	0.705599999999956\\
0.706682673069228	0.706399999999956\\
0.707482993197279	0.707199999999956\\
0.70828331332533	0.707999999999956\\
0.709083633453381	0.708799999999956\\
0.709883953581433	0.709599999999956\\
0.710684273709484	0.710399999999956\\
0.711484593837535	0.711199999999956\\
0.712284913965586	0.711999999999955\\
0.713085234093637	0.712799999999955\\
0.713885554221689	0.713599999999955\\
0.71468587434974	0.714399999999955\\
0.715486194477791	0.715199999999955\\
0.716286514605842	0.715999999999955\\
0.717086834733894	0.716799999999955\\
0.717887154861945	0.717599999999955\\
0.718687474989996	0.718399999999954\\
0.719487795118047	0.719199999999954\\
0.720288115246098	0.719999999999954\\
0.72108843537415	0.720799999999954\\
0.721888755502201	0.721599999999954\\
0.722689075630252	0.722399999999954\\
0.723489395758303	0.723199999999953\\
0.724289715886354	0.723999999999953\\
0.725090036014406	0.724799999999953\\
0.725890356142457	0.725599999999953\\
0.726690676270508	0.726399999999953\\
0.727490996398559	0.727199999999953\\
0.728291316526611	0.727999999999953\\
0.729091636654662	0.728799999999953\\
0.729891956782713	0.729599999999953\\
0.730692276910764	0.730399999999952\\
0.731492597038816	0.731199999999952\\
0.732292917166867	0.731999999999952\\
0.733093237294918	0.732799999999952\\
0.733893557422969	0.733599999999952\\
0.73469387755102	0.734399999999952\\
0.735494197679072	0.735199999999952\\
0.736294517807123	0.735999999999952\\
0.737094837935174	0.736799999999951\\
0.737895158063225	0.737599999999951\\
0.738695478191276	0.738399999999951\\
0.739495798319328	0.739199999999951\\
0.740296118447379	0.739999999999951\\
0.74109643857543	0.740799999999951\\
0.741896758703481	0.741599999999951\\
0.742697078831533	0.742399999999951\\
0.743497398959584	0.743199999999951\\
0.744297719087635	0.74399999999995\\
0.745098039215686	0.74479999999995\\
0.745898359343737	0.74559999999995\\
0.746698679471789	0.74639999999995\\
0.74749899959984	0.74719999999995\\
0.748299319727891	0.74799999999995\\
0.749099639855942	0.74879999999995\\
0.749899959983994	0.74959999999995\\
0.750700280112045	0.75039999999995\\
0.751500600240096	0.75119999999995\\
0.752300920368147	0.751999999999949\\
0.753101240496199	0.752799999999949\\
0.75390156062425	0.753599999999949\\
0.754701880752301	0.754399999999949\\
0.755502200880352	0.755199999999949\\
0.756302521008403	0.755999999999949\\
0.757102841136455	0.756799999999949\\
0.757903161264506	0.757599999999949\\
0.758703481392557	0.758399999999949\\
0.759503801520608	0.759199999999949\\
0.760304121648659	0.759999999999948\\
0.761104441776711	0.760799999999948\\
0.761904761904762	0.761599999999948\\
0.762705082032813	0.762399999999948\\
0.763505402160864	0.763199999999948\\
0.764305722288916	0.763999999999948\\
0.765106042416967	0.764799999999948\\
0.765906362545018	0.765599999999948\\
0.766706682673069	0.766399999999948\\
0.767507002801121	0.767199999999947\\
0.768307322929172	0.767999999999947\\
0.769107643057223	0.768799999999947\\
0.769907963185274	0.769599999999947\\
0.770708283313325	0.770399999999947\\
0.771508603441377	0.771199999999947\\
0.772308923569428	0.771999999999947\\
0.773109243697479	0.772799999999947\\
0.77390956382553	0.773599999999947\\
0.774709883953581	0.774399999999946\\
0.775510204081633	0.775199999999946\\
0.776310524209684	0.775999999999946\\
0.777110844337735	0.776799999999946\\
0.777911164465786	0.777599999999946\\
0.778711484593838	0.778399999999946\\
0.779511804721889	0.779199999999946\\
0.78031212484994	0.779999999999946\\
0.781112444977991	0.780799999999946\\
0.781912765106042	0.781599999999946\\
0.782713085234094	0.782399999999945\\
0.783513405362145	0.783199999999945\\
0.784313725490196	0.783999999999945\\
0.785114045618247	0.784799999999945\\
0.785914365746298	0.785599999999945\\
0.78671468587435	0.786399999999945\\
0.787515006002401	0.787199999999945\\
0.788315326130452	0.787999999999945\\
0.789115646258503	0.788799999999945\\
0.789915966386555	0.789599999999944\\
0.790716286514606	0.790399999999944\\
0.791516606642657	0.791199999999944\\
0.792316926770708	0.791999999999944\\
0.79311724689876	0.792799999999944\\
0.793917567026811	0.793599999999944\\
0.794717887154862	0.794399999999944\\
0.795518207282913	0.795199999999944\\
0.796318527410964	0.795999999999944\\
0.797118847539016	0.796799999999943\\
0.797919167667067	0.797599999999943\\
0.798719487795118	0.798399999999943\\
0.799519807923169	0.799199999999943\\
0.80032012805122	0.799999999999943\\
0.801120448179272	0.800799999999943\\
0.801920768307323	0.801599999999943\\
0.802721088435374	0.802399999999943\\
0.803521408563425	0.803199999999943\\
0.804321728691477	0.803999999999943\\
0.805122048819528	0.804799999999942\\
0.805922368947579	0.805599999999942\\
0.80672268907563	0.806399999999942\\
0.807523009203681	0.807199999999942\\
0.808323329331733	0.807999999999942\\
0.809123649459784	0.808799999999942\\
0.809923969587835	0.809599999999942\\
0.810724289715886	0.810399999999942\\
0.811524609843938	0.811199999999942\\
0.812324929971989	0.811999999999941\\
0.81312525010004	0.812799999999941\\
0.813925570228091	0.813599999999941\\
0.814725890356142	0.814399999999941\\
0.815526210484194	0.815199999999941\\
0.816326530612245	0.815999999999941\\
0.817126850740296	0.816799999999941\\
0.817927170868347	0.817599999999941\\
0.818727490996399	0.818399999999941\\
0.81952781112445	0.819199999999941\\
0.820328131252501	0.81999999999994\\
0.821128451380552	0.82079999999994\\
0.821928771508603	0.82159999999994\\
0.822729091636655	0.82239999999994\\
0.823529411764706	0.82319999999994\\
0.824329731892757	0.82399999999994\\
0.825130052020808	0.82479999999994\\
0.82593037214886	0.82559999999994\\
0.826730692276911	0.82639999999994\\
0.827531012404962	0.827199999999939\\
0.828331332533013	0.827999999999939\\
0.829131652661064	0.828799999999939\\
0.829931972789116	0.829599999999939\\
0.830732292917167	0.830399999999939\\
0.831532613045218	0.831199999999939\\
0.832332933173269	0.831999999999939\\
0.83313325330132	0.832799999999939\\
0.833933573429372	0.833599999999939\\
0.834733893557423	0.834399999999938\\
0.835534213685474	0.835199999999938\\
0.836334533813525	0.835999999999938\\
0.837134853941577	0.836799999999938\\
0.837935174069628	0.837599999999938\\
0.838735494197679	0.838399999999938\\
0.83953581432573	0.839199999999938\\
0.840336134453782	0.839999999999938\\
0.841136454581833	0.840799999999937\\
0.841936774709884	0.841599999999937\\
0.842737094837935	0.842399999999937\\
0.843537414965986	0.843199999999937\\
0.844337735094038	0.843999999999937\\
0.845138055222089	0.844799999999937\\
0.84593837535014	0.845599999999937\\
0.846738695478191	0.846399999999937\\
0.847539015606242	0.847199999999937\\
0.848339335734294	0.847999999999936\\
0.849139655862345	0.848799999999936\\
0.849939975990396	0.849599999999936\\
0.850740296118447	0.850399999999936\\
0.851540616246499	0.851199999999936\\
0.85234093637455	0.851999999999936\\
0.853141256502601	0.852799999999936\\
0.853941576630652	0.853599999999936\\
0.854741896758703	0.854399999999936\\
0.855542216886755	0.855199999999936\\
0.856342537014806	0.855999999999936\\
0.857142857142857	0.856799999999936\\
0.857943177270908	0.857599999999935\\
0.85874349739896	0.858399999999935\\
0.859543817527011	0.859199999999935\\
0.860344137655062	0.859999999999935\\
0.861144457783113	0.860799999999935\\
0.861944777911164	0.861599999999935\\
0.862745098039216	0.862399999999935\\
0.863545418167267	0.863199999999934\\
0.864345738295318	0.863999999999934\\
0.865146058423369	0.864799999999934\\
0.865946378551421	0.865599999999934\\
0.866746698679472	0.866399999999934\\
0.867547018807523	0.867199999999934\\
0.868347338935574	0.867999999999934\\
0.869147659063625	0.868799999999934\\
0.869947979191677	0.869599999999934\\
0.870748299319728	0.870399999999934\\
0.871548619447779	0.871199999999933\\
0.87234893957583	0.871999999999933\\
0.873149259703882	0.872799999999933\\
0.873949579831933	0.873599999999933\\
0.874749899959984	0.874399999999933\\
0.875550220088035	0.875199999999933\\
0.876350540216086	0.875999999999933\\
0.877150860344138	0.876799999999933\\
0.877951180472189	0.877599999999933\\
0.87875150060024	0.878399999999932\\
0.879551820728291	0.879199999999932\\
0.880352140856343	0.879999999999932\\
0.881152460984394	0.880799999999932\\
0.881952781112445	0.881599999999932\\
0.882753101240496	0.882399999999932\\
0.883553421368547	0.883199999999932\\
0.884353741496599	0.883999999999932\\
0.88515406162465	0.884799999999932\\
0.885954381752701	0.885599999999932\\
0.886754701880752	0.886399999999931\\
0.887555022008804	0.887199999999931\\
0.888355342136855	0.887999999999931\\
0.889155662264906	0.888799999999931\\
0.889955982392957	0.889599999999931\\
0.890756302521008	0.890399999999931\\
0.89155662264906	0.891199999999931\\
0.892356942777111	0.891999999999931\\
0.893157262905162	0.892799999999931\\
0.893957583033213	0.893599999999931\\
0.894757903161264	0.89439999999993\\
0.895558223289316	0.89519999999993\\
0.896358543417367	0.89599999999993\\
0.897158863545418	0.89679999999993\\
0.897959183673469	0.89759999999993\\
0.898759503801521	0.89839999999993\\
0.899559823929572	0.89919999999993\\
0.900360144057623	0.89999999999993\\
0.901160464185674	0.90079999999993\\
0.901960784313726	0.901599999999929\\
0.902761104441777	0.902399999999929\\
0.903561424569828	0.903199999999929\\
0.904361744697879	0.903999999999929\\
0.90516206482593	0.904799999999929\\
0.905962384953982	0.905599999999929\\
0.906762705082033	0.906399999999929\\
0.907563025210084	0.907199999999929\\
0.908363345338135	0.907999999999929\\
0.909163665466186	0.908799999999928\\
0.909963985594238	0.909599999999928\\
0.910764305722289	0.910399999999928\\
0.91156462585034	0.911199999999928\\
0.912364945978391	0.911999999999928\\
0.913165266106443	0.912799999999928\\
0.913965586234494	0.913599999999928\\
0.914765906362545	0.914399999999928\\
0.915566226490596	0.915199999999928\\
0.916366546618647	0.915999999999927\\
0.917166866746699	0.916799999999927\\
0.91796718687475	0.917599999999927\\
0.918767507002801	0.918399999999927\\
0.919567827130852	0.919199999999927\\
0.920368147258904	0.919999999999927\\
0.921168467386955	0.920799999999927\\
0.921968787515006	0.921599999999926\\
0.922769107643057	0.922399999999926\\
0.923569427771108	0.923199999999926\\
0.92436974789916	0.923999999999926\\
0.925170068027211	0.924799999999926\\
0.925970388155262	0.925599999999926\\
0.926770708283313	0.926399999999926\\
0.927571028411365	0.927199999999926\\
0.928371348539416	0.927999999999925\\
0.929171668667467	0.928799999999925\\
0.929971988795518	0.929599999999925\\
0.930772308923569	0.930399999999925\\
0.931572629051621	0.931199999999925\\
0.932372949179672	0.931999999999925\\
0.933173269307723	0.932799999999925\\
0.933973589435774	0.933599999999925\\
0.934773909563826	0.934399999999924\\
0.935574229691877	0.935199999999924\\
0.936374549819928	0.935999999999924\\
0.937174869947979	0.936799999999924\\
0.93797519007603	0.937599999999924\\
0.938775510204082	0.938399999999924\\
0.939575830332133	0.939199999999924\\
0.940376150460184	0.939999999999923\\
0.941176470588235	0.940799999999923\\
0.941976790716286	0.941599999999923\\
0.942777110844338	0.942399999999923\\
0.943577430972389	0.943199999999923\\
0.94437775110044	0.943999999999923\\
0.945178071228491	0.944799999999922\\
0.945978391356543	0.945599999999922\\
0.946778711484594	0.946399999999922\\
0.947579031612645	0.947199999999922\\
0.948379351740696	0.947999999999922\\
0.949179671868748	0.948799999999922\\
0.949979991996799	0.949599999999922\\
0.95078031212485	0.950399999999922\\
0.951580632252901	0.951199999999921\\
0.952380952380952	0.951999999999921\\
0.953181272509004	0.952799999999921\\
0.953981592637055	0.953599999999921\\
0.954781912765106	0.954399999999921\\
0.955582232893157	0.955199999999921\\
0.956382553021208	0.95599999999992\\
0.95718287314926	0.95679999999992\\
0.957983193277311	0.95759999999992\\
0.958783513405362	0.95839999999992\\
0.959583833533413	0.95919999999992\\
0.960384153661465	0.95999999999992\\
0.961184473789516	0.96079999999992\\
0.961984793917567	0.96159999999992\\
0.962785114045618	0.96239999999992\\
0.963585434173669	0.96319999999992\\
0.964385754301721	0.963999999999919\\
0.965186074429772	0.964799999999919\\
0.965986394557823	0.965599999999919\\
0.966786714685874	0.966399999999919\\
0.967587034813926	0.967199999999919\\
0.968387354941977	0.967999999999919\\
0.969187675070028	0.968799999999919\\
0.969987995198079	0.969599999999918\\
0.97078831532613	0.970399999999918\\
0.971588635454182	0.971199999999918\\
0.972388955582233	0.971999999999918\\
0.973189275710284	0.972799999999918\\
0.973989595838335	0.973599999999918\\
0.974789915966387	0.974399999999918\\
0.975590236094438	0.975199999999917\\
0.976390556222489	0.975999999999917\\
0.97719087635054	0.976799999999917\\
0.977991196478591	0.977599999999917\\
0.978791516606643	0.978399999999917\\
0.979591836734694	0.979199999999917\\
0.980392156862745	0.979999999999917\\
0.981192476990796	0.980799999999916\\
0.981992797118848	0.981599999999916\\
0.982793117246899	0.982399999999916\\
0.98359343737495	0.983199999999916\\
0.984393757503001	0.983999999999916\\
0.985194077631052	0.984799999999916\\
0.985994397759104	0.985599999999916\\
0.986794717887155	0.986399999999915\\
0.987595038015206	0.987199999999915\\
0.988395358143257	0.987999999999915\\
0.989195678271309	0.988799999999915\\
0.98999599839936	0.989599999999915\\
0.990796318527411	0.990399999999915\\
0.991596638655462	0.991199999999915\\
0.992396958783513	0.991999999999915\\
0.993197278911565	0.992799999999914\\
0.993997599039616	0.993599999999914\\
0.994797919167667	0.994399999999914\\
0.995598239295718	0.995199999999914\\
0.99639855942377	0.995999999999914\\
0.997198879551821	0.996799999999914\\
0.997999199679872	0.997599999999914\\
0.998799519807923	0.998399999999913\\
0.999599839935974	0.999199999999913\\
1.00040016006403	0.999999999999913\\
1.00120048019208	1.00079999999991\\
1.00200080032013	1.00159999999991\\
1.00280112044818	1.00239999999991\\
1.00360144057623	1.00319999999991\\
1.00440176070428	1.00399999999991\\
1.00520208083233	1.00479999999991\\
1.00600240096038	1.00559999999991\\
1.00680272108844	1.00639999999991\\
1.00760304121649	1.00719999999991\\
1.00840336134454	1.00799999999991\\
1.00920368147259	1.00879999999991\\
1.01000400160064	1.00959999999991\\
1.01080432172869	1.01039999999991\\
1.01160464185674	1.01119999999991\\
1.01240496198479	1.01199999999991\\
1.01320528211285	1.01279999999991\\
1.0140056022409	1.01359999999991\\
1.01480592236895	1.01439999999991\\
1.015606242497	1.01519999999991\\
1.01640656262505	1.01599999999991\\
1.0172068827531	1.01679999999991\\
1.01800720288115	1.01759999999991\\
1.0188075230092	1.01839999999991\\
1.01960784313725	1.01919999999991\\
1.02040816326531	1.01999999999991\\
1.02120848339336	1.02079999999991\\
1.02200880352141	1.02159999999991\\
1.02280912364946	1.02239999999991\\
1.02360944377751	1.02319999999991\\
1.02440976390556	1.02399999999991\\
1.02521008403361	1.02479999999991\\
1.02601040416166	1.02559999999991\\
1.02681072428972	1.02639999999991\\
1.02761104441777	1.02719999999991\\
1.02841136454582	1.0279999999999\\
1.02921168467387	1.0287999999999\\
1.03001200480192	1.0295999999999\\
1.03081232492997	1.0303999999999\\
1.03161264505802	1.0311999999999\\
1.03241296518607	1.0319999999999\\
1.03321328531413	1.0327999999999\\
1.03401360544218	1.0335999999999\\
1.03481392557023	1.0343999999999\\
1.03561424569828	1.0351999999999\\
1.03641456582633	1.0359999999999\\
1.03721488595438	1.0367999999999\\
1.03801520608243	1.0375999999999\\
1.03881552621048	1.0383999999999\\
1.03961584633854	1.0391999999999\\
1.04041616646659	1.0399999999999\\
1.04121648659464	1.0407999999999\\
1.04201680672269	1.0415999999999\\
1.04281712685074	1.0423999999999\\
1.04361744697879	1.0431999999999\\
1.04441776710684	1.0439999999999\\
1.04521808723489	1.0447999999999\\
1.04601840736295	1.0455999999999\\
1.046818727491	1.0463999999999\\
1.04761904761905	1.0471999999999\\
1.0484193677471	1.0479999999999\\
1.04921968787515	1.0487999999999\\
1.0500200080032	1.0495999999999\\
1.05082032813125	1.0503999999999\\
1.0516206482593	1.0511999999999\\
1.05242096838735	1.0519999999999\\
1.05322128851541	1.0527999999999\\
1.05402160864346	1.0535999999999\\
1.05482192877151	1.0543999999999\\
1.05562224889956	1.0551999999999\\
1.05642256902761	1.0559999999999\\
1.05722288915566	1.05679999999989\\
1.05802320928371	1.05759999999989\\
1.05882352941176	1.05839999999989\\
1.05962384953982	1.05919999999989\\
1.06042416966787	1.05999999999989\\
1.06122448979592	1.06079999999989\\
1.06202480992397	1.06159999999989\\
1.06282513005202	1.06239999999989\\
1.06362545018007	1.06319999999989\\
1.06442577030812	1.06399999999989\\
1.06522609043617	1.06479999999989\\
1.06602641056423	1.06559999999989\\
1.06682673069228	1.06639999999989\\
1.06762705082033	1.06719999999989\\
1.06842737094838	1.06799999999989\\
1.06922769107643	1.06879999999989\\
1.07002801120448	1.06959999999989\\
1.07082833133253	1.07039999999989\\
1.07162865146058	1.07119999999989\\
1.07242897158864	1.07199999999989\\
1.07322929171669	1.07279999999989\\
1.07402961184474	1.07359999999989\\
1.07482993197279	1.07439999999989\\
1.07563025210084	1.07519999999989\\
1.07643057222889	1.07599999999989\\
1.07723089235694	1.07679999999989\\
1.07803121248499	1.07759999999989\\
1.07883153261305	1.07839999999989\\
1.0796318527411	1.07919999999989\\
1.08043217286915	1.07999999999989\\
1.0812324929972	1.08079999999989\\
1.08203281312525	1.08159999999989\\
1.0828331332533	1.08239999999989\\
1.08363345338135	1.08319999999989\\
1.0844337735094	1.08399999999989\\
1.08523409363745	1.08479999999989\\
1.08603441376551	1.08559999999989\\
1.08683473389356	1.08639999999989\\
1.08763505402161	1.08719999999989\\
1.08843537414966	1.08799999999989\\
1.08923569427771	1.08879999999988\\
1.09003601440576	1.08959999999988\\
1.09083633453381	1.09039999999988\\
1.09163665466186	1.09119999999988\\
1.09243697478992	1.09199999999988\\
1.09323729491797	1.09279999999988\\
1.09403761504602	1.09359999999988\\
1.09483793517407	1.09439999999988\\
1.09563825530212	1.09519999999988\\
1.09643857543017	1.09599999999988\\
1.09723889555822	1.09679999999988\\
1.09803921568627	1.09759999999988\\
1.09883953581433	1.09839999999988\\
1.09963985594238	1.09919999999988\\
1.10044017607043	1.09999999999988\\
1.10124049619848	1.10079999999988\\
1.10204081632653	1.10159999999988\\
1.10284113645458	1.10239999999988\\
1.10364145658263	1.10319999999988\\
1.10444177671068	1.10399999999988\\
1.10524209683874	1.10479999999988\\
1.10604241696679	1.10559999999988\\
1.10684273709484	1.10639999999988\\
1.10764305722289	1.10719999999988\\
1.10844337735094	1.10799999999988\\
1.10924369747899	1.10879999999988\\
1.11004401760704	1.10959999999988\\
1.11084433773509	1.11039999999988\\
1.11164465786315	1.11119999999988\\
1.1124449779912	1.11199999999988\\
1.11324529811925	1.11279999999988\\
1.1140456182473	1.11359999999988\\
1.11484593837535	1.11439999999988\\
1.1156462585034	1.11519999999988\\
1.11644657863145	1.11599999999988\\
1.1172468987595	1.11679999999988\\
1.11804721888756	1.11759999999988\\
1.11884753901561	1.11839999999987\\
1.11964785914366	1.11919999999987\\
1.12044817927171	1.11999999999987\\
1.12124849939976	1.12079999999987\\
1.12204881952781	1.12159999999987\\
1.12284913965586	1.12239999999987\\
1.12364945978391	1.12319999999987\\
1.12444977991196	1.12399999999987\\
1.12525010004002	1.12479999999987\\
1.12605042016807	1.12559999999987\\
1.12685074029612	1.12639999999987\\
1.12765106042417	1.12719999999987\\
1.12845138055222	1.12799999999987\\
1.12925170068027	1.12879999999987\\
1.13005202080832	1.12959999999987\\
1.13085234093637	1.13039999999987\\
1.13165266106443	1.13119999999987\\
1.13245298119248	1.13199999999987\\
1.13325330132053	1.13279999999987\\
1.13405362144858	1.13359999999987\\
1.13485394157663	1.13439999999987\\
1.13565426170468	1.13519999999987\\
1.13645458183273	1.13599999999987\\
1.13725490196078	1.13679999999987\\
1.13805522208884	1.13759999999987\\
1.13885554221689	1.13839999999987\\
1.13965586234494	1.13919999999987\\
1.14045618247299	1.13999999999987\\
1.14125650260104	1.14079999999987\\
1.14205682272909	1.14159999999987\\
1.14285714285714	1.14239999999987\\
1.14365746298519	1.14319999999987\\
1.14445778311325	1.14399999999987\\
1.1452581032413	1.14479999999987\\
1.14605842336935	1.14559999999987\\
1.1468587434974	1.14639999999987\\
1.14765906362545	1.14719999999987\\
1.1484593837535	1.14799999999986\\
1.14925970388155	1.14879999999986\\
1.1500600240096	1.14959999999986\\
1.15086034413766	1.15039999999986\\
1.15166066426571	1.15119999999986\\
1.15246098439376	1.15199999999986\\
1.15326130452181	1.15279999999986\\
1.15406162464986	1.15359999999986\\
1.15486194477791	1.15439999999986\\
1.15566226490596	1.15519999999986\\
1.15646258503401	1.15599999999986\\
1.15726290516206	1.15679999999986\\
1.15806322529012	1.15759999999986\\
1.15886354541817	1.15839999999986\\
1.15966386554622	1.15919999999986\\
1.16046418567427	1.15999999999986\\
1.16126450580232	1.16079999999986\\
1.16206482593037	1.16159999999986\\
1.16286514605842	1.16239999999986\\
1.16366546618647	1.16319999999986\\
1.16446578631453	1.16399999999986\\
1.16526610644258	1.16479999999986\\
1.16606642657063	1.16559999999986\\
1.16686674669868	1.16639999999986\\
1.16766706682673	1.16719999999986\\
1.16846738695478	1.16799999999986\\
1.16926770708283	1.16879999999986\\
1.17006802721088	1.16959999999986\\
1.17086834733894	1.17039999999986\\
1.17166866746699	1.17119999999986\\
1.17246898759504	1.17199999999986\\
1.17326930772309	1.17279999999986\\
1.17406962785114	1.17359999999986\\
1.17486994797919	1.17439999999986\\
1.17567026810724	1.17519999999986\\
1.17647058823529	1.17599999999986\\
1.17727090836335	1.17679999999986\\
1.1780712284914	1.17759999999985\\
1.17887154861945	1.17839999999985\\
1.1796718687475	1.17919999999985\\
1.18047218887555	1.17999999999985\\
1.1812725090036	1.18079999999985\\
1.18207282913165	1.18159999999985\\
1.1828731492597	1.18239999999985\\
1.18367346938776	1.18319999999985\\
1.18447378951581	1.18399999999985\\
1.18527410964386	1.18479999999985\\
1.18607442977191	1.18559999999985\\
1.18687474989996	1.18639999999985\\
1.18767507002801	1.18719999999985\\
1.18847539015606	1.18799999999985\\
1.18927571028411	1.18879999999985\\
1.19007603041216	1.18959999999985\\
1.19087635054022	1.19039999999985\\
1.19167667066827	1.19119999999985\\
1.19247699079632	1.19199999999985\\
1.19327731092437	1.19279999999985\\
1.19407763105242	1.19359999999985\\
1.19487795118047	1.19439999999985\\
1.19567827130852	1.19519999999985\\
1.19647859143657	1.19599999999985\\
1.19727891156463	1.19679999999985\\
1.19807923169268	1.19759999999985\\
1.19887955182073	1.19839999999985\\
1.19967987194878	1.19919999999985\\
1.20048019207683	1.19999999999985\\
1.20128051220488	1.20079999999985\\
1.20208083233293	1.20159999999985\\
1.20288115246098	1.20239999999985\\
1.20368147258904	1.20319999999985\\
1.20448179271709	1.20399999999984\\
1.20528211284514	1.20479999999984\\
1.20608243297319	1.20559999999984\\
1.20688275310124	1.20639999999984\\
1.20768307322929	1.20719999999984\\
1.20848339335734	1.20799999999984\\
1.20928371348539	1.20879999999984\\
1.21008403361345	1.20959999999984\\
1.2108843537415	1.21039999999984\\
1.21168467386955	1.21119999999984\\
1.2124849939976	1.21199999999984\\
1.21328531412565	1.21279999999984\\
1.2140856342537	1.21359999999984\\
1.21488595438175	1.21439999999984\\
1.2156862745098	1.21519999999984\\
1.21648659463786	1.21599999999984\\
1.21728691476591	1.21679999999984\\
1.21808723489396	1.21759999999984\\
1.21888755502201	1.21839999999984\\
1.21968787515006	1.21919999999984\\
1.22048819527811	1.21999999999984\\
1.22128851540616	1.22079999999984\\
1.22208883553421	1.22159999999984\\
1.22288915566227	1.22239999999984\\
1.22368947579032	1.22319999999984\\
1.22448979591837	1.22399999999984\\
1.22529011604642	1.22479999999984\\
1.22609043617447	1.22559999999984\\
1.22689075630252	1.22639999999984\\
1.22769107643057	1.22719999999984\\
1.22849139655862	1.22799999999984\\
1.22929171668667	1.22879999999984\\
1.23009203681473	1.22959999999984\\
1.23089235694278	1.23039999999984\\
1.23169267707083	1.23119999999984\\
1.23249299719888	1.23199999999984\\
1.23329331732693	1.23279999999983\\
1.23409363745498	1.23359999999983\\
1.23489395758303	1.23439999999983\\
1.23569427771108	1.23519999999983\\
1.23649459783914	1.23599999999983\\
1.23729491796719	1.23679999999983\\
1.23809523809524	1.23759999999983\\
1.23889555822329	1.23839999999983\\
1.23969587835134	1.23919999999983\\
1.24049619847939	1.23999999999983\\
1.24129651860744	1.24079999999983\\
1.24209683873549	1.24159999999982\\
1.24289715886355	1.24239999999982\\
1.2436974789916	1.24319999999982\\
1.24449779911965	1.24399999999981\\
1.2452981192477	1.2447999999998\\
1.24609843937575	1.2455999999998\\
1.2468987595038	1.24639999999979\\
1.24769907963185	1.24719999999978\\
1.2484993997599	1.24799999999976\\
1.24929971988796	1.24879999999974\\
1.25010004001601	1.24959999999972\\
1.25090036014406	1.2503999999997\\
1.25170068027211	1.25119999999967\\
1.25250100040016	1.25199999999963\\
1.25330132052821	1.25279999999958\\
1.25410164065626	1.25359999999953\\
1.25490196078431	1.25439999999946\\
1.25570228091237	1.25519999999938\\
1.25650260104042	1.25599999999928\\
1.25730292116847	1.25679999999915\\
1.25810324129652	1.257599999999\\
1.25890356142457	1.25839999999882\\
1.25970388155262	1.2591999999986\\
1.26050420168067	1.25999999999833\\
1.26130452180872	1.26079999999801\\
1.26210484193677	1.26159999999761\\
1.26290516206483	1.26239999999713\\
1.26370548219288	1.26319999999655\\
1.26450580232093	1.26399999999585\\
1.26530612244898	1.264799999995\\
1.26610644257703	1.26559999999398\\
1.26690676270508	1.26639999999273\\
1.26770708283313	1.26719999999123\\
1.26850740296118	1.26799999998943\\
1.26930772308924	1.26879999998724\\
1.27010804321729	1.26959999998461\\
1.27090836334534	1.27039999998145\\
1.27170868347339	1.27119999997764\\
1.27250900360144	1.27199999997306\\
1.27330932372949	1.27279999996755\\
1.27410964385754	1.27359999996094\\
1.27490996398559	1.274399999953\\
1.27571028411365	1.27519999994349\\
1.2765106042417	1.27599999993208\\
1.27731092436975	1.27679999991842\\
1.2781112444978	1.27759999990208\\
1.27891156462585	1.27839999988252\\
1.2797118847539	1.27919999985916\\
1.28051220488195	1.27999999983126\\
1.28131252501	1.28079999979795\\
1.28211284513806	1.28159999975824\\
1.28291316526611	1.28239999971091\\
1.28371348539416	1.28319999965455\\
1.28451380552221	1.28399999958747\\
1.28531412565026	1.28479999950771\\
1.28611444577831	1.28559999941293\\
1.28691476590636	1.28639999930038\\
1.28771508603441	1.28719999916683\\
1.28851540616247	1.28799999900847\\
1.28931572629052	1.28879999882083\\
1.29011604641857	1.28959999859867\\
1.29091636654662	1.29039999833583\\
1.29171668667467	1.29119999802507\\
1.29251700680272	1.29199999765794\\
1.29331732693077	1.29279999722453\\
1.29411764705882	1.29359999671326\\
1.29491796718687	1.2943999961106\\
1.29571828731493	1.29519999540073\\
1.29651860744298	1.29599999456521\\
1.29731892757103	1.29679999358254\\
1.29811924769908	1.29759999242768\\
1.29891956782713	1.29839999107148\\
1.29971988795518	1.29919998948007\\
1.30052020808323	1.29999998761406\\
1.30132052821128	1.30079998542776\\
1.30212084833934	1.30159998286815\\
1.30292116846739	1.30239997987382\\
1.30372148859544	1.30319997637364\\
1.30452180872349	1.30399997228533\\
1.30532212885154	1.30479996751382\\
1.30612244897959	1.30559996194929\\
1.30692276910764	1.30639995546504\\
1.30772308923569	1.30719994791505\\
1.30852340936375	1.30799993913111\\
1.3093237294918	1.30879992891969\\
1.31012404961985	1.3095999170583\\
1.3109243697479	1.31039990329141\\
1.31172468987595	1.31119988732578\\
1.312525010004	1.31199986882522\\
1.31332533013205	1.3127998474047\\
1.3141256502601	1.31359982262358\\
1.31492597038816	1.31439979397814\\
1.31572629051621	1.31519976089306\\
1.31652661064426	1.31599972271184\\
1.31732693077231	1.31679967868614\\
1.31812725090036	1.31759962796368\\
1.31892757102841	1.3183995695748\\
1.31972789115646	1.31919950241737\\
1.32052821128451	1.31999942523992\\
1.32132853141257	1.32079933662283\\
1.32212885154062	1.32159923495737\\
1.32292917166867	1.32239911842234\\
1.32372949179672	1.32319898495814\\
1.32452981192477	1.32399883223791\\
1.32533013205282	1.32479865763567\\
1.32613045218087	1.3255984581909\\
1.32693077230892	1.3263982305695\\
1.32773109243697	1.32719797102066\\
1.32853141256503	1.32799767532928\\
1.32933173269308	1.32879733876373\\
1.33013205282113	1.32959695601833\\
1.33093237294918	1.33039652115034\\
1.33173269307723	1.33119602751095\\
1.33253301320528	1.3319954676698\\
1.33333333333333	1.33279483333264\\
1.33413365346138	1.3335941152516\\
1.33493397358944	1.33439330312769\\
1.33573429371749	1.33519238550484\\
1.33653461384554	1.33599134965528\\
1.33733493397359	1.33679018145552\\
1.33813525410164	1.33758886525252\\
1.33893557422969	1.33838738371973\\
1.33973589435774	1.33918571770235\\
1.34053621448579	1.33998384605151\\
1.34133653461385	1.34078174544696\\
1.3421368547419	1.34157939020801\\
1.34293717486995	1.34237675209233\\
1.343737494998	1.34317380008259\\
1.34453781512605	1.34397050016062\\
1.3453381352541	1.34476681506934\\
1.34613845538215	1.3455627040623\\
1.3469387755102	1.34635812264138\\
1.34773909563826	1.34715302228272\\
1.34853941576631	1.34794735015173\\
1.34933973589436	1.3487410488078\\
1.35014005602241	1.34953405589962\\
1.35094037615046	1.35032630385243\\
1.35174069627851	1.3511177195485\\
1.35254101640656	1.35190822400264\\
1.35334133653461	1.35269773203458\\
1.35414165666267	1.35348615194059\\
1.35494197679072	1.35427338516678\\
1.35574229691877	1.3550593259871\\
1.35654261704682	1.35584386118908\\
1.35734293717487	1.35662686977092\\
1.35814325730292	1.35740822265378\\
1.35894357743097	1.35818778241323\\
1.35974389755902	1.35896540303463\\
1.36054421768707	1.35974092969681\\
1.36134453781513	1.36051419858923\\
1.36214485794318	1.36128503676768\\
1.36294517807123	1.3620532620539\\
1.36374549819928	1.36281868298447\\
1.36454581832733	1.36358109881448\\
1.36534613845538	1.36434029958135\\
1.36614645858343	1.36509606623416\\
1.36694677871148	1.36584817083337\\
1.36774709883954	1.36659637682589\\
1.36854741896759	1.3673404393996\\
1.36934773909564	1.36808010592111\\
1.37014805922369	1.36881511645989\\
1.37094837935174	1.36954520440084\\
1.37174869947979	1.37027009714684\\
1.37254901960784	1.37098951691145\\
1.37334933973589	1.37170318160091\\
1.37414965986395	1.37241080578334\\
1.374949979992	1.37311210174175\\
1.37575030012005	1.37380678060598\\
1.3765506202481	1.37449455355724\\
1.37735094037615	1.37517513309757\\
1.3781512605042	1.37584823437506\\
1.37895158063225	1.37651357655403\\
1.3797519007603	1.37717088421848\\
1.38055222088836	1.37781988879545\\
1.38135254101641	1.37846032998413\\
1.38215286114446	1.37909195717561\\
1.38295318127251	1.37971453084741\\
1.38375350140056	1.38032782391665\\
1.38455382152861	1.38093162303538\\
1.38535414165666	1.38152572981194\\
1.38615446178471	1.38210996194256\\
1.38695478191277	1.3826841542381\\
1.38775510204082	1.38324815953217\\
1.38855542216887	1.38380184945801\\
1.38935574229692	1.38434511508331\\
1.39015606242497	1.38487786739414\\
1.39095638255302	1.38540003762117\\
1.39175670268107	1.38591157740384\\
1.39255702280912	1.38641245879068\\
1.39335734293717	1.38690267407618\\
1.39415766306523	1.38738223547766\\
1.39495798319328	1.38785117465772\\
1.39575830332133	1.38830954210041\\
1.39655862344938	1.38875740635149\\
1.39735894357743	1.38919485313511\\
1.39815926370548	1.38962198436111\\
1.39895958383353	1.39003891703836\\
1.39975990396158	1.39044578211079\\
1.40056022408964	1.39084272323355\\
1.40136054421769	1.39122989550681\\
1.40216086434574	1.39160746418506\\
1.40296118447379	1.39197560337894\\
1.40376150460184	1.39233449476625\\
1.40456182472989	1.39268432632766\\
1.40536214485794	1.39302529112099\\
1.40616246498599	1.39335758610696\\
1.40696278511405	1.39368141103702\\
1.4077631052421	1.39399696741241\\
1.40856342537015	1.39430445752138\\
1.4093637454982	1.39460408355985\\
1.41016406562625	1.39489604683863\\
1.4109643857543	1.39518054707874\\
1.41176470588235	1.39545778179438\\
1.4125650260104	1.39572794576189\\
1.41336534613846	1.39599123057145\\
1.41416566626651	1.39624782425724\\
1.41496598639456	1.39649791100082\\
1.41576630652261	1.39674167090173\\
1.41656662665066	1.39697927980895\\
1.41736694677871	1.39721090920651\\
1.41816726690676	1.39743672614636\\
1.41896758703481	1.3976568932219\\
1.41976790716287	1.39787156857565\\
1.42056822729092	1.39808090593502\\
1.42136854741897	1.39828505467047\\
1.42216886754702	1.39848415987108\\
1.42296918767507	1.39867836243291\\
1.42376950780312	1.39886779915641\\
1.42456982793117	1.39905260284943\\
1.42537014805922	1.39923290243329\\
1.42617046818727	1.39940882304969\\
1.42697078831533	1.39958048616686\\
1.42777110844338	1.39974800968381\\
1.42857142857143	1.39991150803177\\
1.42937174869948	1.40007109227261\\
1.43017206882753	1.40022687019381\\
1.43097238895558	1.4003789464001\\
1.43177270908363	1.40052742240198\\
1.43257302921168	1.40067239670127\\
1.43337334933974	1.40081396487408\\
1.43417366946779	1.40095221965149\\
1.43497398959584	1.40108725099829\\
1.43577430972389	1.40121914618999\\
1.43657462985194	1.40134798988842\\
1.43737494997999	1.40147386421607\\
1.43817527010804	1.40159684882924\\
1.43897559023609	1.40171702099018\\
1.43977591036415	1.40183445563814\\
1.4405762304922	1.40194922545936\\
1.44137655062025	1.40206140095592\\
1.4421768707483	1.40217105051338\\
1.44297719087635	1.40227824046713\\
1.4437775110044	1.40238303516733\\
1.44457783113245	1.40248549704235\\
1.4453781512605	1.40258568666058\\
1.44617847138856	1.40268366279066\\
1.44697879151661	1.40277948245986\\
1.44777911164466	1.40287320101078\\
1.44857943177271	1.40296487215623\\
1.44937975190076	1.40305454803227\\
1.45018007202881	1.40314227924951\\
1.45098039215686	1.40322811494261\\
1.45178071228491	1.40331210281806\\
1.45258103241297	1.40339428920031\\
1.45338135254102	1.40347471907622\\
1.45418167266907	1.40355343613803\\
1.45498199279712	1.40363048282474\\
1.45578231292517	1.40370590036213\\
1.45658263305322	1.40377972880134\\
1.45738295318127	1.40385200705621\\
1.45818327330932	1.40392277293928\\
1.45898359343737	1.40399206319663\\
1.45978391356543	1.40405991354154\\
1.46058423369348	1.40412635868703\\
1.46138455382153	1.40419143237732\\
1.46218487394958	1.4042551674183\\
1.46298519407763	1.40431759570687\\
1.46378551420568	1.40437874825944\\
1.46458583433373	1.40443865523941\\
1.46538615446178	1.40449734598373\\
1.46618647458984	1.4045548490286\\
1.46698679471789	1.40461119213431\\
1.46778711484594	1.40466640230917\\
1.46858743497399	1.40472050583277\\
1.46938775510204	1.40477352827831\\
1.47018807523009	1.40482549453426\\
1.47098839535814	1.40487642882525\\
1.47178871548619	1.40492635473229\\
1.47258903561425	1.40497529521227\\
1.4733893557423	1.40502327261681\\
1.47418967587035	1.40507030871048\\
1.4749899959984	1.40511642468845\\
1.47579031612645	1.40516164119344\\
1.4765906362545	1.40520597833226\\
1.47739095638255	1.40524945569167\\
1.4781912765106	1.40529209235376\\
1.47899159663866	1.40533390691085\\
1.47979191676671	1.40537491747988\\
1.48059223689476	1.40541514171632\\
1.48139255702281	1.40545459682762\\
1.48219287715086	1.40549329958626\\
1.48299319727891	1.40553126634232\\
1.48379351740696	1.40556851303572\\
1.48459383753501	1.40560505520798\\
1.48539415766307	1.40564090801363\\
1.48619447779112	1.40567608623131\\
1.48699479791917	1.40571060427443\\
1.48779511804722	1.40574447620153\\
1.48859543817527	1.40577771572632\\
1.48939575830332	1.40581033622738\\
1.49019607843137	1.40584235075752\\
1.49099639855942	1.40587377205297\\
1.49179671868748	1.4059046125421\\
1.49259703881553	1.40593488435401\\
1.49339735894358	1.40596459932679\\
1.49419767907163	1.40599376901553\\
1.49499799919968	1.40602240470009\\
1.49579831932773	1.40605051739262\\
1.49659863945578	1.40607811784483\\
1.49739895958383	1.40610521655509\\
1.49819927971188	1.40613182377525\\
1.49899959983994	1.40615794951732\\
1.49979991996799	1.40618360355985\\
1.50060024009604	1.40620879545421\\
1.50140056022409	1.40623353453065\\
1.50220088035214	1.40625782990414\\
1.50300120048019	1.40628169048009\\
1.50380152060824	1.40630512495985\\
1.50460184073629	1.4063281418461\\
1.50540216086435	1.40635074944802\\
1.5062024809924	1.40637295588634\\
1.50700280112045	1.40639476909826\\
1.5078031212485	1.40641619684217\\
1.50860344137655	1.40643724670227\\
1.5094037615046	1.40645792609306\\
1.51020408163265	1.40647824226369\\
1.5110044017607	1.40649820230215\\
1.51180472188876	1.40651781313939\\
1.51260504201681	1.4065370815533\\
1.51340536214486	1.40655601417258\\
1.51420568227291	1.40657461748047\\
1.51500600240096	1.40659289781842\\
1.51580632252901	1.40661086138964\\
1.51660664265706	1.4066285142625\\
1.51740696278511	1.40664586237394\\
1.51820728291317	1.40666291153266\\
1.51900760304122	1.40667966742233\\
1.51980792316927	1.4066961356046\\
1.52060824329732	1.40671232152216\\
1.52140856342537	1.4067282305016\\
1.52220888355342	1.40674386775624\\
1.52300920368147	1.40675923838885\\
1.52380952380952	1.40677434739438\\
1.52460984393758	1.4067891996625\\
1.52541016406563	1.40680379998014\\
1.52621048419368	1.40681815303397\\
1.52701080432173	1.40683226341276\\
1.52781112444978	1.4068461356097\\
1.52861144457783	1.40685977402471\\
1.52941176470588	1.40687318296658\\
1.53021208483393	1.40688636665517\\
1.53101240496198	1.40689932922344\\
1.53181272509004	1.40691207471952\\
1.53261304521809	1.40692460710867\\
1.53341336534614	1.40693693027522\\
1.53421368547419	1.40694904802441\\
1.53501400560224	1.40696096408425\\
1.53581432573029	1.40697268210728\\
1.53661464585834	1.40698420567229\\
1.53741496598639	1.40699553828602\\
1.53821528611445	1.4070066833848\\
1.5390156062425	1.40701764433616\\
1.53981592637055	1.40702842444035\\
1.5406162464986	1.40703902693189\\
1.54141656662665	1.40704945498106\\
1.5422168867547	1.4070597116953\\
1.54301720688275	1.40706980012065\\
1.5438175270108	1.40707972324311\\
1.54461784713886	1.40708948398995\\
1.54541816726691	1.40709908523105\\
1.54621848739496	1.40710852978016\\
1.54701880752301	1.4071178203961\\
1.54781912765106	1.40712695978403\\
1.54861944777911	1.40713595059655\\
1.54941976790716	1.40714479543491\\
1.55022008803521	1.4071534968501\\
1.55102040816327	1.40716205734394\\
1.55182072829132	1.40717047937016\\
1.55262104841937	1.40717876533543\\
1.55342136854742	1.40718691760035\\
1.55422168867547	1.40719493848048\\
1.55502200880352	1.40720283024727\\
1.55582232893157	1.40721059512904\\
1.55662264905962	1.40721823531184\\
1.55742296918768	1.4072257529404\\
1.55822328931573	1.40723315011898\\
1.55902360944378	1.40724042891221\\
1.55982392957183	1.40724759134598\\
1.56062424969988	1.40725463940817\\
1.56142456982793	1.40726157504953\\
1.56222488995598	1.40726840018438\\
1.56302521008403	1.40727511669142\\
1.56382553021208	1.40728172641447\\
1.56462585034014	1.40728823116314\\
1.56542617046819	1.4072946327136\\
1.56622649059624	1.40730093280923\\
1.56702681072429	1.40730713316129\\
1.56782713085234	1.40731323544962\\
1.56862745098039	1.40731924132325\\
1.56942777110844	1.407325152401\\
1.57022809123649	1.40733097027217\\
1.57102841136455	1.40733669649706\\
1.5718287314926	1.40734233260761\\
1.57262905162065	1.40734788010796\\
1.5734293717487	1.40735334047498\\
1.57422969187675	1.40735871515885\\
1.5750300120048	1.4073640055836\\
1.57583033213285	1.40736921314759\\
1.5766306522609	1.40737433922407\\
1.57743097238896	1.40737938516166\\
1.57823129251701	1.40738435228481\\
1.57903161264506	1.40738924189434\\
1.57983193277311	1.40739405526783\\
1.58063225290116	1.40739879366016\\
1.58143257302921	1.40740345830389\\
1.58223289315726	1.40740805040971\\
1.58303321328531	1.40741257116691\\
1.58383353341337	1.40741702174374\\
1.58463385354142	1.40742140328786\\
1.58543417366947	1.40742571692671\\
1.58623449379752	1.40742996376793\\
1.58703481392557	1.40743414489973\\
1.58783513405362	1.40743826139124\\
1.58863545418167	1.40744231429293\\
1.58943577430972	1.40744630463691\\
1.59023609443778	1.40745023343735\\
1.59103641456583	1.40745410169074\\
1.59183673469388	1.40745791037629\\
1.59263705482193	1.40746166045624\\
1.59343737494998	1.40746535287618\\
1.59423769507803	1.40746898856535\\
1.59503801520608	1.40747256843699\\
1.59583833533413	1.40747609338859\\
1.59663865546219	1.40747956430224\\
1.59743897559024	1.40748298204486\\
1.59823929571829	1.40748634746855\\
1.59903961584634	1.4074896614108\\
1.59983993597439	1.40749292469482\\
1.60064025610244	1.40749613812977\\
1.60144057623049	1.40749930251103\\
1.60224089635854	1.40750241862048\\
1.60304121648659	1.40750548722669\\
1.60384153661465	1.40750850908524\\
1.6046418567427	1.40751148493891\\
1.60544217687075	1.40751441551791\\
1.6062424969988	1.40751730154016\\
1.60704281712685	1.40752014371146\\
1.6078431372549	1.40752294272576\\
1.60864345738295	1.40752569926533\\
1.609443777511	1.40752841400101\\
1.61024409763906	1.40753108759239\\
1.61104441776711	1.40753372068803\\
1.61184473789516	1.40753631392567\\
1.61264505802321	1.4075388679324\\
1.61344537815126	1.40754138332486\\
1.61424569827931	1.40754386070945\\
1.61504601840736	1.40754630068247\\
1.61584633853541	1.40754870383035\\
1.61664665866347	1.40755107072981\\
1.61744697879152	1.407553401948\\
1.61824729891957	1.40755569804272\\
1.61904761904762	1.40755795956257\\
1.61984793917567	1.4075601870471\\
1.62064825930372	1.40756238102696\\
1.62144857943177	1.40756454202412\\
1.62224889955982	1.40756667055195\\
1.62304921968788	1.40756876711541\\
1.62384953981593	1.40757083221119\\
1.62464985994398	1.40757286632787\\
1.62545018007203	1.40757486994602\\
1.62625050020008	1.40757684353839\\
1.62705082032813	1.40757878757004\\
1.62785114045618	1.40758070249842\\
1.62865146058423	1.40758258877358\\
1.62945178071228	1.40758444683824\\
1.63025210084034	1.40758627712797\\
1.63105242096839	1.40758808007124\\
1.63185274109644	1.40758985608963\\
1.63265306122449	1.40759160559787\\
1.63345338135254	1.40759332900403\\
1.63425370148059	1.40759502670957\\
1.63505402160864	1.40759669910949\\
1.63585434173669	1.40759834659245\\
1.63665466186475	1.40759996954085\\
1.6374549819928	1.40760156833096\\
1.63825530212085	1.40760314333299\\
1.6390556222489	1.40760469491124\\
1.63985594237695	1.4076062234242\\
1.640656262505	1.40760772922459\\
1.64145658263305	1.40760921265951\\
1.6422569027611	1.40761067407054\\
1.64305722288916	1.4076121137938\\
1.64385754301721	1.40761353216007\\
1.64465786314526	1.40761492949484\\
1.64545818327331	1.40761630611848\\
1.64625850340136	1.40761766234623\\
1.64705882352941	1.40761899848835\\
1.64785914365746	1.40762031485018\\
1.64865946378551	1.40762161173224\\
1.64945978391357	1.40762288943028\\
1.65026010404162	1.40762414823539\\
1.65106042416967	1.40762538843407\\
1.65186074429772	1.40762661030829\\
1.65266106442577	1.40762781413558\\
1.65346138455382	1.40762900018913\\
1.65426170468187	1.4076301687378\\
1.65506202480992	1.40763132004624\\
1.65586234493798	1.40763245437495\\
1.65666266506603	1.40763357198035\\
1.65746298519408	1.40763467311482\\
1.65826330532213	1.40763575802683\\
1.65906362545018	1.40763682696092\\
1.65986394557823	1.40763788015785\\
1.66066426570628	1.40763891785458\\
1.66146458583433	1.40763994028441\\
1.66226490596238	1.40764094767699\\
1.66306522609044	1.40764194025839\\
1.66386554621849	1.40764291825116\\
1.66466586634654	1.40764388187441\\
1.66546618647459	1.40764483134383\\
1.66626650660264	1.40764576687176\\
1.66706682673069	1.40764668866726\\
1.66786714685874	1.40764759693614\\
1.66866746698679	1.40764849188102\\
1.66946778711485	1.4076493737014\\
1.6702681072429	1.40765024259369\\
1.67106842737095	1.40765109875126\\
1.671868747499	1.4076519423645\\
1.67266906762705	1.40765277362086\\
1.6734693877551	1.4076535927049\\
1.67426970788315	1.40765439979835\\
1.6750700280112	1.40765519508013\\
1.67587034813926	1.4076559787264\\
1.67667066826731	1.40765675091065\\
1.67747098839536	1.40765751180366\\
1.67827130852341	1.40765826157362\\
1.67907162865146	1.40765900038613\\
1.67987194877951	1.40765972840425\\
1.68067226890756	1.40766044578855\\
1.68147258903561	1.40766115269714\\
1.68227290916367	1.40766184928571\\
1.68307322929172	1.40766253570757\\
1.68387354941977	1.40766321211369\\
1.68467386954782	1.40766387865274\\
1.68547418967587	1.40766453547112\\
1.68627450980392	1.40766518271299\\
1.68707482993197	1.40766582052034\\
1.68787515006002	1.40766644903296\\
1.68867547018808	1.40766706838854\\
1.68947579031613	1.40766767872267\\
1.69027611044418	1.40766828016889\\
1.69107643057223	1.40766887285869\\
1.69187675070028	1.40766945692159\\
1.69267707082833	1.40767003248512\\
1.69347739095638	1.40767059967491\\
1.69427771108443	1.40767115861465\\
1.69507803121248	1.40767170942618\\
1.69587835134054	1.40767225222949\\
1.69667867146859	1.40767278714277\\
1.69747899159664	1.40767331428239\\
1.69827931172469	1.40767383376299\\
1.69907963185274	1.40767434569749\\
1.69987995198079	1.40767485019706\\
1.70068027210884	1.40767534737125\\
1.70148059223689	1.40767583732791\\
1.70228091236495	1.4076763201733\\
1.703081232493	1.40767679601207\\
1.70388155262105	1.40767726494729\\
1.7046818727491	1.40767772708049\\
1.70548219287715	1.40767818251165\\
1.7062825130052	1.40767863133929\\
1.70708283313325	1.40767907366041\\
1.7078831532613	1.40767950957057\\
1.70868347338936	1.40767993916392\\
1.70948379351741	1.40768036253315\\
1.71028411364546	1.40768077976961\\
1.71108443377351	1.40768119096324\\
1.71188475390156	1.40768159620268\\
1.71268507402961	1.40768199557519\\
1.71348539415766	1.40768238916677\\
1.71428571428571	1.40768277706212\\
1.71508603441377	1.40768315934465\\
1.71588635454182	1.40768353609657\\
1.71668667466987	1.40768390739883\\
1.71748699479792	1.40768427333118\\
1.71828731492597	1.40768463397217\\
1.71908763505402	1.40768498939922\\
1.71988795518207	1.40768533968854\\
1.72068827531012	1.40768568491524\\
1.72148859543818	1.40768602515331\\
1.72228891556623	1.40768636047564\\
1.72308923569428	1.40768669095402\\
1.72388955582233	1.40768701665918\\
1.72468987595038	1.40768733766082\\
1.72549019607843	1.40768765402756\\
1.72629051620648	1.40768796582706\\
1.72709083633453	1.40768827312592\\
1.72789115646259	1.40768857598979\\
1.72869147659064	1.40768887448332\\
1.72949179671869	1.40768916867021\\
1.73029211684674	1.40768945861324\\
1.73109243697479	1.40768974437422\\
1.73189275710284	1.40769002601408\\
1.73269307723089	1.40769030359281\\
1.73349339735894	1.40769057716956\\
1.73429371748699	1.40769084680256\\
1.73509403761505	1.40769111254921\\
1.7358943577431	1.40769137446604\\
1.73669467787115	1.40769163260878\\
1.7374949979992	1.40769188703229\\
1.73829531812725	1.40769213779067\\
1.7390956382553	1.40769238493717\\
1.73989595838335	1.40769262852429\\
1.7406962785114	1.40769286860375\\
1.74149659863946	1.40769310522651\\
1.74229691876751	1.40769333844276\\
1.74309723889556	1.40769356830196\\
1.74389755902361	1.40769379485286\\
1.74469787915166	1.40769401814347\\
1.74549819927971	1.40769423822109\\
1.74629851940776	1.40769445513235\\
1.74709883953581	1.40769466892317\\
1.74789915966387	1.40769487963881\\
1.74869947979192	1.40769508732385\\
1.74949979991997	1.40769529202223\\
1.75030012004802	1.40769549377725\\
1.75110044017607	1.40769569263154\\
1.75190076030412	1.40769588862715\\
1.75270108043217	1.40769608180548\\
1.75350140056022	1.40769627220734\\
1.75430172068828	1.40769645987293\\
1.75510204081633	1.40769664484187\\
1.75590236094438	1.40769682715319\\
1.75670268107243	1.40769700684535\\
1.75750300120048	1.40769718395625\\
1.75830332132853	1.40769735852324\\
1.75910364145658	1.40769753058312\\
1.75990396158463	1.40769770017214\\
1.76070428171269	1.40769786732603\\
1.76150460184074	1.40769803208\\
1.76230492196879	1.40769819446875\\
1.76310524209684	1.40769835452645\\
1.76390556222489	1.40769851228679\\
1.76470588235294	1.40769866778297\\
1.76550620248099	1.40769882104769\\
1.76630652260904	1.40769897211319\\
1.76710684273709	1.40769912101122\\
1.76790716286515	1.40769926777309\\
1.7687074829932	1.40769941242962\\
1.76950780312125	1.40769955501122\\
1.7703081232493	1.40769969554782\\
1.77110844337735	1.40769983406894\\
1.7719087635054	1.40769997060365\\
1.77270908363345	1.40770010518061\\
1.7735094037615	1.40770023782806\\
1.77430972388956	1.40770036857383\\
1.77511004401761	1.40770049744534\\
1.77591036414566	1.40770062446961\\
1.77671068427371	1.40770074967327\\
1.77751100440176	1.40770087308256\\
1.77831132452981	1.40770099472335\\
1.77911164465786	1.40770111462112\\
1.77991196478591	1.40770123280098\\
1.78071228491397	1.40770134928768\\
1.78151260504202	1.40770146410562\\
1.78231292517007	1.40770157727882\\
1.78311324529812	1.40770168883097\\
1.78391356542617	1.40770179878541\\
1.78471388555422	1.40770190716514\\
1.78551420568227	1.40770201399283\\
1.78631452581032	1.40770211929081\\
1.78711484593838	1.40770222308111\\
1.78791516606643	1.40770232538541\\
1.78871548619448	1.40770242622509\\
1.78951580632253	1.40770252562123\\
1.79031612645058	1.40770262359458\\
1.79111644657863	1.40770272016562\\
1.79191676670668	1.40770281535451\\
1.79271708683473	1.40770290918113\\
1.79351740696279	1.40770300166506\\
1.79431772709084	1.40770309282561\\
1.79511804721889	1.4077031826818\\
1.79591836734694	1.40770327125237\\
1.79671868747499	1.40770335855581\\
1.79751900760304	1.40770344461032\\
1.79831932773109	1.40770352943385\\
1.79911964785914	1.40770361304408\\
1.79991996798719	1.40770369545844\\
1.80072028811525	1.40770377669411\\
1.8015206082433	1.40770385676801\\
1.80232092837135	1.40770393569683\\
1.8031212484994	1.40770401349701\\
1.80392156862745	1.40770409018475\\
1.8047218887555	1.40770416577604\\
1.80552220888355	1.4077042402866\\
1.8063225290116	1.40770431373195\\
1.80712284913966	1.40770438612738\\
1.80792316926771	1.40770445748795\\
1.80872348939576	1.40770452782852\\
1.80952380952381	1.40770459716372\\
1.81032412965186	1.40770466550798\\
1.81112444977991	1.4077047328755\\
1.81192476990796	1.40770479928031\\
1.81272509003601	1.4077048647362\\
1.81352541016407	1.40770492925679\\
1.81432573029212	1.4077049928555\\
1.81512605042017	1.40770505554552\\
1.81592637054822	1.40770511733991\\
1.81672669067627	1.40770517825149\\
1.81752701080432	1.40770523829293\\
1.81832733093237	1.40770529747669\\
1.81912765106042	1.40770535581508\\
1.81992797118848	1.4077054133202\\
1.82072829131653	1.407705470004\\
1.82152861144458	1.40770552587824\\
1.82232893157263	1.40770558095454\\
1.82312925170068	1.40770563524431\\
1.82392957182873	1.40770568875882\\
1.82472989195678	1.40770574150919\\
1.82553021208483	1.40770579350636\\
1.82633053221289	1.4077058447611\\
1.82713085234094	1.40770589528407\\
1.82793117246899	1.40770594508573\\
1.82873149259704	1.40770599417641\\
1.82953181272509	1.4077060425663\\
1.83033213285314	1.40770609026543\\
1.83113245298119	1.40770613728369\\
1.83193277310924	1.40770618363082\\
1.83273309323729	1.40770622931644\\
1.83353341336535	1.40770627435001\\
1.8343337334934	1.40770631874087\\
1.83513405362145	1.40770636249821\\
1.8359343737495	1.4077064056311\\
1.83673469387755	1.40770644814848\\
1.8375350140056	1.40770649005914\\
1.83833533413365	1.40770653137178\\
1.8391356542617	1.40770657209495\\
1.83993597438976	1.40770661223707\\
1.84073629451781	1.40770665180647\\
1.84153661464586	1.40770669081133\\
1.84233693477391	1.40770672925972\\
1.84313725490196	1.40770676715962\\
1.84393757503001	1.40770680451885\\
1.84473789515806	1.40770684134517\\
1.84553821528611	1.40770687764617\\
1.84633853541417	1.40770691342938\\
1.84713885554222	1.40770694870221\\
1.84793917567027	1.40770698347194\\
1.84873949579832	1.40770701774577\\
1.84953981592637	1.40770705153079\\
1.85034013605442	1.40770708483398\\
1.85114045618247	1.40770711766224\\
1.85194077631052	1.40770715002234\\
1.85274109643858	1.40770718192099\\
1.85354141656663	1.40770721336477\\
1.85434173669468	1.40770724436019\\
1.85514205682273	1.40770727491366\\
1.85594237695078	1.40770730503148\\
1.85674269707883	1.40770733471989\\
1.85754301720688	1.40770736398501\\
1.85834333733493	1.40770739283291\\
1.85914365746299	1.40770742126953\\
1.85994397759104	1.40770744930075\\
1.86074429771909	1.40770747693237\\
1.86154461784714	1.40770750417009\\
1.86234493797519	1.40770753101954\\
1.86314525810324	1.40770755748627\\
1.86394557823129	1.40770758357573\\
1.86474589835934	1.40770760929332\\
1.8655462184874	1.40770763464435\\
1.86634653861545	1.40770765963406\\
1.8671468587435	1.40770768426759\\
1.86794717887155	1.40770770855004\\
1.8687474989996	1.40770773248642\\
1.86954781912765	1.40770775608168\\
1.8703481392557	1.40770777934068\\
1.87114845938375	1.40770780226822\\
1.8719487795118	1.40770782486903\\
1.87274909963986	1.40770784714779\\
1.87354941976791	1.40770786910908\\
1.87434973989596	1.40770789075744\\
1.87515006002401	1.40770791209733\\
1.87595038015206	1.40770793313315\\
1.87675070028011	1.40770795386926\\
1.87755102040816	1.40770797430991\\
1.87835134053621	1.40770799445934\\
1.87915166066427	1.40770801432169\\
1.87995198079232	1.40770803390107\\
1.88075230092037	1.4077080532015\\
1.88155262104842	1.40770807222698\\
1.88235294117647	1.40770809098142\\
1.88315326130452	1.40770810946869\\
1.88395358143257	1.4077081276926\\
1.88475390156062	1.40770814565691\\
1.88555422168868	1.40770816336532\\
1.88635454181673	1.40770818082149\\
1.88715486194478	1.40770819802901\\
1.88795518207283	1.40770821499142\\
1.88875550220088	1.40770823171223\\
1.88955582232893	1.40770824819488\\
1.89035614245698	1.40770826444277\\
1.89115646258503	1.40770828045925\\
1.89195678271309	1.40770829624761\\
1.89275710284114	1.40770831181112\\
1.89355742296919	1.40770832715297\\
1.89435774309724	1.40770834227633\\
1.89515806322529	1.40770835718432\\
1.89595838335334	1.40770837188\\
1.89675870348139	1.4077083863664\\
1.89755902360944	1.4077084006465\\
1.8983593437375	1.40770841472325\\
1.89915966386555	1.40770842859955\\
1.8999599839936	1.40770844227825\\
1.90076030412165	1.40770845576217\\
1.9015606242497	1.40770846905409\\
1.90236094437775	1.40770848215675\\
1.9031612645058	1.40770849507284\\
1.90396158463385	1.40770850780502\\
1.9047619047619	1.40770852035592\\
1.90556222488996	1.40770853272812\\
1.90636254501801	1.40770854492417\\
1.90716286514606	1.40770855694658\\
1.90796318527411	1.40770856879782\\
1.90876350540216	1.40770858048033\\
1.90956382553021	1.40770859199651\\
1.91036414565826	1.40770860334875\\
1.91116446578631	1.40770861453937\\
1.91196478591437	1.40770862557067\\
1.91276510604242	1.40770863644493\\
1.91356542617047	1.40770864716439\\
1.91436574629852	1.40770865773125\\
1.91516606642657	1.40770866814768\\
1.91596638655462	1.40770867841584\\
1.91676670668267	1.40770868853783\\
1.91756702681072	1.40770869851573\\
1.91836734693878	1.4077087083516\\
1.91916766706683	1.40770871804747\\
1.91996798719488	1.40770872760532\\
1.92076830732293	1.40770873702713\\
1.92156862745098	1.40770874631483\\
1.92236894757903	1.40770875547033\\
1.92316926770708	1.40770876449552\\
1.92396958783513	1.40770877339224\\
1.92476990796319	1.40770878216235\\
1.92557022809124	1.40770879080762\\
1.92637054821929	1.40770879932986\\
1.92717086834734	1.4077088077308\\
1.92797118847539	1.40770881601217\\
1.92877150860344	1.40770882417568\\
1.92957182873149	1.407708832223\\
1.93037214885954	1.4077088401558\\
1.9311724689876	1.4077088479757\\
1.93197278911565	1.40770885568431\\
1.9327731092437	1.40770886328322\\
1.93357342937175	1.40770887077398\\
1.9343737494998	1.40770887815815\\
1.93517406962785	1.40770888543723\\
1.9359743897559	1.40770889261272\\
1.93677470988395	1.40770889968611\\
1.937575030012	1.40770890665884\\
1.93837535014006	1.40770891353235\\
1.93917567026811	1.40770892030805\\
1.93997599039616	1.40770892698733\\
1.94077631052421	1.40770893357157\\
1.94157663065226	1.40770894006211\\
1.94237695078031	1.4077089464603\\
1.94317727090836	1.40770895276745\\
1.94397759103641	1.40770895898485\\
1.94477791116447	1.40770896511378\\
1.94557823129252	1.40770897115551\\
1.94637855142057	1.40770897711126\\
1.94717887154862	1.40770898298227\\
1.94797919167667	1.40770898876975\\
1.94877951180472	1.40770899447488\\
1.94957983193277	1.40770900009884\\
1.95038015206082	1.40770900564278\\
1.95118047218888	1.40770901110784\\
1.95198079231693	1.40770901649514\\
1.95278111244498	1.4077090218058\\
1.95358143257303	1.40770902704091\\
1.95438175270108	1.40770903220153\\
1.95518207282913	1.40770903728873\\
1.95598239295718	1.40770904230355\\
1.95678271308523	1.40770904724703\\
1.95758303321329	1.40770905212018\\
1.95838335334134	1.407709056924\\
1.95918367346939	1.40770906165947\\
1.95998399359744	1.40770906632757\\
1.96078431372549	1.40770907092926\\
1.96158463385354	1.40770907546549\\
1.96238495398159	1.40770907993718\\
1.96318527410964	1.40770908434526\\
1.9639855942377	1.40770908869063\\
1.96478591436575	1.40770909297418\\
1.9655862344938	1.4077090971968\\
1.96638655462185	1.40770910135935\\
1.9671868747499	1.40770910546269\\
1.96798719487795	1.40770910950765\\
1.968787515006	1.40770911349507\\
1.96958783513405	1.40770911742578\\
1.9703881552621	1.40770912130056\\
1.97118847539016	1.40770912512023\\
1.97198879551821	1.40770912888556\\
1.97278911564626	1.40770913259733\\
1.97358943577431	1.4077091362563\\
1.97438975590236	1.40770913986322\\
1.97519007603041	1.40770914341883\\
1.97599039615846	1.40770914692387\\
1.97679071628651	1.40770915037905\\
1.97759103641457	1.40770915378508\\
1.97839135654262	1.40770915714266\\
1.97919167667067	1.40770916045249\\
1.97999199679872	1.40770916371524\\
1.98079231692677	1.40770916693158\\
1.98159263705482	1.40770917010218\\
1.98239295718287	1.40770917322768\\
1.98319327731092	1.40770917630872\\
1.98399359743898	1.40770917934594\\
1.98479391756703	1.40770918233996\\
1.98559423769508	1.4077091852914\\
1.98639455782313	1.40770918820085\\
1.98719487795118	1.40770919106892\\
1.98799519807923	1.4077091938962\\
1.98879551820728	1.40770919668326\\
1.98959583833533	1.40770919943068\\
1.99039615846339	1.40770920213903\\
1.99119647859144	1.40770920480886\\
1.99199679871949	1.40770920744071\\
1.99279711884754	1.40770921003513\\
1.99359743897559	1.40770921259266\\
1.99439775910364	1.40770921511381\\
1.99519807923169	1.4077092175991\\
1.99599839935974	1.40770922004905\\
1.9967987194878	1.40770922246416\\
1.99759903961585	1.40770922484492\\
1.9983993597439	1.40770922719182\\
1.99919967987195	1.40770922950534\\
2	1.40770923178596\\
};
\addlegendentry{FOM}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.000800320128051221	0.00076628608989472\\
0.00160064025610244	0.00153373357594045\\
0.00240096038415366	0.00230233887164094\\
0.00320128051220488	0.00307209798147645\\
0.0040016006402561	0.00384300650566022\\
0.00480192076830732	0.00461505964498799\\
0.00560224089635854	0.0053882522057792\\
0.00640256102440976	0.00616257860490867\\
0.00720288115246098	0.00693803287492724\\
0.00800320128051221	0.00771460866927011\\
0.00880352140856343	0.00849229926755146\\
0.00960384153661465	0.00927109758094372\\
0.0104041616646659	0.0100509961576403\\
0.0112044817927171	0.0108319871883999\\
0.0120048019207683	0.0116140625121715\\
0.0128051220488195	0.0123972136217973\\
0.0136054421768707	0.0131814316697935\\
0.014405762304922	0.013966707474206\\
0.0152060824329732	0.0147530315245401\\
0.0160064025610244	0.0155403939877619\\
0.0168067226890756	0.0163287847143707\\
0.0176070428171269	0.0171181932445389\\
0.0184073629451781	0.0179086088143196\\
0.0192076830732293	0.018700020361919\\
0.0200080032012805	0.0194924165340307\\
0.0208083233293317	0.0202857856922328\\
0.021608643457383	0.0210801159194428\\
0.0224089635854342	0.0218753950264309\\
0.0232092837134854	0.0226716105583873\\
0.0240096038415366	0.023468749801544\\
0.0248099239695878	0.0242667997898466\\
0.0256102440976391	0.0250657473116763\\
0.0264105642256903	0.025865578916618\\
0.0272108843537415	0.0266662809222735\\
0.0280112044817927	0.0274678394211178\\
0.0288115246098439	0.0282702402873952\\
0.0296118447378952	0.0290734691840543\\
0.0304121648659464	0.0298775115697184\\
0.0312124849939976	0.0306823527056904\\
0.0320128051220488	0.0314879776629885\\
0.0328131252501	0.0322943713294114\\
0.0336134453781513	0.0331015184166303\\
0.0344137655062025	0.0339094034673053\\
0.0352140856342537	0.0347180108622241\\
0.0360144057623049	0.03552732482746\\
0.0368147258903561	0.0363373294415479\\
0.0376150460184074	0.0371480086426743\\
0.0384153661464586	0.0379593462358805\\
0.0392156862745098	0.0387713259002754\\
0.040016006402561	0.0395839311962563\\
0.0408163265306122	0.0403971455727339\\
0.0416166466586635	0.041210952374361\\
0.0424169667867147	0.0420253348487602\\
0.0432172869147659	0.0428402761537501\\
0.0440176070428171	0.0436557593645661\\
0.0448179271708683	0.0444717674810739\\
0.0456182472989196	0.0452882834349731\\
0.0464185674269708	0.0461052900969884\\
0.047218887555022	0.0469227702840457\\
0.0480192076830732	0.047740706766431\\
0.0488195278111244	0.0485590822749294\\
0.0496198479391757	0.0493778795079407\\
0.0504201680672269	0.0501970811385719\\
0.0512204881952781	0.0510166698217001\\
0.0520208083233293	0.0518366282010071\\
0.0528211284513806	0.0526569389159807\\
0.0536214485794318	0.0534775846088817\\
0.054421768707483	0.0542985479316732\\
0.0552220888355342	0.0551198115529099\\
0.0560224089635854	0.0559413581645861\\
0.0568227290916367	0.0567631704889384\\
0.0576230492196879	0.0575852312852018\\
0.0584233693477391	0.0584075233563159\\
0.0592236894757903	0.0592300295555803\\
0.0600240096038415	0.0600527327932556\\
0.0608243297318928	0.0608756160431079\\
0.061624649859944	0.0616986623488949\\
0.0624249699879952	0.0625218548307915\\
0.0632252901160464	0.063345176691752\\
0.0640256102440976	0.0641686112238073\\
0.0648259303721489	0.0649921418142941\\
0.0656262505002001	0.0658157519520163\\
0.0664265706282513	0.0666394252333324\\
0.0672268907563025	0.0674631453681712\\
0.0680272108843537	0.0682868961859711\\
0.068827531012405	0.0691106616415413\\
0.0696278511404562	0.0699344258208442\\
0.0704281712685074	0.0707581729466958\\
0.0712284913965586	0.0715818873843821\\
0.0720288115246098	0.0724055536471914\\
0.0728291316526611	0.0732291564018589\\
0.0736294517807123	0.0740526804739218\\
0.0744297719087635	0.0748761108529859\\
0.0752300920368147	0.075699432697897\\
0.0760304121648659	0.076522631341821\\
0.0768307322929172	0.0773456922972273\\
0.0776310524209684	0.0781686012607759\\
0.0784313725490196	0.078991344118105\\
0.0792316926770708	0.0798139069485198\\
0.0800320128051221	0.0806362760295794\\
0.0808323329331733	0.0814584378415811\\
0.0816326530612245	0.0822803790719405\\
0.0824329731892757	0.083102086619467\\
0.0832332933173269	0.0839235475985329\\
0.0840336134453782	0.0847447493431333\\
0.0848339335734294	0.0855656794108393\\
0.0856342537014806	0.0863863255866411\\
0.0864345738295318	0.0872066758866787\\
0.087234893957583	0.0880267185618633\\
0.0880352140856343	0.0888464421013842\\
0.0888355342136855	0.0896658352361029\\
0.0896358543417367	0.0904848869418335\\
0.0904361744697879	0.0913035864425073\\
0.0912364945978391	0.0921219232132213\\
0.0920368147258904	0.0929398869831723\\
0.0928371348539416	0.0937574677384716\\
0.0936374549819928	0.094574655724844\\
0.094437775110044	0.0953914414502079\\
0.0952380952380952	0.0962078156871374\\
0.0960384153661465	0.0970237694752056\\
0.0968387354941977	0.0978392941232083\\
0.0976390556222489	0.0986543812112687\\
0.0984393757503001	0.0994690225928228\\
0.0992396958783513	0.100283210396484\\
0.100040016006403	0.101096937027787\\
0.100840336134454	0.101910195170815\\
0.101640656262505	0.102722977789705\\
0.102440976390556	0.103535278130029\\
0.103241296518607	0.104347089720062\\
0.104041616646659	0.105158406371925\\
0.10484193677471	0.105969222182612\\
0.105642256902761	0.106779531534893\\
0.106442577030812	0.107589329098103\\
0.107242897158864	0.108398609828805\\
0.108043217286915	0.109207368971344\\
0.108843537414966	0.110015602058271\\
0.109643857543017	0.110823304910661\\
0.110444177671068	0.111630473638301\\
0.11124449779912	0.112437104639777\\
0.112044817927171	0.113243194602426\\
0.112845138055222	0.114048740502188\\
0.113645458183273	0.114853739603337\\
0.114445778311325	0.115658189458092\\
0.115246098439376	0.116462087906125\\
0.116046418567427	0.117265433073949\\
0.116846738695478	0.118068223374193\\
0.117647058823529	0.118870457504775\\
0.118447378951581	0.119672134447948\\
0.119247699079632	0.120473253469257\\
0.120048019207683	0.121273814116368\\
0.120848339335734	0.122073816217803\\
0.121648659463786	0.122873259881563\\
0.122448979591837	0.123672145493644\\
0.123249299719888	0.124470473716453\\
0.124049619847939	0.125268245487117\\
0.12484993997599	0.12606546201569\\
0.125650260104042	0.126862124783263\\
0.126450580232093	0.127658235539968\\
0.127250900360144	0.128453796302888\\
0.128051220488195	0.129248809353867\\
0.128851540616246	0.130043277237226\\
0.129651860744298	0.130837202757384\\
0.130452180872349	0.131630588976384\\
0.1312525010004	0.132423439211326\\
0.132052821128451	0.133215757031713\\
0.132853141256503	0.134007546256707\\
0.133653461384554	0.13479881095229\\
0.134453781512605	0.135589555428352\\
0.135254101640656	0.136379784235682\\
0.136054421768708	0.137169502162879\\
0.136854741896759	0.137958714233187\\
0.13765506202481	0.138747425701238\\
0.138455382152861	0.139535642049728\\
0.139255702280912	0.140323368986008\\
0.140056022408964	0.141110612438601\\
0.140856342537015	0.141897378553648\\
0.141656662665066	0.142683673691278\\
0.142456982793117	0.143469504421906\\
0.143257302921168	0.144254877522466\\
0.14405762304922	0.145039799972575\\
0.144857943177271	0.145824278950627\\
0.145658263305322	0.146608321829831\\
0.146458583433373	0.147391936174177\\
0.147258903561425	0.148175129734349\\
0.148059223689476	0.148957910443573\\
0.148859543817527	0.149740286413412\\
0.149659863945578	0.150522265929505\\
0.150460184073629	0.151303857447247\\
0.151260504201681	0.152085069587423\\
0.152060824329732	0.15286591113179\\
0.152861144457783	0.153646391018609\\
0.153661464585834	0.154426518338128\\
0.154461784713886	0.155206302328028\\
0.155262104841937	0.155985752368817\\
0.156062424969988	0.156764877979187\\
0.156862745098039	0.157543688811331\\
0.15766306522609	0.158322194646223\\
0.158463385354142	0.159100405388856\\
0.159263705482193	0.159878331063458\\
0.160064025610244	0.160655981808662\\
0.160864345738295	0.161433367872654\\
0.161664665866347	0.162210499608294\\
0.162464985994398	0.162987387468198\\
0.163265306122449	0.16376404199981\\
0.1640656262505	0.164540473840444\\
0.164865946378551	0.165316693712301\\
0.165666266506603	0.166092712417474\\
0.166466586634654	0.166868540832929\\
0.167266906762705	0.167644189905476\\
0.168067226890756	0.16841967064672\\
0.168867547018808	0.169194994128008\\
0.169667867146859	0.169970171475353\\
0.17046818727491	0.170745213864365\\
0.171268507402961	0.171520132515166\\
0.172068827531012	0.172294938687297\\
0.172869147659064	0.173069643674636\\
0.173669467787115	0.173844258800301\\
0.174469787915166	0.174618795411559\\
0.175270108043217	0.175393264874741\\
0.176070428171269	0.176167678570156\\
0.17687074829932	0.176942047887016\\
0.177671068427371	0.177716384218365\\
0.178471388555422	0.17849069895602\\
0.179271708683473	0.179265003485527\\
0.180072028811525	0.180039309181123\\
0.180872348939576	0.180813627400722\\
0.181672669067627	0.181587969480911\\
0.182472989195678	0.182362346731972\\
0.183273309323729	0.183136770432916\\
0.184073629451781	0.183911251826552\\
0.184873949579832	0.184685802114564\\
0.185674269707883	0.185460432452634\\
0.186474589835934	0.186235153945574\\
0.187274909963986	0.187009977642501\\
0.188075230092037	0.187784914532036\\
0.188875550220088	0.188559975537541\\
0.189675870348139	0.189335171512388\\
0.19047619047619	0.190110513235268\\
0.191276510604242	0.190886011405533\\
0.192076830732293	0.191661676638581\\
0.192877150860344	0.192437519461288\\
0.193677470988395	0.193213550307474\\
0.194477791116447	0.193989779513422\\
0.195278111244498	0.194766217313437\\
0.196078431372549	0.195542873835463\\
0.1968787515006	0.19631975909674\\
0.197679071628651	0.197096882999521\\
0.198479391756703	0.197874255326835\\
0.199279711884754	0.198651885738311\\
0.200080032012805	0.199429783766059\\
0.200880352140856	0.200207958810602\\
0.201680672268908	0.200986420136875\\
0.202480992396959	0.201765176870284\\
0.20328131252501	0.202544237992824\\
0.204081632653061	0.203323612339265\\
0.204881952781112	0.204103308593406\\
0.205682272909164	0.204883335284385\\
0.206482593037215	0.205663700783075\\
0.207282913165266	0.206444413298536\\
0.208083233293317	0.207225480874542\\
0.208883553421369	0.208006911386187\\
0.20968387354942	0.20878871253656\\
0.210484193677471	0.209570891853493\\
0.211284513805522	0.210353456686393\\
0.212084833933573	0.211136414203149\\
0.212885154061625	0.211919771387116\\
0.213685474189676	0.212703535034185\\
0.214485794317727	0.21348771174993\\
0.215286114445778	0.214272307946846\\
0.21608643457383	0.215057329841658\\
0.216886754701881	0.215842783452732\\
0.217687074829932	0.216628674597561\\
0.218487394957983	0.217415008890341\\
0.219287715086034	0.218201791739642\\
0.220088035214086	0.218989028346158\\
0.220888355342137	0.219776723700563\\
0.221688675470188	0.220564882581441\\
0.222488995598239	0.221353509553326\\
0.223289315726291	0.222142608964822\\
0.224089635854342	0.222932184946829\\
0.224889955982393	0.223722241410855\\
0.225690276110444	0.224512782047428\\
0.226490596238495	0.225303810324612\\
0.227290916366547	0.226095329486606\\
0.228091236494598	0.226887342552457\\
0.228891556622649	0.227679852314858\\
0.2296918767507	0.228472861339062\\
0.230492196878752	0.22926637196188\\
0.231292517006803	0.23006038629079\\
0.232092837134854	0.230854906203144\\
0.232893157262905	0.23164993334548\\
0.233693477390956	0.232445469132935\\
0.234493797519008	0.233241514748753\\
0.235294117647059	0.234038071143912\\
0.23609443777511	0.234835139036841\\
0.236894757903161	0.235632718913244\\
0.237695078031212	0.236430811026035\\
0.238495398159264	0.237229415395365\\
0.239295718287315	0.238028531808761\\
0.240096038415366	0.238828159821372\\
0.240896358543417	0.239628298756311\\
0.241696678671469	0.240428947705105\\
0.24249699879952	0.241230105528253\\
0.243297318927571	0.242031770855885\\
0.244097639055622	0.24283394208852\\
0.244897959183673	0.243636617397941\\
0.245698279311725	0.244439794728159\\
0.246498599439776	0.245243471796489\\
0.247298919567827	0.246047646094728\\
0.248099239695878	0.246852314890436\\
0.24889955982393	0.247657475228312\\
0.249699879951981	0.248463123931683\\
0.250500200080032	0.249269257604089\\
0.251300520208083	0.250075872630963\\
0.252100840336134	0.250882965181423\\
0.252901160464186	0.251690531210152\\
0.253701480592237	0.252498566459384\\
0.254501800720288	0.253307066460982\\
0.255302120848339	0.254116026538621\\
0.256102440976391	0.254925441810057\\
0.256902761104442	0.2557353071895\\
0.257703081232493	0.25654561739008\\
0.258503401360544	0.257356366926395\\
0.259303721488595	0.25816755011717\\
0.260104041616647	0.258979161087994\\
0.260904361744698	0.259791193774147\\
0.261704681872749	0.260603641923525\\
0.2625050020008	0.261416499099639\\
0.263305322128852	0.262229758684714\\
0.264105642256903	0.263043413882863\\
0.264905962384954	0.263857457723351\\
0.265706282513005	0.264671883063933\\
0.266506602641056	0.26548668259428\\
0.267306922769108	0.266301848839482\\
0.268107242897159	0.267117374163626\\
0.26890756302521	0.267933250773453\\
0.269707883153261	0.268749470722087\\
0.270508203281313	0.269566025912836\\
0.271308523409364	0.270382908103066\\
0.272108843537415	0.271200108908144\\
0.272909163665466	0.272017619805443\\
0.273709483793517	0.272835432138422\\
0.274509803921569	0.273653537120758\\
0.27531012404962	0.274471925840549\\
0.276110444177671	0.275290589264568\\
0.276910764305722	0.276109518242585\\
0.277711084433774	0.276928703511736\\
0.278511404561825	0.277748135700944\\
0.279311724689876	0.278567805335401\\
0.280112044817927	0.279387702841093\\
0.280912364945978	0.280207818549367\\
0.28171268507403	0.281028142701556\\
0.282513005202081	0.281848665453632\\
0.283313325330132	0.28266937688091\\
0.284113645458183	0.283490266982789\\
0.284913965586235	0.284311325687521\\
0.285714285714286	0.285132542857022\\
0.286514605842337	0.285953908291711\\
0.287314925970388	0.286775411735379\\
0.288115246098439	0.287597042880082\\
0.288915566226491	0.28841879137106\\
0.289715886354542	0.289240646811681\\
0.290516206482593	0.290062598768394\\
0.291316526610644	0.290884636775713\\
0.292116846738695	0.291706750341203\\
0.292917166866747	0.292528928950488\\
0.293717486994798	0.293351162072259\\
0.294517807122849	0.2941734391633\\
0.2953181272509	0.294995749673505\\
0.296118447378952	0.295818083050914\\
0.296918767507003	0.296640428746731\\
0.297719087635054	0.297462776220354\\
0.298519407763105	0.29828511494439\\
0.299319727891156	0.299107434409669\\
0.300120048019208	0.29992972413024\\
0.300920368147259	0.300751973648367\\
0.30172068827531	0.301574172539492\\
0.302521008403361	0.302396310417199\\
0.303321328531413	0.303218376938144\\
0.304121648659464	0.304040361806971\\
0.304921968787515	0.304862254781199\\
0.305722288915566	0.305684045676083\\
0.306522609043617	0.306505724369444\\
0.307322929171669	0.307327280806468\\
0.30812324929972	0.308148705004477\\
0.308923569427771	0.308969987057647\\
0.309723889555822	0.309791117141702\\
0.310524209683874	0.310612085518565\\
0.311324529811925	0.311432882540953\\
0.312124849939976	0.312253498656945\\
0.312925170068027	0.313073924414484\\
0.313725490196078	0.313894150465838\\
0.31452581032413	0.314714167572011\\
0.315326130452181	0.315533966607092\\
0.316126450580232	0.316353538562548\\
0.316926770708283	0.317172874551465\\
0.317727090836335	0.317991965812722\\
0.318527410964386	0.318810803715104\\
0.319327731092437	0.319629379761346\\
0.320128051220488	0.32044768559212\\
0.320928371348539	0.321265712989941\\
0.321728691476591	0.322083453883012\\
0.322529011604642	0.322900900348992\\
0.323329331732693	0.323718044618687\\
0.324129651860744	0.324534879079673\\
0.324929971988796	0.325351396279833\\
0.325730292116847	0.326167588930819\\
0.326530612244898	0.326983449911434\\
0.327330932372949	0.327798972270921\\
0.328131252501	0.328614149232186\\
0.328931572629052	0.329428974194917\\
0.329731892757103	0.330243440738628\\
0.330532212885154	0.331057542625608\\
0.331332533013205	0.331871273803782\\
0.332132853141257	0.33268462840948\\
0.332933173269308	0.333497600770117\\
0.333733493397359	0.334310185406771\\
0.33453381352541	0.335122377036678\\
0.335334133653461	0.335934170575616\\
0.336134453781513	0.336745561140207\\
0.336934773909564	0.337556544050107\\
0.337735094037615	0.338367114830112\\
0.338535414165666	0.339177269212143\\
0.339335734293717	0.339987003137157\\
0.340136054421769	0.340796312756928\\
0.34093637454982	0.341605194435747\\
0.341736694677871	0.342413644752009\\
0.342537014805922	0.343221660499697\\
0.343337334933974	0.344029238689762\\
0.344137655062025	0.344836376551399\\
0.344937975190076	0.345643071533213\\
0.345738295318127	0.346449321304289\\
0.346538615446178	0.347255123755142\\
0.34733893557423	0.348060476998572\\
0.348139255702281	0.348865379370402\\
0.348939575830332	0.349669829430119\\
0.349739895958383	0.350473825961396\\
0.350540216086435	0.351277367972518\\
0.351340536214486	0.352080454696689\\
0.352140856342537	0.352883085592239\\
0.352941176470588	0.353685260342723\\
0.353741496598639	0.3544869788569\\
0.354541816726691	0.355288241268629\\
0.355342136854742	0.356089047936629\\
0.356142456982793	0.356889399444152\\
0.356942777110844	0.35768929659854\\
0.357743097238896	0.358488740430677\\
0.358543417366947	0.359287732194336\\
0.359343737494998	0.360086273365417\\
0.360144057623049	0.360884365641084\\
0.3609443777511	0.361682010938788\\
0.361744697879152	0.3624792113952\\
0.362545018007203	0.363275969365022\\
0.363345338135254	0.364072287419712\\
0.364145658263305	0.364868168346097\\
0.364945978391357	0.365663615144878\\
0.365746298519408	0.366458631029054\\
0.366546618647459	0.367253219422221\\
0.36734693877551	0.36804738395679\\
0.368147258903561	0.368841128472101\\
0.368947579031613	0.369634457012431\\
0.369747899159664	0.370427373824922\\
0.370548219287715	0.371219883357393\\
0.371348539415766	0.37201199025608\\
0.372148859543818	0.372803699363259\\
0.372949179671869	0.373595015714797\\
0.37374949979992	0.374385944537597\\
0.374549819927971	0.375176491246964\\
0.375350140056022	0.375966661443873\\
0.376150460184074	0.376756460912155\\
0.376950780312125	0.377545895615597\\
0.377751100440176	0.378334971694954\\
0.378551420568227	0.379123695464879\\
0.379351740696279	0.379912073410772\\
0.38015206082433	0.380700112185552\\
0.380952380952381	0.381487818606334\\
0.381752701080432	0.382275199651055\\
0.382553021208483	0.383062262454998\\
0.383353341336535	0.383849014307259\\
0.384153661464586	0.384635462647131\\
0.384953981592637	0.385421615060424\\
0.385754301720688	0.386207479275709\\
0.38655462184874	0.386993063160503\\
0.387354941976791	0.387778374717376\\
0.388155262104842	0.388563422080006\\
0.388955582232893	0.389348213509162\\
0.389755902360944	0.39013275738863\\
0.390556222488996	0.390917062221083\\
0.391356542617047	0.391701136623887\\
0.392156862745098	0.392484989324859\\
0.392957182873149	0.393268629157967\\
0.3937575030012	0.39405206505898\\
0.394557823129252	0.394835306061067\\
0.395358143257303	0.395618361290355\\
0.396158463385354	0.396401239961431\\
0.396958783513405	0.397183951372808\\
0.397759103641457	0.397966504902347\\
0.398559423769508	0.398748910002645\\
0.399359743897559	0.399531176196371\\
0.40016006402561	0.400313313071584\\
0.400960384153661	0.401095330277007\\
0.401760704281713	0.401877237517272\\
0.402561024409764	0.402659044548138\\
0.403361344537815	0.40344076117168\\
0.404161664665866	0.404222397231454\\
0.404961984793918	0.405003962607638\\
0.405762304921969	0.405785467212155\\
0.40656262505002	0.406566920983775\\
0.407362945178071	0.407348333883202\\
0.408163265306122	0.40812971588815\\
0.408963585434174	0.408911076988399\\
0.409763905562225	0.409692427180853\\
0.410564225690276	0.410473776464579\\
0.411364545818327	0.411255134835849\\
0.412164865946379	0.412036512283175\\
0.41296518607443	0.412817918782347\\
0.413765506202481	0.413599364291469\\
0.414565826330532	0.414380858746\\
0.415366146458583	0.415162412053803\\
0.416166466586635	0.415944034090196\\
0.416966786714686	0.416725734693024\\
0.417767106842737	0.417507523657739\\
0.418567426970788	0.418289410732486\\
0.41936774709884	0.419071405613225\\
0.420168067226891	0.419853517938855\\
0.420968387354942	0.420635757286371\\
0.421768707482993	0.42141813316604\\
0.422569027611044	0.422200655016607\\
0.423369347739096	0.422983332200525\\
0.424169667867147	0.423766173999222\\
0.424969987995198	0.424549189608393\\
0.425770308123249	0.425332388133336\\
0.426570628251301	0.426115778584322\\
0.427370948379352	0.426899369872001\\
0.428171268507403	0.427683170802858\\
0.428971588635454	0.428467190074705\\
0.429771908763505	0.429251436272227\\
0.430572228891557	0.430035917862569\\
0.431372549019608	0.430820643190985\\
0.432172869147659	0.431605620476522\\
0.43297318927571	0.432390857807779\\
0.433773509403762	0.43317636313871\\
0.434573829531813	0.433962144284491\\
0.435374149659864	0.434748208917449\\
0.436174469787915	0.43553456456305\\
0.436974789915966	0.436321218595961\\
0.437775110044018	0.437108178236168\\
0.438575430172069	0.437895450545174\\
0.43937575030012	0.438683042422266\\
0.440176070428171	0.439470960600849\\
0.440976390556223	0.440259211644866\\
0.441776710684274	0.441047801945285\\
0.442577030812325	0.441836737716675\\
0.443377350940376	0.442626024993856\\
0.444177671068427	0.443415669628633\\
0.444977991196479	0.444205677286621\\
0.44577831132453	0.444996053444148\\
0.446578631452581	0.445786803385252\\
0.447378951580632	0.446577932198767\\
0.448179271708683	0.447369444775499\\
0.448979591836735	0.448161345805497\\
0.449779911964786	0.448953639775421\\
0.450580232092837	0.449746330966002\\
0.451380552220888	0.450539423449604\\
0.45218087234894	0.451332921087881\\
0.452981192476991	0.452126827529547\\
0.453781512605042	0.452921146208229\\
0.454581832733093	0.453715880340443\\
0.455382152861144	0.454511032923666\\
0.456182472989196	0.455306606734513\\
0.456982793117247	0.456102604327028\\
0.457783113245298	0.456899028031081\\
0.458583433373349	0.457695879950873\\
0.459383753501401	0.458493161963555\\
0.460184073629452	0.459290875717961\\
0.460984393757503	0.46008902263345\\
0.461784713885554	0.460887603898868\\
0.462585034013605	0.461686620471616\\
0.463385354141657	0.462486073076849\\
0.464185674269708	0.463285962206773\\
0.464985994397759	0.46408628812008\\
0.46578631452581	0.464887050841486\\
0.466586634653862	0.465688250161389\\
0.467386954781913	0.466489885635662\\
0.468187274909964	0.467291956585546\\
0.468987595038015	0.468094462097676\\
0.469787915166066	0.468897401024226\\
0.470588235294118	0.469700771983169\\
0.471388555422169	0.470504573358671\\
0.47218887555022	0.471308803301595\\
0.472989195678271	0.472113459730132\\
0.473789515806323	0.472918540330553\\
0.474589835934374	0.473724042558086\\
0.475390156062425	0.474529963637913\\
0.476190476190476	0.475336300566285\\
0.476990796318527	0.476143050111769\\
0.477791116446579	0.476950208816603\\
0.47859143657463	0.477757772998186\\
0.479391756702681	0.47856573875068\\
0.480192076830732	0.479374101946732\\
0.480992396958783	0.480182858239325\\
0.481792717086835	0.480992003063738\\
0.482593037214886	0.481801531639631\\
0.483393357342937	0.482611438973246\\
0.484193677470988	0.483421719859723\\
0.48499399759904	0.484232368885541\\
0.485794317727091	0.485043380431064\\
0.486594637855142	0.485854748673206\\
0.487394957983193	0.486666467588211\\
0.488195278111245	0.487478530954546\\
0.488995598239296	0.488290932355901\\
0.489795918367347	0.489103665184298\\
0.490596238495398	0.489916722643323\\
0.491396558623449	0.490730097751438\\
0.492196878751501	0.491543783345432\\
0.492997198879552	0.492357772083945\\
0.493797519007603	0.49317205645112\\
0.494597839135654	0.493986628760336\\
0.495398159263706	0.494801481158057\\
0.496198479391757	0.495616605627765\\
0.496998799519808	0.496431993994\\
0.497799119647859	0.497247637926484\\
0.49859943977591	0.498063528944341\\
0.499399759903962	0.498879658420415\\
0.500200080032013	0.499696017585655\\
0.501000400160064	0.500512597533609\\
0.501800720288115	0.501329389224986\\
0.502601040416166	0.502146383492304\\
0.503401360544218	0.502963571044618\\
0.504201680672269	0.503780942472321\\
0.50500200080032	0.504598488252021\\
0.505802320928371	0.505416198751494\\
0.506602641056423	0.506234064234692\\
0.507402961184474	0.507052074866835\\
0.508203281312525	0.507870220719554\\
0.509003601440576	0.508688491776101\\
0.509803921568627	0.509506877936617\\
0.510604241696679	0.510325369023448\\
0.51140456182473	0.511143954786528\\
0.512204881952781	0.511962624908799\\
0.513005202080832	0.512781369011683\\
0.513805522208884	0.513600176660601\\
0.514605842336935	0.514419037370526\\
0.515406162464986	0.51523794061158\\
0.516206482593037	0.516056875814667\\
0.517006802721088	0.516875832377127\\
0.51780712284914	0.517694799668437\\
0.518607442977191	0.518513767035924\\
0.519407763105242	0.519332723810501\\
0.520208083233293	0.520151659312432\\
0.521008403361345	0.520970562857105\\
0.521808723489396	0.521789423760822\\
0.522609043617447	0.522608231346596\\
0.523409363745498	0.523426974949958\\
0.524209683873549	0.524245643924764\\
0.525010004001601	0.52506422764901\\
0.525810324129652	0.525882715530631\\
0.526610644257703	0.526701097013305\\
0.527410964385754	0.527519361582245\\
0.528211284513806	0.528337498769972\\
0.529011604641857	0.529155498162082\\
0.529811924769908	0.529973349402985\\
0.530612244897959	0.530791042201627\\
0.53141256502601	0.531608566337183\\
0.532212885154062	0.532425911664722\\
0.533013205282113	0.533243068120841\\
0.533813525410164	0.534060025729263\\
0.534613845538215	0.534876774606391\\
0.535414165666267	0.535693304966832\\
0.536214485794318	0.536509607128864\\
0.537014805922369	0.537325671519861\\
0.53781512605042	0.538141488681665\\
0.538615446178471	0.538957049275908\\
0.539415766306523	0.539772344089264\\
0.540216086434574	0.540587364038662\\
0.541016406562625	0.541402100176412\\
0.541816726690676	0.54221654369528\\
0.542617046818727	0.543030685933491\\
0.543417366946779	0.543844518379657\\
0.54421768707483	0.544658032677627\\
0.545018007202881	0.545471220631271\\
0.545818327330932	0.54628407420917\\
0.546618647458984	0.547096585549229\\
0.547418967587035	0.547908746963207\\
0.548219287715086	0.548720550941152\\
0.549019607843137	0.549531990155748\\
0.549819927971189	0.550343057466567\\
0.55062024809924	0.55115374592423\\
0.551420568227291	0.551964048774461\\
0.552220888355342	0.552773959462048\\
0.553021208483393	0.553583471634693\\
0.553821528611445	0.554392579146764\\
0.554621848739496	0.555201276062937\\
0.555422168867547	0.556009556661724\\
0.556222488995598	0.556817415438895\\
0.557022809123649	0.557624847110784\\
0.557823129251701	0.558431846617477\\
0.558623449379752	0.559238409125888\\
0.559423769507803	0.56004453003271\\
0.560224089635854	0.560850204967246\\
0.561024409763906	0.561655429794123\\
0.561824729891957	0.56246020061587\\
0.562625050020008	0.563264513775387\\
0.563425370148059	0.564068365858266\\
0.56422569027611	0.564871753695002\\
0.565026010404162	0.565674674363066\\
0.565826330532213	0.566477125188844\\
0.566626650660264	0.56727910374945\\
0.567426970788315	0.568080607874398\\
0.568227290916367	0.568881635647151\\
0.569027611044418	0.569682185406523\\
0.569827931172469	0.57048225574795\\
0.57062825130052	0.571281845524627\\
0.571428571428571	0.5720809538485\\
0.572228891556623	0.572879580091128\\
0.573029211684674	0.573677723884397\\
0.573829531812725	0.574475385121105\\
0.574629851940776	0.575272563955397\\
0.575430172068828	0.576069260803072\\
0.576230492196879	0.576865476341733\\
0.57703081232493	0.577661211510818\\
0.577831132452981	0.578456467511469\\
0.578631452581032	0.579251245806274\\
0.579431772709084	0.580045548118868\\
0.580232092837135	0.580839376433386\\
0.581032412965186	0.581632732993782\\
0.581832733093237	0.582425620303006\\
0.582633053221289	0.583218041122048\\
0.58343337334934	0.584009998468826\\
0.584233693477391	0.584801495616957\\
0.585034013605442	0.585592536094374\\
0.585834333733493	0.586383123681813\\
0.586634653861545	0.587173262411163\\
0.587434973989596	0.587962956563674\\
0.588235294117647	0.588752210668042\\
0.589035614245698	0.589541029498347\\
0.589835934373749	0.590329418071866\\
0.590636254501801	0.591117381646757\\
0.591436574629852	0.591904925719598\\
0.592236894757903	0.592692056022809\\
0.593037214885954	0.593478778521949\\
0.593837535014006	0.594265099412868\\
0.594637855142057	0.595051025118753\\
0.595438175270108	0.595836562287037\\
0.596238495398159	0.596621717786194\\
0.597038815526211	0.597406498702402\\
0.597839135654262	0.598190912336101\\
0.598639455782313	0.598974966198419\\
0.599439775910364	0.599758668007493\\
0.600240096038415	0.600542025684669\\
0.601040416166467	0.601325047350592\\
0.601840736294518	0.602107741321189\\
0.602641056422569	0.602890116103537\\
0.60344137655062	0.603672180391628\\
0.604241696678671	0.604453943062029\\
0.605042016806723	0.605235413169448\\
0.605842336934774	0.606016599942182\\
0.606642657062825	0.606797512777484\\
0.607442977190876	0.607578161236829\\
0.608243297318928	0.608358555041085\\
0.609043617446979	0.609138704065592\\
0.60984393757503	0.609918618335162\\
0.610644257703081	0.61069830801898\\
0.611444577831132	0.611477783425433\\
0.612244897959184	0.61225705499685\\
0.613045218087235	0.613036133304171\\
0.613845538215286	0.613815029041532\\
0.614645858343337	0.614593753020785\\
0.615446178471389	0.615372316165947\\
0.61624649859944	0.616150729507573\\
0.617046818727491	0.616929004177075\\
0.617847138855542	0.617707151400972\\
0.618647458983593	0.618485182495086\\
0.619447779111645	0.619263108858676\\
0.620248099239696	0.620040941968524\\
0.621048419367747	0.620818693372968\\
0.621848739495798	0.62159637468589\\
0.62264905962385	0.622373997580653\\
0.623449379751901	0.623151573784005\\
0.624249699879952	0.62392911506994\\
0.625050020008003	0.624706633253523\\
0.625850340136054	0.625484140184686\\
0.626650660264106	0.626261647741989\\
0.627450980392157	0.627039167826364\\
0.628251300520208	0.627816712354824\\
0.629051620648259	0.628594293254167\\
0.629851940776311	0.629371922454644\\
0.630652260904362	0.630149611883637\\
0.631452581032413	0.630927373459304\\
0.632252901160464	0.631705219084232\\
0.633053221288515	0.63248316063908\\
0.633853541416567	0.63326120997622\\
0.634653861544618	0.634039378913388\\
0.635454181672669	0.634817679227329\\
0.63625450180072	0.635596122647464\\
0.637054821928772	0.636374720849556\\
0.637855142056823	0.637153485449404\\
0.638655462184874	0.637932427996544\\
0.639455782312925	0.638711559967986\\
0.640256102440976	0.639490892761957\\
0.641056422569028	0.640270437691695\\
0.641856742697079	0.64105020597925\\
0.64265706282513	0.641830208749346\\
0.643457382953181	0.642610457023261\\
0.644257703081233	0.643390961712754\\
0.645058023209284	0.644171733614041\\
0.645858343337335	0.644952783401815\\
0.646658663465386	0.64573412162332\\
0.647458983593437	0.64651575869247\\
0.648259303721489	0.64729770488404\\
0.64905962384954	0.648079970327905\\
0.649859943977591	0.648862565003347\\
0.650660264105642	0.649645498733431\\
0.651460584233693	0.650428781179448\\
0.652260904361745	0.651212421835428\\
0.653061224489796	0.65199643002274\\
0.653861544617847	0.652780814884756\\
0.654661864745898	0.653565585381604\\
0.65546218487395	0.654350750285013\\
0.656262505002001	0.655136318173235\\
0.657062825130052	0.655922297426058\\
0.657863145258103	0.65670869621992\\
0.658663465386155	0.65749552252312\\
0.659463785514206	0.658282784091113\\
0.660264105642257	0.659070488461929\\
0.661064425770308	0.659858642951679\\
0.661864745898359	0.660647254650181\\
0.662665066026411	0.661436330416684\\
0.663465386154462	0.662225876875713\\
0.664265706282513	0.663015900413035\\
0.665066026410564	0.663806407171724\\
0.665866346538615	0.664597403048364\\
0.666666666666667	0.665388893689368\\
0.667466986794718	0.666180884487423\\
0.668267306922769	0.66697338057806\\
0.66906762705082	0.667766386836354\\
0.669867947178872	0.668559907873764\\
0.670668267306923	0.669353948035091\\
0.671468587434974	0.670148511395593\\
0.672268907563025	0.670943601758216\\
0.673069227691076	0.671739222650983\\
0.673869547819128	0.672535377324514\\
0.674669867947179	0.673332068749699\\
0.67547018807523	0.674129299615504\\
0.676270508203281	0.674927072326939\\
0.677070828331333	0.675725389003161\\
0.677871148459384	0.676524251475743\\
0.678671468587435	0.677323661287078\\
0.679471788715486	0.67812361968895\\
0.680272108843537	0.678924127641255\\
0.681072428971589	0.679725185810874\\
0.68187274909964	0.680526794570709\\
0.682673069227691	0.681328953998878\\
0.683473389355742	0.682131663878062\\
0.684273709483794	0.682934923695023\\
0.685074029611845	0.68373873264027\\
0.685874349739896	0.684543089607902\\
0.686674669867947	0.685347993195601\\
0.687474989995998	0.686153441704793\\
0.68827531012405	0.686959433140977\\
0.689075630252101	0.687765965214209\\
0.689875950380152	0.68857303533976\\
0.690676270508203	0.689380640638929\\
0.691476590636255	0.690188777940032\\
0.692276910764306	0.690997443779548\\
0.693077230892357	0.691806634403431\\
0.693877551020408	0.692616345768587\\
0.694677871148459	0.693426573544517\\
0.695478191276511	0.694237313115126\\
0.696278511404562	0.695048559580692\\
0.697078831532613	0.695860307759992\\
0.697879151660664	0.696672552192612\\
0.698679471788715	0.697485287141393\\
0.699479791916767	0.698298506595052\\
0.700280112044818	0.699112204270968\\
0.701080432172869	0.699926373618112\\
0.70188075230092	0.700741007820145\\
0.702681072428972	0.701556099798675\\
0.703481392557023	0.702371642216659\\
0.704281712685074	0.703187627481971\\
0.705082032813125	0.704004047751115\\
0.705882352941177	0.704820894933085\\
0.706682673069228	0.70563816069339\\
0.707482993197279	0.70645583645821\\
0.70828331332533	0.707273913418702\\
0.709083633453381	0.708092382535455\\
0.709883953581433	0.708911234543083\\
0.710684273709484	0.709730459954951\\
0.711484593837535	0.71055004906805\\
0.712284913965586	0.711369991967993\\
0.713085234093637	0.712190278534154\\
0.713885554221689	0.713010898444933\\
0.71468587434974	0.713831841183142\\
0.715486194477791	0.714653096041522\\
0.716286514605842	0.71547465212838\\
0.717086834733894	0.716296498373338\\
0.717887154861945	0.717118623533206\\
0.718687474989996	0.717941016197963\\
0.719487795118047	0.718763664796843\\
0.720288115246098	0.71958655760453\\
0.72108843537415	0.720409682747461\\
0.721888755502201	0.721233028210215\\
0.722689075630252	0.722056581842007\\
0.723489395758303	0.72288033136327\\
0.724289715886354	0.723704264372326\\
0.725090036014406	0.724528368352141\\
0.725890356142457	0.725352630677161\\
0.726690676270508	0.726177038620223\\
0.727490996398559	0.727001579359537\\
0.728291316526611	0.727826239985746\\
0.729091636654662	0.728651007509038\\
0.729891956782713	0.729475868866326\\
0.730692276910764	0.730300810928487\\
0.731492597038816	0.731125820507643\\
0.732292917166867	0.731950884364502\\
0.733093237294918	0.732775989215731\\
0.733893557422969	0.733601121741384\\
0.73469387755102	0.734426268592346\\
0.735494197679072	0.735251416397819\\
0.736294517807123	0.73607655177284\\
0.737094837935174	0.736901661325802\\
0.737895158063225	0.737726731666012\\
0.738695478191276	0.738551749411252\\
0.739495798319328	0.739376701195343\\
0.740296118447379	0.740201573675728\\
0.74109643857543	0.741026353541039\\
0.741896758703481	0.741851027518665\\
0.742697078831533	0.742675582382315\\
0.743497398959584	0.743500004959556\\
0.744297719087635	0.744324282139339\\
0.745098039215686	0.745148400879499\\
0.745898359343737	0.745972348214225\\
0.746698679471789	0.746796111261499\\
0.74749899959984	0.747619677230501\\
0.748299319727891	0.748443033428964\\
0.749099639855942	0.749266167270489\\
0.749899959983994	0.750089066281805\\
0.750700280112045	0.750911718109975\\
0.751500600240096	0.751734110529544\\
0.752300920368147	0.752556231449617\\
0.753101240496199	0.753378068920874\\
0.75390156062425	0.754199611142511\\
0.754701880752301	0.7550208464691\\
0.755502200880352	0.755841763417363\\
0.756302521008403	0.756662350672881\\
0.757102841136455	0.757482597096683\\
0.757903161264506	0.758302491731767\\
0.758703481392557	0.759122023809504\\
0.759503801520608	0.759941182755948\\
0.760304121648659	0.760759958198045\\
0.761104441776711	0.761578339969717\\
0.761904761904762	0.762396318117847\\
0.762705082032813	0.763213882908136\\
0.763505402160864	0.764031024830845\\
0.764305722288916	0.764847734606411\\
0.765106042416967	0.765664003190925\\
0.765906362545018	0.766479821781495\\
0.766706682673069	0.767295181821459\\
0.767507002801121	0.76811007500547\\
0.768307322929172	0.768924493284429\\
0.769107643057223	0.769738428870279\\
0.769907963185274	0.770551874240652\\
0.770708283313325	0.771364822143363\\
0.771508603441377	0.772177265600748\\
0.772308923569428	0.772989197913854\\
0.773109243697479	0.773800612666456\\
0.77390956382553	0.774611503728927\\
0.774709883953581	0.775421865261935\\
0.775510204081633	0.776231691719974\\
0.776310524209684	0.77704097785473\\
0.777110844337735	0.777849718718272\\
0.777911164465786	0.778657909666077\\
0.778711484593838	0.779465546359874\\
0.779511804721889	0.780272624770308\\
0.78031212484994	0.781079141179438\\
0.781112444977991	0.78188509218304\\
0.781912765106042	0.782690474692747\\
0.782713085234094	0.783495285937986\\
0.783513405362145	0.784299523467745\\
0.784313725490196	0.785103185152151\\
0.785114045618247	0.78590626918386\\
0.785914365746298	0.786708774079261\\
0.78671468587435	0.787510698679493\\
0.787515006002401	0.788312042151271\\
0.788315326130452	0.789112803987526\\
0.789115646258503	0.789912984007854\\
0.789915966386555	0.790712582358772\\
0.790716286514606	0.791511599513789\\
0.791516606642657	0.792310036273282\\
0.792316926770708	0.793107893764181\\
0.79311724689876	0.793905173439472\\
0.793917567026811	0.794701877077497\\
0.794717887154862	0.795498006781076\\
0.795518207282913	0.796293564976431\\
0.796318527410964	0.797088554411925\\
0.797118847539016	0.797882978156615\\
0.797919167667067	0.79867683959861\\
0.798719487795118	0.799470142443253\\
0.799519807923169	0.800262890711107\\
0.80032012805122	0.801055088735762\\
0.801120448179272	0.801846741161461\\
0.801920768307323	0.802637852940537\\
0.802721088435374	0.803428429330673\\
0.803521408563425	0.804218475891988\\
0.804321728691477	0.805007998483935\\
0.805122048819528	0.805797003262031\\
0.805922368947579	0.806585496674413\\
0.80672268907563	0.807373485458214\\
0.807523009203681	0.808160976635782\\
0.808323329331733	0.808947977510718\\
0.809123649459784	0.809734495663758\\
0.809923969587835	0.810520538948483\\
0.810724289715886	0.811306115486881\\
0.811524609843938	0.812091233664732\\
0.812324929971989	0.812875902126854\\
0.81312525010004	0.813660129772184\\
0.813925570228091	0.81444392574872\\
0.814725890356142	0.815227299448299\\
0.815526210484194	0.816010260501245\\
0.816326530612245	0.81679281877087\\
0.817126850740296	0.817574984347834\\
0.817927170868347	0.81835676754437\\
0.818727490996399	0.819138178888379\\
0.81952781112445	0.819919229117396\\
0.820328131252501	0.820699929172421\\
0.821128451380552	0.821480290191648\\
0.821928771508603	0.822260323504045\\
0.822729091636655	0.823040040622854\\
0.823529411764706	0.823819453238947\\
0.824329731892757	0.824598573214099\\
0.825130052020808	0.825377412574137\\
0.82593037214886	0.826155983502002\\
0.826730692276911	0.82693429833071\\
0.827531012404962	0.827712369536221\\
0.828331332533013	0.82849020973022\\
0.829131652661064	0.829267831652805\\
0.829931972789116	0.830045248165112\\
0.830732292917167	0.830822472241849\\
0.831532613045218	0.831599516963759\\
0.832332933173269	0.832376395510027\\
0.83313325330132	0.833153121150605\\
0.833933573429372	0.833929707238491\\
0.834733893557423	0.834706167201957\\
0.835534213685474	0.835482514536706\\
0.836334533813525	0.836258762798002\\
0.837134853941577	0.837034925592757\\
0.837935174069628	0.837811016571563\\
0.838735494197679	0.838587049420717\\
0.83953581432573	0.839363037854193\\
0.840336134453782	0.840138995605605\\
0.841136454581833	0.840914936420153\\
0.841936774709884	0.841690874046543\\
0.842737094837935	0.842466822228907\\
0.843537414965986	0.843242794698706\\
0.844337735094038	0.84401880516665\\
0.845138055222089	0.844794867314602\\
0.84593837535014	0.845570994787509\\
0.846738695478191	0.846347201185333\\
0.847539015606242	0.847123500055001\\
0.848339335734294	0.847899904882392\\
0.849139655862345	0.848676429084327\\
0.849939975990396	0.849453086000616\\
0.850740296118447	0.850229888886122\\
0.851540616246499	0.851006850902878\\
0.85234093637455	0.851783985112245\\
0.853141256502601	0.85256130446712\\
0.853941576630652	0.853338821804201\\
0.854741896758703	0.854116549836311\\
0.855542216886755	0.854894501144791\\
0.856342537014806	0.85567268817195\\
0.857142857142857	0.856451123213598\\
0.857943177270908	0.857229818411658\\
0.85874349739896	0.858008785746854\\
0.859543817527011	0.858788037031489\\
0.860344137655062	0.859567583902313\\
0.861144457783113	0.860347437813486\\
0.861944777911164	0.861127610029653\\
0.862745098039216	0.861908111619096\\
0.863545418167267	0.862688953447024\\
0.864345738295318	0.863470146168959\\
0.865146058423369	0.864251700224242\\
0.865946378551421	0.86503362582966\\
0.866746698679472	0.865815932973204\\
0.867547018807523	0.866598631407944\\
0.868347338935574	0.867381730646051\\
0.869147659063625	0.868165239952944\\
0.869947979191677	0.868949168341583\\
0.870748299319728	0.86973352456691\\
0.871548619447779	0.870518317120434\\
0.87234893957583	0.871303554224962\\
0.873149259703882	0.872089243829501\\
0.873949579831933	0.872875393604302\\
0.874749899959984	0.873662010936081\\
0.875550220088035	0.874449102923389\\
0.876350540216086	0.875236676372171\\
0.877150860344138	0.876024737791478\\
0.877951180472189	0.876813293389368\\
0.87875150060024	0.877602349068977\\
0.879551820728291	0.878391910424772\\
0.880352140856343	0.879181982738991\\
0.881152460984394	0.879972570978266\\
0.881952781112445	0.880763679790438\\
0.882753101240496	0.881555313501562\\
0.883553421368547	0.882347476113102\\
0.884353741496599	0.883140171299328\\
0.88515406162465	0.883933402404911\\
0.885954381752701	0.884727172442714\\
0.886754701880752	0.885521484091787\\
0.887555022008804	0.886316339695569\\
0.888355342136855	0.887111741260289\\
0.889155662264906	0.887907690453585\\
0.889955982392957	0.888704188603325\\
0.890756302521008	0.88950123669663\\
0.89155662264906	0.890298835379129\\
0.892356942777111	0.891096984954409\\
0.893157262905162	0.891895685383686\\
0.893957583033213	0.892694936285687\\
0.894757903161264	0.89349473693675\\
0.895558223289316	0.894295086271142\\
0.896358543417367	0.89509598288158\\
0.897158863545418	0.895897425019989\\
0.897959183673469	0.896699410598459\\
0.898759503801521	0.897501937190425\\
0.899559823929572	0.898305002032063\\
0.900360144057623	0.899108602023906\\
0.901160464185674	0.899912733732671\\
0.901960784313726	0.900717393393297\\
0.902761104441777	0.901522576911212\\
0.903561424569828	0.902328279864798\\
0.904361744697879	0.903134497508077\\
0.90516206482593	0.903941224773608\\
0.905962384953982	0.904748456275593\\
0.906762705082033	0.905556186313195\\
0.907563025210084	0.906364408874055\\
0.908363345338135	0.907173117638026\\
0.909163665466186	0.907982305981104\\
0.909963985594238	0.908791966979557\\
0.910764305722289	0.909602093414272\\
0.91156462585034	0.91041267777527\\
0.912364945978391	0.911223712266446\\
0.913165266106443	0.912035188810486\\
0.913965586234494	0.912847099053967\\
0.914765906362545	0.913659434372665\\
0.915566226490596	0.914472185877026\\
0.916366546618647	0.915285344417835\\
0.917166866746699	0.916098900592044\\
0.91796718687475	0.916912844748796\\
0.918767507002801	0.917727166995603\\
0.919567827130852	0.918541857204695\\
0.920368147258904	0.919356905019538\\
0.921168467386955	0.920172299861504\\
0.921968787515006	0.920988030936699\\
0.922769107643057	0.921804087242947\\
0.923569427771108	0.922620457576914\\
0.92436974789916	0.923437130541376\\
0.925170068027211	0.924254094552627\\
0.925970388155262	0.925071337848022\\
0.926770708283313	0.925888848493638\\
0.927571028411365	0.926706614392077\\
0.928371348539416	0.92752462329037\\
0.929171668667467	0.928342862788006\\
0.929971988795518	0.929161320345061\\
0.930772308923569	0.929979983290441\\
0.931572629051621	0.930798838830215\\
0.932372949179672	0.93161787405604\\
0.933173269307723	0.93243707595368\\
0.933973589435774	0.933256431411593\\
0.934773909563826	0.934075927229619\\
0.935574229691877	0.934895550127705\\
0.936374549819928	0.935715286754722\\
0.937174869947979	0.936535123697327\\
0.93797519007603	0.937355047488874\\
0.938775510204082	0.93817504461839\\
0.939575830332133	0.938995101539568\\
0.940376150460184	0.939815204679809\\
0.941176470588235	0.94063534044929\\
0.941976790716286	0.941455495250054\\
0.942777110844338	0.942275655485109\\
0.943577430972389	0.943095807567546\\
0.94437775110044	0.943915937929659\\
0.945178071228491	0.944736033032056\\
0.945978391356543	0.945556079372767\\
0.946778711484594	0.946376063496338\\
0.947579031612645	0.947195972002889\\
0.948379351740696	0.948015791557171\\
0.949179671868748	0.948835508897558\\
0.949979991996799	0.949655110845024\\
0.95078031212485	0.950474584312059\\
0.951580632252901	0.951293916311536\\
0.952380952380952	0.952113093965514\\
0.953181272509004	0.952932104513994\\
0.953981592637055	0.953750935323572\\
0.954781912765106	0.954569573896048\\
0.955582232893157	0.955388007876929\\
0.956382553021208	0.956206225063847\\
0.95718287314926	0.957024213414888\\
0.957983193277311	0.957841961056818\\
0.958783513405362	0.958659456293188\\
0.959583833533413	0.959476687612351\\
0.960384153661465	0.960293643695334\\
0.961184473789516	0.961110313423604\\
0.961984793917567	0.961926685886698\\
0.962785114045618	0.962742750389719\\
0.963585434173669	0.963558496460681\\
0.964385754301721	0.96437391385773\\
0.965186074429772	0.96518899257619\\
0.965986394557823	0.966003722855467\\
0.966786714685874	0.966818095185791\\
0.967587034813926	0.967632100314784\\
0.968387354941977	0.968445729253868\\
0.969187675070028	0.969258973284487\\
0.969987995198079	0.970071823964156\\
0.97078831532613	0.970884273132323\\
0.971588635454182	0.971696312916046\\
0.972388955582233	0.972507935735469\\
0.973189275710284	0.973319134309109\\
0.973989595838335	0.97412990165894\\
0.974789915966387	0.974940231115271\\
0.975590236094438	0.975750116321419\\
0.976390556222489	0.976559551238169\\
0.97719087635054	0.977368530148015\\
0.977991196478591	0.978177047659193\\
0.978791516606643	0.978985098709487\\
0.979591836734694	0.979792678569804\\
0.980392156862745	0.980599782847538\\
0.981192476990796	0.981406407489696\\
0.981992797118848	0.98221254878579\\
0.982793117246899	0.983018203370502\\
0.98359343737495	0.983823368226106\\
0.984393757503001	0.984628040684664\\
0.985194077631052	0.985432218429967\\
0.985994397759104	0.98623589949925\\
0.986794717887155	0.987039082284648\\
0.987595038015206	0.98784176553443\\
0.988395358143257	0.988643948353967\\
0.989195678271309	0.989445630206469\\
0.98999599839936	0.990246810913462\\
0.990796318527411	0.991047490655035\\
0.991596638655462	0.991847669969823\\
0.992396958783513	0.992647349754754\\
0.993197278911565	0.99344653126454\\
0.993997599039616	0.994245216110923\\
0.994797919167667	0.995043406261679\\
0.995598239295718	0.995841104039364\\
0.99639855942377	0.996638312119822\\
0.997198879551821	0.99743503353044\\
0.997999199679872	0.99823127164817\\
0.998799519807923	0.99902703019729\\
0.999599839935974	0.999822313246938\\
1.00040016006403	1.00061712520839\\
1.00120048019208	1.00141147083213\\
1.00200080032013	1.00220535520461\\
1.00280112044818	1.00299878374486\\
1.00360144057623	1.00379176220084\\
1.00440176070428	1.0045842966455\\
1.00520208083233	1.00537639347267\\
1.00600240096038	1.00616805939273\\
1.00680272108844	1.00695930142801\\
1.00760304121649	1.00775012690802\\
1.00840336134454	1.00854054346437\\
1.00920368147259	1.00933055902562\\
1.01000400160064	1.01012018181179\\
1.01080432172869	1.01090942032869\\
1.01160464185674	1.01169828336208\\
1.01240496198479	1.01248677997161\\
1.01320528211285	1.01327491948457\\
1.0140056022409	1.01406271148938\\
1.01480592236895	1.01485016582902\\
1.015606242497	1.01563729259411\\
1.01640656262505	1.01642410211597\\
1.0172068827531	1.01721060495941\\
1.01800720288115	1.01799681191531\\
1.0188075230092	1.01878273399317\\
1.01960784313725	1.01956838241333\\
1.02040816326531	1.02035376859919\\
1.02120848339336	1.02113890416912\\
1.02200880352141	1.02192380092837\\
1.02280912364946	1.02270847086071\\
1.02360944377751	1.02349292612003\\
1.02440976390556	1.02427717902173\\
1.02521008403361	1.02506124203407\\
1.02601040416166	1.02584512776925\\
1.02681072428972	1.02662884897459\\
1.02761104441777	1.02741241852336\\
1.02841136454582	1.02819584940572\\
1.02921168467387	1.02897915471941\\
1.03001200480192	1.02976234766041\\
1.03081232492997	1.03054544151351\\
1.03161264505802	1.0313284496428\\
1.03241296518607	1.03211138548208\\
1.03321328531413	1.03289426252518\\
1.03401360544218	1.03367709431628\\
1.03481392557023	1.03445989444008\\
1.03561424569828	1.03524267651203\\
1.03641456582633	1.03602545416843\\
1.03721488595438	1.03680824105653\\
1.03801520608243	1.03759105082461\\
1.03881552621048	1.03837389711202\\
1.03961584633854	1.03915679353919\\
1.04041616646659	1.03993975369767\\
1.04121648659464	1.04072279114015\\
1.04201680672269	1.04150591937045\\
1.04281712685074	1.04228915183359\\
1.04361744697879	1.0430725019058\\
1.04441776710684	1.04385598288462\\
1.04521808723489	1.04463960797899\\
1.04601840736295	1.0454233902994\\
1.046818727491	1.04620734284806\\
1.04761904761905	1.04699147850916\\
1.0484193677471	1.04777581003913\\
1.04921968787515	1.04856035005706\\
1.0500200080032	1.04934511103507\\
1.05082032813125	1.05013010528886\\
1.0516206482593	1.0509153449683\\
1.05242096838735	1.0517008420481\\
1.05322128851541	1.05248660831862\\
1.05402160864346	1.05327265537677\\
1.05482192877151	1.05405899461698\\
1.05562224889956	1.05484563722237\\
1.05642256902761	1.05563259415595\\
1.05722288915566	1.05641987615204\\
1.05802320928371	1.05720749370779\\
1.05882352941176	1.05799545707482\\
1.05962384953982	1.05878377625104\\
1.06042416966787	1.05957246097264\\
1.06122448979592	1.0603615207062\\
1.06202480992397	1.06115096464104\\
1.06282513005202	1.06194080168163\\
1.06362545018007	1.06273104044032\\
1.06442577030812	1.06352168923016\\
1.06522609043617	1.06431275605792\\
1.06602641056423	1.06510424861739\\
1.06682673069228	1.06589617428274\\
1.06762705082033	1.06668854010227\\
1.06842737094838	1.06748135279221\\
1.06922769107643	1.06827461873084\\
1.07002801120448	1.06906834395279\\
1.07082833133253	1.06986253414359\\
1.07162865146058	1.07065719463447\\
1.07242897158864	1.07145233039735\\
1.07322929171669	1.07224794604013\\
1.07402961184474	1.07304404580218\\
1.07482993197279	1.07384063355014\\
1.07563025210084	1.07463771277389\\
1.07643057222889	1.07543528658292\\
1.07723089235694	1.07623335770279\\
1.07803121248499	1.077031928472\\
1.07883153261305	1.0778310008391\\
1.0796318527411	1.07863057636001\\
1.08043217286915	1.07943065619569\\
1.0812324929972	1.08023124111008\\
1.08203281312525	1.08103233146829\\
1.0828331332533	1.08183392723513\\
1.08363345338135	1.08263602797387\\
1.0844337735094	1.08343863284535\\
1.08523409363745	1.08424174060735\\
1.08603441376551	1.08504534961424\\
1.08683473389356	1.08584945781701\\
1.08763505402161	1.08665406276345\\
1.08843537414966	1.08745916159881\\
1.08923569427771	1.08826475106662\\
1.09003601440576	1.0890708275099\\
1.09083633453381	1.08987738687258\\
1.09163665466186	1.09068442470136\\
1.09243697478992	1.09149193614773\\
1.09323729491797	1.09229991597037\\
1.09403761504602	1.09310835853788\\
1.09483793517407	1.09391725783174\\
1.09563825530212	1.09472660744959\\
1.09643857543017	1.09553640060888\\
1.09723889555822	1.09634663015072\\
1.09803921568627	1.0971572885441\\
1.09883953581433	1.09796836789038\\
1.09963985594238	1.09877985992808\\
1.10044017607043	1.09959175603794\\
1.10124049619848	1.10040404724833\\
1.10204081632653	1.10121672424088\\
1.10284113645458	1.10202977735645\\
1.10364145658263	1.10284319660133\\
1.10444177671068	1.10365697165378\\
1.10524209683874	1.10447109187078\\
1.10604241696679	1.10528554629514\\
1.10684273709484	1.10610032366276\\
1.10764305722289	1.10691541241026\\
1.10844337735094	1.10773080068284\\
1.10924369747899	1.10854647634233\\
1.11004401760704	1.1093624269756\\
1.11084433773509	1.11017863990314\\
1.11164465786315	1.11099510218791\\
1.1124449779912	1.11181180064438\\
1.11324529811925	1.1126287218479\\
1.1140456182473	1.11344585214416\\
1.11484593837535	1.11426317765898\\
1.1156462585034	1.11508068430826\\
1.11644657863145	1.11589835780813\\
1.1172468987595	1.11671618368533\\
1.11804721888756	1.11753414728775\\
1.11884753901561	1.11835223379515\\
1.11964785914366	1.1191704282301\\
1.12044817927171	1.11998871546905\\
1.12124849939976	1.12080708025359\\
1.12204881952781	1.12162550720182\\
1.12284913965586	1.12244398081993\\
1.12364945978391	1.12326248551387\\
1.12444977991196	1.12408100560116\\
1.12525010004002	1.12489952532285\\
1.12605042016807	1.12571802885555\\
1.12685074029612	1.12653650032362\\
1.12765106042417	1.12735492381138\\
1.12845138055222	1.12817328337551\\
1.12925170068027	1.12899156305742\\
1.13005202080832	1.12980974689579\\
1.13085234093637	1.13062781893909\\
1.13165266106443	1.13144576325822\\
1.13245298119248	1.13226356395915\\
1.13325330132053	1.13308120519556\\
1.13405362144858	1.13389867118163\\
1.13485394157663	1.1347159462047\\
1.13565426170468	1.13553301463804\\
1.13645458183273	1.13634986095355\\
1.13725490196078	1.13716646973447\\
1.13805522208884	1.1379828256881\\
1.13885554221689	1.13879891365843\\
1.13965586234494	1.13961471863874\\
1.14045618247299	1.1404302257842\\
1.14125650260104	1.14124542042436\\
1.14205682272909	1.14206028807556\\
1.14285714285714	1.1428748144533\\
1.14365746298519	1.14368898548447\\
1.14445778311325	1.14450278731956\\
1.1452581032413	1.14531620634464\\
1.14605842336935	1.14612922919337\\
1.1468587434974	1.14694184275873\\
1.14765906362545	1.14775403420473\\
1.1484593837535	1.14856579097791\\
1.14925970388155	1.14937710081873\\
1.1500600240096	1.15018795177271\\
1.15086034413766	1.15099833220152\\
1.15166066426571	1.15180823079378\\
1.15246098439376	1.15261763657572\\
1.15326130452181	1.15342653892165\\
1.15406162464986	1.15423492756416\\
1.15486194477791	1.15504279260417\\
1.15566226490596	1.15585012452073\\
1.15646258503401	1.15665691418058\\
1.15726290516206	1.15746315284746\\
1.15806322529012	1.15826883219119\\
1.15886354541817	1.15907394429651\\
1.15966386554622	1.15987848167158\\
1.16046418567427	1.16068243725631\\
1.16126450580232	1.16148580443032\\
1.16206482593037	1.16228857702067\\
1.16286514605842	1.16309074930928\\
1.16366546618647	1.16389231604004\\
1.16446578631453	1.16469327242563\\
1.16526610644258	1.16549361415402\\
1.16606642657063	1.16629333739462\\
1.16686674669868	1.16709243880419\\
1.16766706682673	1.16789091553232\\
1.16846738695478	1.16868876522662\\
1.16926770708283	1.16948598603761\\
1.17006802721088	1.17028257662317\\
1.17086834733894	1.17107853615271\\
1.17166866746699	1.17187386431096\\
1.17246898759504	1.17266856130142\\
1.17326930772309	1.17346262784942\\
1.17406962785114	1.17425606520479\\
1.17486994797919	1.17504887514424\\
1.17567026810724	1.17584105997329\\
1.17647058823529	1.17663262252783\\
1.17727090836335	1.17742356617535\\
1.1780712284914	1.17821389481572\\
1.17887154861945	1.17900361288162\\
1.1796718687475	1.17979272533857\\
1.18047218887555	1.18058123768459\\
1.1812725090036	1.18136915594944\\
1.18207282913165	1.18215648669346\\
1.1828731492597	1.18294323700606\\
1.18367346938776	1.18372941450376\\
1.18447378951581	1.18451502732787\\
1.18527410964386	1.18530008414174\\
1.18607442977191	1.18608459412765\\
1.18687474989996	1.18686856698329\\
1.18767507002801	1.1876520129178\\
1.18847539015606	1.18843494264746\\
1.18927571028411	1.189217367391\\
1.19007603041216	1.18999929886443\\
1.19087635054022	1.19078074927558\\
1.19167667066827	1.19156173131814\\
1.19247699079632	1.19234225816543\\
1.19327731092437	1.19312234346364\\
1.19407763105242	1.19390200132482\\
1.19487795118047	1.19468124631939\\
1.19567827130852	1.19546009346828\\
1.19647859143657	1.19623855823474\\
1.19727891156463	1.19701665651573\\
1.19807923169268	1.19779440463294\\
1.19887955182073	1.19857181932344\\
1.19967987194878	1.19934891772998\\
1.20048019207683	1.20012571739094\\
1.20128051220488	1.20090223622984\\
1.20208083233293	1.20167849254461\\
1.20288115246098	1.20245450499644\\
1.20368147258904	1.20323029259828\\
1.20448179271709	1.20400587470305\\
1.20528211284514	1.20478127099149\\
1.20608243297319	1.20555650145964\\
1.20688275310124	1.20633158640608\\
1.20768307322929	1.20710654641879\\
1.20848339335734	1.20788140236174\\
1.20928371348539	1.20865617536109\\
1.21008403361345	1.20943088679125\\
1.2108843537415	1.21020555826047\\
1.21168467386955	1.21098021159629\\
1.2124849939976	1.21175486883062\\
1.21328531412565	1.21252955218458\\
1.2140856342537	1.2133042840531\\
1.21488595438175	1.21407908698923\\
1.2156862745098	1.21485398368823\\
1.21648659463786	1.21562899697139\\
1.21728691476591	1.21640414976966\\
1.21808723489396	1.21717946510701\\
1.21888755502201	1.2179549660836\\
1.21968787515006	1.21873067585879\\
1.22048819527811	1.21950661763385\\
1.22128851540616	1.22028281463456\\
1.22208883553421	1.22105929009365\\
1.22288915566227	1.22183606723296\\
1.22368947579032	1.2226131692456\\
1.22448979591837	1.22339061927779\\
1.22529011604642	1.22416844041071\\
1.22609043617447	1.22494665564211\\
1.22689075630252	1.22572528786789\\
1.22769107643057	1.22650435986347\\
1.22849139655862	1.22728389426516\\
1.22929171668667	1.22806391355136\\
1.23009203681473	1.22884444002377\\
1.23089235694278	1.22962549578841\\
1.23169267707083	1.23040710273672\\
1.23249299719888	1.23118928252651\\
1.23329331732693	1.23197205656293\\
1.23409363745498	1.23275544597938\\
1.23489395758303	1.23353947161846\\
1.23569427771108	1.23432415401287\\
1.23649459783914	1.23510951336635\\
1.23729491796719	1.2358955695346\\
1.23809523809524	1.23668234200631\\
1.23889555822329	1.23746984988417\\
1.23969587835134	1.23825811186595\\
1.24049619847939	1.23904714622569\\
1.24129651860744	1.2398369707949\\
1.24209683873549	1.24062760294394\\
1.24289715886355	1.24141905956342\\
1.2436974789916	1.24221135704578\\
1.24449779911965	1.243004511267\\
1.2452981192477	1.24379853756838\\
1.24609843937575	1.24459345073856\\
1.2468987595038	1.24538926499568\\
1.24769907963185	1.24618599396968\\
1.2484993997599	1.24698365068485\\
1.24929971988796	1.24778224754256\\
1.25010004001601	1.24858179630417\\
1.25090036014406	1.24938230807423\\
1.25170068027211	1.25018379328388\\
1.25250100040016	1.25098626167452\\
1.25330132052821	1.25178972228173\\
1.25410164065626	1.25259418341949\\
1.25490196078431	1.25339965266465\\
1.25570228091237	1.25420613684172\\
1.25650260104042	1.25501364200804\\
1.25730292116847	1.25582217343912\\
1.25810324129652	1.25663173561447\\
1.25890356142457	1.2574423322037\\
1.25970388155262	1.258253966053\\
1.26050420168067	1.25906663917195\\
1.26130452180872	1.25988035272081\\
1.26210484193677	1.26069510699807\\
1.26290516206483	1.26151090142852\\
1.26370548219288	1.2623277345517\\
1.26450580232093	1.26314560401071\\
1.26530612244898	1.26396450654156\\
1.26610644257703	1.26478443796288\\
1.26690676270508	1.26560539316614\\
1.26770708283313	1.26642736610633\\
1.26850740296118	1.26725034979307\\
1.26930772308924	1.26807433628226\\
1.27010804321729	1.26889931666819\\
1.27090836334534	1.26972528107618\\
1.27170868347339	1.2705522186557\\
1.27250900360144	1.271380117574\\
1.27330932372949	1.27220896501036\\
1.27410964385754	1.27303874715073\\
1.27490996398559	1.27386944918305\\
1.27571028411365	1.27470105529301\\
1.2765106042417	1.27553354866044\\
1.27731092436975	1.27636691145626\\
1.2781112444978	1.27720112483991\\
1.27891156462585	1.27803616895747\\
1.2797118847539	1.27887202294033\\
1.28051220488195	1.27970866490435\\
1.28131252501	1.28054607194975\\
1.28211284513806	1.28138422016149\\
1.28291316526611	1.2822230846103\\
1.28371348539416	1.28306263935428\\
1.28451380552221	1.28390285744112\\
1.28531412565026	1.28474371091095\\
1.28611444577831	1.28558517079969\\
1.28691476590636	1.28642720714319\\
1.28771508603441	1.28726978898177\\
1.28851540616247	1.28811288436558\\
1.28931572629052	1.28895646036038\\
1.29011604641857	1.28980048305408\\
1.29091636654662	1.29064491756379\\
1.29171668667467	1.29148972804353\\
1.29251700680272	1.29233487769254\\
1.29331732693077	1.29318032876416\\
1.29411764705882	1.29402604257536\\
1.29491796718687	1.29487197951684\\
1.29571828731493	1.29571809906375\\
1.29651860744298	1.29656435978691\\
1.29731892757103	1.2974107193648\\
1.29811924769908	1.2982571345959\\
1.29891956782713	1.2991035614118\\
1.29971988795518	1.29994995489076\\
1.30052020808323	1.30079626927188\\
1.30132052821128	1.30164245796984\\
1.30212084833934	1.30248847359011\\
1.30292116846739	1.3033342679448\\
1.30372148859544	1.30417979206897\\
1.30452180872349	1.30502499623746\\
1.30532212885154	1.30586982998229\\
1.30612244897959	1.30671424211051\\
1.30692276910764	1.30755818072254\\
1.30772308923569	1.30840159323102\\
1.30852340936375	1.30924442638011\\
1.3093237294918	1.31008662626523\\
1.31012404961985	1.31092813835329\\
1.3109243697479	1.3117689075033\\
1.31172468987595	1.31260887798744\\
1.312525010004	1.31344799351251\\
1.31332533013205	1.31428619724177\\
1.3141256502601	1.31512343181719\\
1.31492597038816	1.31595963938201\\
1.31572629051621	1.31679476160367\\
1.31652661064426	1.31762873969714\\
1.31732693077231	1.3184615144484\\
1.31812725090036	1.31929302623843\\
1.31892757102841	1.32012321506731\\
1.31972789115646	1.32095202057868\\
1.32052821128451	1.32177938208443\\
1.32132853141257	1.32260523858965\\
1.32212885154062	1.32342952881772\\
1.32292917166867	1.32425219123569\\
1.32372949179672	1.3250731640798\\
1.32452981192477	1.32589238538118\\
1.32533013205282	1.32670979299167\\
1.32613045218087	1.3275253246098\\
1.32693077230892	1.32833891780689\\
1.32773109243697	1.3291505100532\\
1.32853141256503	1.32996003874419\\
1.32933173269308	1.33076744122685\\
1.33013205282113	1.33157265482601\\
1.33093237294918	1.33237561687075\\
1.33173269307723	1.33317626472075\\
1.33253301320528	1.33397453579266\\
1.33333333333333	1.33477036758644\\
1.33413365346138	1.33556369771159\\
1.33493397358944	1.3363544639134\\
1.33573429371749	1.33714260409905\\
1.33653461384554	1.33792805636364\\
1.33733493397359	1.33871075901604\\
1.33813525410164	1.33949065060472\\
1.33893557422969	1.34026766994325\\
1.33973589435774	1.34104175613579\\
1.34053621448579	1.34181284860231\\
1.34133653461385	1.3425808871036\\
1.3421368547419	1.34334581176607\\
1.34293717486995	1.34410756310632\\
1.343737494998	1.34486608205544\\
1.34453781512605	1.34562130998303\\
1.3453381352541	1.346373188721\\
1.34613845538215	1.34712166058696\\
1.3469387755102	1.34786666840735\\
1.34773909563826	1.34860815554031\\
1.34853941576631	1.34934606589805\\
1.34933973589436	1.35008034396903\\
1.35014005602241	1.35081093483964\\
1.35094037615046	1.35153778421557\\
1.35174069627851	1.35226083844275\\
1.35254101640656	1.35298004452794\\
1.35334133653461	1.35369535015882\\
1.35414165666267	1.3544067037237\\
1.35494197679072	1.35511405433079\\
1.35574229691877	1.35581735182702\\
1.35654261704682	1.3565165468164\\
1.35734293717487	1.35721159067788\\
1.35814325730292	1.3579024355828\\
1.35894357743097	1.35858903451179\\
1.35974389755902	1.35927134127124\\
1.36054421768707	1.35994931050918\\
1.36134453781513	1.36062289773078\\
1.36214485794318	1.36129205931323\\
1.36294517807123	1.36195675252014\\
1.36374549819928	1.36261693551545\\
1.36454581832733	1.36327256737675\\
1.36534613845538	1.36392360810812\\
1.36614645858343	1.36457001865244\\
1.36694677871148	1.36521176090306\\
1.36774709883954	1.36584879771512\\
1.36854741896759	1.3664810929161\\
1.36934773909564	1.36710861131602\\
1.37014805922369	1.36773131871697\\
1.37094837935174	1.36834918192216\\
1.37174869947979	1.36896216874439\\
1.37254901960784	1.36957024801395\\
1.37334933973589	1.37017338958605\\
1.37414965986395	1.37077156434762\\
1.374949979992	1.37136474422364\\
1.37575030012005	1.37195290218283\\
1.3765506202481	1.37253601224292\\
1.37735094037615	1.37311404947529\\
1.3781512605042	1.3736869900091\\
1.37895158063225	1.37425481103491\\
1.3797519007603	1.37481749080773\\
1.38055222088836	1.37537500864964\\
1.38135254101641	1.37592734495172\\
1.38215286114446	1.37647448117566\\
1.38295318127251	1.37701639985474\\
1.38375350140056	1.3775530845943\\
1.38455382152861	1.37808452007182\\
1.38535414165666	1.3786106920364\\
1.38615446178471	1.37913158730777\\
1.38695478191277	1.3796471937749\\
1.38775510204082	1.38015750039406\\
1.38855542216887	1.38066249718643\\
1.38935574229692	1.38116217523526\\
1.39015606242497	1.38165652668264\\
1.39095638255302	1.38214554472571\\
1.39175670268107	1.38262922361253\\
1.39255702280912	1.3831075586375\\
1.39335734293717	1.38358054613637\\
1.39415766306523	1.38404818348081\\
1.39495798319328	1.38451046907264\\
1.39575830332133	1.38496740233763\\
1.39655862344938	1.38541898371888\\
1.39735894357743	1.38586521466998\\
1.39815926370548	1.38630609764759\\
1.39895958383353	1.38674163610385\\
1.39975990396158	1.3871718344784\\
1.40056022408964	1.38759669818998\\
1.40136054421769	1.38801623362781\\
1.40216086434574	1.38843044814265\\
1.40296118447379	1.38883935003746\\
1.40376150460184	1.3892429485579\\
1.40456182472989	1.38964125388242\\
1.40536214485794	1.39003427711217\\
1.40616246498599	1.3904220302606\\
1.40696278511405	1.3908045262428\\
1.4077631052421	1.39118177886461\\
1.40856342537015	1.39155380281152\\
1.4093637454982	1.39192061363727\\
1.41016406562625	1.3922822277523\\
1.4109643857543	1.392638662412\\
1.41176470588235	1.39298993570467\\
1.4125650260104	1.39333606653942\\
1.41336534613846	1.3936770746338\\
1.41416566626651	1.39401298050129\\
1.41496598639456	1.39434380543864\\
1.41576630652261	1.39466957151302\\
1.41656662665066	1.39499030154911\\
1.41736694677871	1.39530601911596\\
1.41816726690676	1.39561674851377\\
1.41896758703481	1.39592251476058\\
1.41976790716287	1.39622334357883\\
1.42056822729092	1.39651926138178\\
1.42136854741897	1.39681029525994\\
1.42216886754702	1.39709647296727\\
1.42296918767507	1.39737782290751\\
1.42376950780312	1.39765437412022\\
1.42456982793117	1.39792615626692\\
1.42537014805922	1.39819319961714\\
1.42617046818727	1.3984555350344\\
1.42697078831533	1.39871319396214\\
1.42777110844338	1.39896620840971\\
1.42857142857143	1.39921461093822\\
1.42937174869948	1.39945843464648\\
1.43017206882753	1.39969771315686\\
1.43097238895558	1.39993248060118\\
1.43177270908363	1.4001627716066\\
1.43257302921168	1.4003886212815\\
1.43337334933974	1.40061006520144\\
1.43417366946779	1.40082713939505\\
1.43497398959584	1.40103988033\\
1.43577430972389	1.40124832489904\\
1.43657462985194	1.40145251040601\\
1.43737494997999	1.4016524745519\\
1.43817527010804	1.40184825542102\\
1.43897559023609	1.40203989146718\\
1.43977591036415	1.40222742149992\\
1.4405762304922	1.40241088467082\\
1.44137655062025	1.40259032045989\\
1.4421768707483	1.402765768662\\
1.44297719087635	1.40293726937342\\
1.4437775110044	1.40310486297842\\
1.44457783113245	1.40326859013595\\
1.4453781512605	1.40342849176643\\
1.44617847138856	1.40358460903861\\
1.44697879151661	1.40373698335651\\
1.44777911164466	1.40388565634653\\
1.44857943177271	1.40403066984458\\
1.44937975190076	1.40417206588332\\
1.45018007202881	1.40430988667958\\
1.45098039215686	1.40444417462179\\
1.45178071228491	1.40457497225763\\
1.45258103241297	1.40470232228167\\
1.45338135254102	1.40482626752324\\
1.45418167266907	1.40494685093434\\
1.45498199279712	1.40506411557773\\
1.45578231292517	1.4051781046151\\
1.45658263305322	1.40528886129536\\
1.45738295318127	1.40539642894312\\
1.45818327330932	1.4055008509472\\
1.45898359343737	1.40560217074936\\
1.45978391356543	1.40570043183311\\
1.46058423369348	1.40579567771267\\
1.46138455382153	1.40588795192203\\
1.46218487394958	1.40597729800424\\
1.46298519407763	1.40606375950068\\
1.46378551420568	1.40614737994063\\
1.46458583433373	1.40622820283086\\
1.46538615446178	1.40630627164541\\
1.46618647458984	1.40638162981551\\
1.46698679471789	1.40645432071962\\
1.46778711484594	1.40652438767361\\
1.46858743497399	1.4065918739211\\
1.46938775510204	1.40665682262393\\
1.47018807523009	1.40671927685277\\
1.47098839535814	1.40677927957785\\
1.47178871548619	1.40683687365992\\
1.47258903561425	1.40689210184119\\
1.4733893557423	1.40694500673661\\
1.47418967587035	1.4069956308251\\
1.4749899959984	1.40704401644107\\
1.47579031612645	1.40709020576603\\
1.4765906362545	1.40713424082029\\
1.47739095638255	1.40717616345488\\
1.4781912765106	1.40721601534359\\
1.47899159663866	1.40725383797512\\
1.47979191676671	1.40728967264539\\
1.48059223689476	1.40732356045004\\
1.48139255702281	1.40735554227696\\
1.48219287715086	1.40738565879909\\
1.48299319727891	1.40741395046723\\
1.48379351740696	1.40744045750313\\
1.48459383753501	1.40746521989258\\
1.48539415766307	1.40748827737873\\
1.48619447779112	1.40750966945553\\
1.48699479791917	1.4075294353613\\
1.48779511804722	1.40754761407241\\
1.48859543817527	1.40756424429716\\
1.48939575830332	1.40757936446972\\
1.49019607843137	1.40759301274429\\
1.49099639855942	1.40760522698931\\
1.49179671868748	1.40761604478189\\
1.49259703881553	1.40762550340228\\
1.49339735894358	1.40763363982856\\
1.49419767907163	1.40764049073139\\
1.49499799919968	1.40764609246898\\
1.49579831932773	1.40765048108207\\
1.49659863945578	1.40765369228917\\
1.49739895958383	1.40765576148184\\
1.49819927971188	1.40765672372013\\
1.49899959983994	1.40765661372814\\
1.49979991996799	1.40765546588975\\
1.50060024009604	1.40765331424439\\
1.50140056022409	1.40765019248303\\
1.50220088035214	1.40764613394425\\
1.50300120048019	1.40764117161042\\
1.50380152060824	1.40763533810404\\
1.50460184073629	1.40762866568419\\
1.50540216086435	1.40762118624312\\
1.5062024809924	1.40761293130289\\
1.50700280112045	1.40760393201225\\
1.5078031212485	1.40759421914353\\
1.50860344137655	1.40758382308975\\
1.5094037615046	1.40757277386174\\
1.51020408163265	1.40756110108549\\
1.5110044017607	1.40754883399953\\
1.51180472188876	1.40753600145248\\
1.51260504201681	1.40752263190071\\
1.51340536214486	1.40750875340609\\
1.51420568227291	1.40749439363388\\
1.51500600240096	1.40747957985073\\
1.51580632252901	1.40746433892282\\
1.51660664265706	1.40744869731403\\
1.51740696278511	1.40743268108434\\
1.51820728291317	1.40741631588822\\
1.51900760304122	1.40739962697328\\
1.51980792316927	1.40738263917885\\
1.52060824329732	1.40736537693485\\
1.52140856342537	1.40734786426063\\
1.52220888355342	1.407330124764\\
1.52300920368147	1.40731218164033\\
1.52380952380952	1.4072940576718\\
1.52460984393758	1.40727577522668\\
1.52541016406563	1.40725735625882\\
1.52621048419368	1.40723882230716\\
1.52701080432173	1.40722019449537\\
1.52781112444978	1.40720149353161\\
1.52861144457783	1.4071827397084\\
1.52941176470588	1.40716395290255\\
1.53021208483393	1.40714515257524\\
1.53101240496198	1.40712635777215\\
1.53181272509004	1.40710758712377\\
1.53261304521809	1.40708885884572\\
1.53341336534614	1.40707019073924\\
1.53421368547419	1.40705160019172\\
1.53501400560224	1.40703310417739\\
1.53581432573029	1.40701471925806\\
1.53661464585834	1.40699646158398\\
1.53741496598639	1.40697834689476\\
1.53821528611445	1.40696039052046\\
1.5390156062425	1.40694260738268\\
1.53981592637055	1.40692501199584\\
1.5406162464986	1.40690761846846\\
1.54141656662665	1.4068904405046\\
1.5422168867547	1.40687349140535\\
1.54301720688275	1.40685678407045\\
1.5438175270108	1.40684033099996\\
1.54461784713886	1.40682414429604\\
1.54541816726691	1.4068082356648\\
1.54621848739496	1.40679261641829\\
1.54701880752301	1.40677729747649\\
1.54781912765106	1.40676228936945\\
1.54861944777911	1.4067476022395\\
1.54941976790716	1.40673324584354\\
1.55022008803521	1.40671922955539\\
1.55102040816327	1.40670556236829\\
1.55182072829132	1.40669225289737\\
1.55262104841937	1.40667930938232\\
1.55342136854742	1.40666673969005\\
1.55422168867547	1.40665455131745\\
1.55502200880352	1.40664275139429\\
1.55582232893157	1.40663134668608\\
1.55662264905962	1.40662034359708\\
1.55742296918768	1.4066097481734\\
1.55822328931573	1.40659956610612\\
1.55902360944378	1.40658980273448\\
1.55982392957183	1.40658046304921\\
1.56062424969988	1.40657155169586\\
1.56142456982793	1.40656307297818\\
1.56222488995598	1.40655503086169\\
1.56302521008403	1.40654742897715\\
1.56382553021208	1.40654027062422\\
1.56462585034014	1.40653355877514\\
1.56542617046819	1.40652729607845\\
1.56622649059624	1.40652148486279\\
1.56702681072429	1.40651612714078\\
1.56782713085234	1.40651122461293\\
1.56862745098039	1.40650677867161\\
1.56942777110844	1.40650279040509\\
1.57022809123649	1.40649926060161\\
1.57102841136455	1.40649618975352\\
1.5718287314926	1.40649357806149\\
1.57262905162065	1.40649142543871\\
1.5734293717487	1.4064897315152\\
1.57422969187675	1.40648849564217\\
1.5750300120048	1.40648771689633\\
1.57583033213285	1.40648739408437\\
1.5766306522609	1.40648752574742\\
1.57743097238896	1.40648811016553\\
1.57823129251701	1.40648914536224\\
1.57903161264506	1.40649062910916\\
1.57983193277311	1.40649255893059\\
1.58063225290116	1.40649493210819\\
1.58143257302921	1.40649774568565\\
1.58223289315726	1.40650099647341\\
1.58303321328531	1.40650468105347\\
1.58383353341337	1.40650879578408\\
1.58463385354142	1.40651333680464\\
1.58543417366947	1.40651830004047\\
1.58623449379752	1.40652368120773\\
1.58703481392557	1.40652947581824\\
1.58783513405362	1.40653567918444\\
1.58863545418167	1.40654228642427\\
1.58943577430972	1.40654929246614\\
1.59023609443778	1.40655669205388\\
1.59103641456583	1.40656447975171\\
1.59183673469388	1.40657264994923\\
1.59263705482193	1.4065811968664\\
1.59343737494998	1.40659011455856\\
1.59423769507803	1.40659939692145\\
1.59503801520608	1.40660903769623\\
1.59583833533413	1.40661903047448\\
1.59663865546219	1.40662936870324\\
1.59743897559024	1.40664004569006\\
1.59823929571829	1.406651054608\\
1.59903961584634	1.40666238850068\\
1.59983993597439	1.40667404028728\\
1.60064025610244	1.40668600276757\\
1.60144057623049	1.40669826862691\\
1.60224089635854	1.40671083044129\\
1.60304121648659	1.40672368068227\\
1.60384153661465	1.40673681172198\\
1.6046418567427	1.40675021583809\\
1.60544217687075	1.40676388521879\\
1.6062424969988	1.40677781196766\\
1.60704281712685	1.40679198810863\\
1.6078431372549	1.40680640559088\\
1.60864345738295	1.40682105629368\\
1.609443777511	1.4068359320313\\
1.61024409763906	1.40685102455777\\
1.61104441776711	1.40686632557172\\
1.61184473789516	1.40688182672115\\
1.61264505802321	1.40689751960819\\
1.61344537815126	1.40691339579376\\
1.61424569827931	1.4069294468023\\
1.61504601840736	1.40694566412643\\
1.61584633853541	1.4069620392315\\
1.61664665866347	1.40697856356021\\
1.61744697879152	1.40699522853718\\
1.61824729891957	1.40701202557335\\
1.61904761904762	1.40702894607057\\
1.61984793917567	1.40704598142588\\
1.62064825930372	1.407063123036\\
1.62144857943177	1.40708036230158\\
1.62224889955982	1.40709769063152\\
1.62304921968788	1.40711509944721\\
1.62384953981593	1.40713258018669\\
1.62464985994398	1.4071501243088\\
1.62545018007203	1.40716772329727\\
1.62625050020008	1.40718536866477\\
1.62705082032813	1.40720305195684\\
1.62785114045618	1.40722076475589\\
1.62865146058423	1.407238498685\\
1.62945178071228	1.4072562454118\\
1.63025210084034	1.40727399665216\\
1.63105242096839	1.40729174417395\\
1.63185274109644	1.40730947980067\\
1.63265306122449	1.40732719541498\\
1.63345338135254	1.40734488296227\\
1.63425370148059	1.40736253445412\\
1.63505402160864	1.40738014197165\\
1.63585434173669	1.40739769766887\\
1.63665466186475	1.40741519377597\\
1.6374549819928	1.40743262260248\\
1.63825530212085	1.40744997654043\\
1.6390556222489	1.4074672480674\\
1.63985594237695	1.40748442974953\\
1.640656262505	1.40750151424444\\
1.64145658263305	1.4075184943041\\
1.6422569027611	1.40753536277762\\
1.64305722288916	1.40755211261397\\
1.64385754301721	1.40756873686465\\
1.64465786314526	1.40758522868623\\
1.64545818327331	1.40760158134289\\
1.64625850340136	1.40761778820887\\
1.64705882352941	1.40763384277079\\
1.64785914365746	1.40764973863\\
1.64865946378551	1.40766546950475\\
1.64945978391357	1.40768102923236\\
1.65026010404162	1.4076964117713\\
1.65106042416967	1.40771161120318\\
1.65186074429772	1.40772662173467\\
1.65266106442577	1.40774143769936\\
1.65346138455382	1.40775605355955\\
1.65426170468187	1.40777046390792\\
1.65506202480992	1.4077846634692\\
1.65586234493798	1.4077986471017\\
1.65666266506603	1.40781240979879\\
1.65746298519408	1.40782594669031\\
1.65826330532213	1.40783925304393\\
1.65906362545018	1.40785232426635\\
1.65986394557823	1.40786515590453\\
1.66066426570628	1.4078777436468\\
1.66146458583433	1.40789008332386\\
1.66226490596238	1.40790217090978\\
1.66306522609044	1.40791400252287\\
1.66386554621849	1.40792557442651\\
1.66466586634654	1.40793688302988\\
1.66546618647459	1.40794792488863\\
1.66626650660264	1.4079586967055\\
1.66706682673069	1.40796919533082\\
1.66786714685874	1.40797941776298\\
1.66866746698679	1.40798936114883\\
1.66946778711485	1.40799902278397\\
1.6702681072429	1.408008400113\\
1.67106842737095	1.40801749072971\\
1.671868747499	1.40802629237717\\
1.67266906762705	1.40803480294777\\
1.6734693877551	1.40804302048322\\
1.67426970788315	1.40805094317441\\
1.6750700280112	1.40805856936126\\
1.67587034813926	1.40806589753251\\
1.67667066826731	1.4080729263254\\
1.67747098839536	1.40807965452534\\
1.67827130852341	1.40808608106546\\
1.67907162865146	1.40809220502613\\
1.67987194877951	1.40809802563442\\
1.68067226890756	1.40810354226349\\
1.68147258903561	1.40810875443189\\
1.68227290916367	1.4081136618029\\
1.68307322929172	1.40811826418365\\
1.68387354941977	1.40812256152434\\
1.68467386954782	1.40812655391729\\
1.68547418967587	1.408130241596\\
1.68627450980392	1.40813362493415\\
1.68707482993197	1.40813670444447\\
1.68787515006002	1.40813948077766\\
1.68867547018808	1.40814195472121\\
1.68947579031613	1.40814412719812\\
1.69027611044418	1.40814599926569\\
1.69107643057223	1.4081475721141\\
1.69187675070028	1.40814884706511\\
1.69267707082833	1.40814982557058\\
1.69347739095638	1.40815050921098\\
1.69427771108443	1.40815089969392\\
1.69507803121248	1.40815099885252\\
1.69587835134054	1.40815080864384\\
1.69667867146859	1.4081503311472\\
1.69747899159664	1.40814956856249\\
1.69827931172469	1.40814852320842\\
1.69907963185274	1.40814719752074\\
1.69987995198079	1.40814559405044\\
1.70068027210884	1.40814371546186\\
1.70148059223689	1.40814156453085\\
1.70228091236495	1.40813914414277\\
1.703081232493	1.40813645729057\\
1.70388155262105	1.4081335070728\\
1.7046818727491	1.40813029669153\\
1.70548219287715	1.40812682945037\\
1.7062825130052	1.40812310875228\\
1.70708283313325	1.40811913809753\\
1.7078831532613	1.40811492108153\\
1.70868347338936	1.40811046139261\\
1.70948379351741	1.40810576280988\\
1.71028411364546	1.40810082920098\\
1.71108443377351	1.40809566451981\\
1.71188475390156	1.40809027280429\\
1.71268507402961	1.40808465817405\\
1.71348539415766	1.40807882482812\\
1.71428571428571	1.4080727770426\\
1.71508603441377	1.40806651916829\\
1.71588635454182	1.40806005562836\\
1.71668667466987	1.40805339091591\\
1.71748699479792	1.40804652959164\\
1.71828731492597	1.40803947628139\\
1.71908763505402	1.40803223567372\\
1.71988795518207	1.40802481251748\\
1.72068827531012	1.40801721161938\\
1.72148859543818	1.40800943784152\\
1.72228891556623	1.40800149609889\\
1.72308923569428	1.40799339135697\\
1.72388955582233	1.4079851286292\\
1.72468987595038	1.40797671297451\\
1.72549019607843	1.40796814949483\\
1.72629051620648	1.40795944333262\\
1.72709083633453	1.40795059966834\\
1.72789115646259	1.407941623718\\
1.72869147659064	1.40793252073062\\
1.72949179671869	1.40792329598579\\
1.73029211684674	1.40791395479114\\
1.73109243697479	1.40790450247986\\
1.73189275710284	1.40789494440823\\
1.73269307723089	1.40788528595313\\
1.73349339735894	1.40787553250958\\
1.73429371748699	1.40786568948825\\
1.73509403761505	1.40785576231304\\
1.7358943577431	1.40784575641859\\
1.73669467787115	1.40783567724787\\
1.7374949979992	1.40782553024974\\
1.73829531812725	1.40781532087653\\
1.7390956382553	1.40780505458164\\
1.73989595838335	1.40779473681716\\
1.7406962785114	1.40778437303146\\
1.74149659863946	1.40777396866687\\
1.74229691876751	1.4077635291573\\
1.74309723889556	1.40775305992591\\
1.74389755902361	1.40774256638282\\
1.74469787915166	1.40773205392281\\
1.74549819927971	1.40772152792304\\
1.74629851940776	1.40771099374077\\
1.74709883953581	1.40770045671119\\
1.74789915966387	1.40768992214512\\
1.74869947979192	1.4076793953269\\
1.74949979991997	1.40766888151219\\
1.75030012004802	1.40765838592579\\
1.75110044017607	1.40764791375959\\
1.75190076030412	1.40763747017041\\
1.75270108043217	1.40762706027797\\
1.75350140056022	1.40761668916285\\
1.75430172068828	1.40760636186445\\
1.75510204081633	1.40759608337901\\
1.75590236094438	1.40758585865764\\
1.75670268107243	1.40757569260443\\
1.75750300120048	1.40756559007451\\
1.75830332132853	1.40755555587219\\
1.75910364145658	1.4075455947491\\
1.75990396158463	1.40753571140244\\
1.76070428171269	1.40752591047314\\
1.76150460184074	1.40751619654413\\
1.76230492196879	1.40750657413865\\
1.76310524209684	1.40749704771856\\
1.76390556222489	1.40748762168269\\
1.76470588235294	1.40747830036523\\
1.76550620248099	1.40746908803416\\
1.76630652260904	1.4074599888897\\
1.76710684273709	1.40745100706282\\
1.76790716286515	1.40744214661376\\
1.7687074829932	1.4074334115306\\
1.76950780312125	1.40742480572787\\
1.7703081232493	1.40741633304517\\
1.77110844337735	1.40740799724589\\
1.7719087635054	1.40739980201588\\
1.77270908363345	1.40739175096225\\
1.7735094037615	1.40738384761212\\
1.77430972388956	1.4073760954115\\
1.77511004401761	1.40736849772411\\
1.77591036414566	1.40736105783033\\
1.77671068427371	1.40735377892614\\
1.77751100440176	1.4073466641221\\
1.77831132452981	1.40733971644241\\
1.77911164465786	1.40733293882392\\
1.77991196478591	1.40732633411532\\
1.78071228491397	1.40731990507622\\
1.78151260504202	1.40731365437639\\
1.78231292517007	1.40730758459498\\
1.78311324529812	1.40730169821977\\
1.78391356542617	1.40729599764653\\
1.78471388555422	1.40729048517833\\
1.78551420568227	1.40728516302496\\
1.78631452581032	1.40728003330238\\
1.78711484593838	1.40727509803217\\
1.78791516606643	1.40727035914109\\
1.78871548619448	1.40726581846059\\
1.78951580632253	1.40726147772646\\
1.79031612645058	1.40725733857845\\
1.79111644657863	1.40725340255997\\
1.79191676670668	1.40724967111781\\
1.79271708683473	1.40724614560191\\
1.79351740696279	1.40724282726517\\
1.79431772709084	1.4072397172633\\
1.79511804721889	1.40723681665469\\
1.79591836734694	1.4072341264004\\
1.79671868747499	1.40723164736407\\
1.79751900760304	1.40722938031196\\
1.79831932773109	1.407227325913\\
1.79911964785914	1.40722548473891\\
1.79991996798719	1.40722385726427\\
1.80072028811525	1.40722244386676\\
1.8015206082433	1.40722124482731\\
1.80232092837135	1.40722026033042\\
1.8031212484994	1.4072194904644\\
1.80392156862745	1.40721893522169\\
1.8047218887555	1.40721859449928\\
1.80552220888355	1.40721846809907\\
1.8063225290116	1.40721855572832\\
1.80712284913966	1.40721885700016\\
1.80792316926771	1.40721937143405\\
1.80872348939576	1.4072200984564\\
1.80952380952381	1.40722103740111\\
1.81032412965186	1.40722218751023\\
1.81112444977991	1.40722354793457\\
1.81192476990796	1.40722511773448\\
1.81272509003601	1.4072268958805\\
1.81352541016407	1.40722888125417\\
1.81432573029212	1.40723107264883\\
1.81512605042017	1.40723346877042\\
1.81592637054822	1.40723606823838\\
1.81672669067627	1.40723886958656\\
1.81752701080432	1.40724187126408\\
1.81832733093237	1.40724507163639\\
1.81912765106042	1.40724846898617\\
1.81992797118848	1.40725206151441\\
1.82072829131653	1.40725584734147\\
1.82152861144458	1.40725982450811\\
1.82232893157263	1.40726399097665\\
1.82312925170068	1.40726834463209\\
1.82392957182873	1.40727288328328\\
1.82472989195678	1.40727760466411\\
1.82553021208483	1.40728250643474\\
1.82633053221289	1.40728758618285\\
1.82713085234094	1.40729284142488\\
1.82793117246899	1.40729826960739\\
1.82873149259704	1.4073038681083\\
1.82953181272509	1.40730963423831\\
1.83033213285314	1.40731556524222\\
1.83113245298119	1.40732165830035\\
1.83193277310924	1.40732791052991\\
1.83273309323729	1.40733431898648\\
1.83353341336535	1.40734088066543\\
1.8343337334934	1.40734759250341\\
1.83513405362145	1.40735445137982\\
1.8359343737495	1.40736145411834\\
1.83673469387755	1.40736859748845\\
1.8375350140056	1.40737587820696\\
1.83833533413365	1.4073832929396\\
1.8391356542617	1.40739083830255\\
1.83993597438976	1.40739851086407\\
1.84073629451781	1.4074063071461\\
1.84153661464586	1.40741422362583\\
1.84233693477391	1.40742225673741\\
1.84313725490196	1.4074304028735\\
1.84393757503001	1.40743865838699\\
1.84473789515806	1.40744701959266\\
1.84553821528611	1.4074554827688\\
1.84633853541417	1.40746404415895\\
1.84713885554222	1.40747269997355\\
1.84793917567027	1.40748144639166\\
1.84873949579832	1.40749027956266\\
1.84953981592637	1.40749919560796\\
1.85034013605442	1.40750819062269\\
1.85114045618247	1.40751726067749\\
1.85194077631052	1.40752640182015\\
1.85274109643858	1.40753561007739\\
1.85354141656663	1.40754488145657\\
1.85434173669468	1.40755421194744\\
1.85514205682273	1.40756359752384\\
1.85594237695078	1.4075730341455\\
1.85674269707883	1.40758251775967\\
1.85754301720688	1.40759204430294\\
1.85834333733493	1.40760160970294\\
1.85914365746299	1.40761120988006\\
1.85994397759104	1.40762084074918\\
1.86074429771909	1.40763049822139\\
1.86154461784714	1.40764017820572\\
1.86234493797519	1.40764987661081\\
1.86314525810324	1.40765958934667\\
1.86394557823129	1.40766931232634\\
1.86474589835934	1.40767904146758\\
1.8655462184874	1.40768877269457\\
1.86634653861545	1.40769850193958\\
1.8671468587435	1.40770822514461\\
1.86794717887155	1.40771793826311\\
1.8687474989996	1.40772763726153\\
1.86954781912765	1.40773731812103\\
1.8703481392557	1.40774697683905\\
1.87114845938375	1.40775660943098\\
1.8719487795118	1.40776621193169\\
1.87274909963986	1.40777578039712\\
1.87354941976791	1.40778531090591\\
1.87434973989596	1.40779479956088\\
1.87515006002401	1.40780424249059\\
1.87595038015206	1.40781363585088\\
1.87675070028011	1.40782297582635\\
1.87755102040816	1.40783225863189\\
1.87835134053621	1.40784148051406\\
1.87915166066427	1.40785063775264\\
1.87995198079232	1.40785972666202\\
1.88075230092037	1.4078687435926\\
1.88155262104842	1.40787768493221\\
1.88235294117647	1.40788654710746\\
1.88315326130452	1.4078953265851\\
1.88395358143257	1.40790401987339\\
1.88475390156062	1.40791262352334\\
1.88555422168868	1.40792113413006\\
1.88635454181673	1.40792954833397\\
1.88715486194478	1.40793786282209\\
1.88795518207283	1.40794607432926\\
1.88875550220088	1.40795417963928\\
1.88955582232893	1.40796217558612\\
1.89035614245698	1.4079700590551\\
1.89115646258503	1.40797782698394\\
1.89195678271309	1.40798547636391\\
1.89275710284114	1.40799300424086\\
1.89355742296919	1.40800040771631\\
1.89435774309724	1.40800768394845\\
1.89515806322529	1.4080148301531\\
1.89595838335334	1.40802184360472\\
1.89675870348139	1.40802872163735\\
1.89755902360944	1.40803546164546\\
1.8983593437375	1.40804206108492\\
1.89915966386555	1.40804851747377\\
1.8999599839936	1.40805482839312\\
1.90076030412165	1.4080609914879\\
1.9015606242497	1.40806700446765\\
1.90236094437775	1.40807286510726\\
1.9031612645058	1.40807857124768\\
1.90396158463385	1.4080841207966\\
1.9047619047619	1.40808951172911\\
1.90556222488996	1.40809474208832\\
1.90636254501801	1.40809980998598\\
1.90716286514606	1.40810471360301\\
1.90796318527411	1.40810945119003\\
1.90876350540216	1.40811402106793\\
1.90956382553021	1.40811842162826\\
1.91036414565826	1.40812265133376\\
1.91116446578631	1.40812670871871\\
1.91196478591437	1.40813059238936\\
1.91276510604242	1.40813430102425\\
1.91356542617047	1.40813783337458\\
1.91436574629852	1.40814118826446\\
1.91516606642657	1.40814436459121\\
1.91596638655462	1.40814736132558\\
1.91676670668267	1.40815017751198\\
1.91756702681072	1.4081528122686\\
1.91836734693878	1.40815526478763\\
1.91916766706683	1.40815753433531\\
1.91996798719488	1.40815962025207\\
1.92076830732293	1.40816152195254\\
1.92156862745098	1.40816323892563\\
1.92236894757903	1.40816477073447\\
1.92316926770708	1.40816611701643\\
1.92396958783513	1.40816727748301\\
1.92476990796319	1.4081682519198\\
1.92557022809124	1.40816904018633\\
1.92637054821929	1.40816964221593\\
1.92717086834734	1.40817005801556\\
1.92797118847539	1.4081702876656\\
1.92877150860344	1.40817033131961\\
1.92957182873149	1.4081701892041\\
1.93037214885954	1.40816986161819\\
1.9311724689876	1.40816934893335\\
1.93197278911565	1.40816865159303\\
1.9327731092437	1.40816777011228\\
1.93357342937175	1.40816670507739\\
1.9343737494998	1.40816545714541\\
1.93517406962785	1.40816402704377\\
1.9359743897559	1.40816241556975\\
1.93677470988395	1.40816062359001\\
1.937575030012	1.40815865204004\\
1.93837535014006	1.40815650192364\\
1.93917567026811	1.40815417431231\\
1.93997599039616	1.40815167034468\\
1.94077631052421	1.40814899122586\\
1.94157663065226	1.40814613822683\\
1.94237695078031	1.40814311268372\\
1.94317727090836	1.40813991599714\\
1.94397759103641	1.40813654963149\\
1.94477791116447	1.40813301511417\\
1.94557823129252	1.40812931403485\\
1.94637855142057	1.4081254480447\\
1.94717887154862	1.40812141885553\\
1.94797919167667	1.40811722823904\\
1.94877951180472	1.40811287802594\\
1.94957983193277	1.40810837010506\\
1.95038015206082	1.40810370642252\\
1.95118047218888	1.40809888898078\\
1.95198079231693	1.40809391983774\\
1.95278111244498	1.40808880110581\\
1.95358143257303	1.40808353495094\\
1.95438175270108	1.40807812359164\\
1.95518207282913	1.40807256929799\\
1.95598239295718	1.40806687439064\\
1.95678271308523	1.40806104123978\\
1.95758303321329	1.40805507226411\\
1.95838335334134	1.40804896992978\\
1.95918367346939	1.40804273674929\\
1.95998399359744	1.40803637528046\\
1.96078431372549	1.4080298881253\\
1.96158463385354	1.4080232779289\\
1.96238495398159	1.40801654737831\\
1.96318527410964	1.40800969920141\\
1.9639855942377	1.40800273616576\\
1.96478591436575	1.40799566107742\\
1.9655862344938	1.40798847677983\\
1.96638655462185	1.40798118615256\\
1.9671868747499	1.40797379211019\\
1.96798719487795	1.40796629760106\\
1.968787515006	1.40795870560608\\
1.96958783513405	1.4079510191375\\
1.9703881552621	1.40794324123772\\
1.97118847539016	1.40793537497802\\
1.97198879551821	1.40792742345732\\
1.97278911564626	1.40791938980097\\
1.97358943577431	1.40791127715946\\
1.97438975590236	1.40790308870717\\
1.97519007603041	1.40789482764112\\
1.97599039615846	1.4078864971797\\
1.97679071628651	1.40787810056139\\
1.97759103641457	1.40786964104348\\
1.97839135654262	1.40786112190081\\
1.97919167667067	1.40785254642448\\
1.97999199679872	1.40784391792054\\
1.98079231692677	1.40783523970875\\
1.98159263705482	1.40782651512129\\
1.98239295718287	1.40781774750142\\
1.98319327731092	1.40780894020225\\
1.98399359743898	1.40780009658545\\
1.98479391756703	1.4077912200199\\
1.98559423769508	1.4077823138805\\
1.98639455782313	1.4077733815468\\
1.98719487795118	1.40776442640179\\
1.98799519807923	1.40775545183056\\
1.98879551820728	1.40774646121906\\
1.98959583833533	1.40773745795284\\
1.99039615846339	1.40772844541574\\
1.99119647859144	1.40771942698865\\
1.99199679871949	1.40771040604826\\
1.99279711884754	1.40770138596578\\
1.99359743897559	1.40769237010573\\
1.99439775910364	1.40768336182465\\
1.99519807923169	1.40767436446991\\
1.99599839935974	1.40766538137845\\
1.9967987194878	1.40765641587558\\
1.99759903961585	1.40764747127375\\
1.9983993597439	1.40763855087137\\
1.99919967987195	1.40762965795158\\
2	1.40762079578108\\
};
\addlegendentry{ROM}

\end{axis}
\end{tikzpicture}%

==> figures/burgers-low-viscosity-EIM-Adapt-basis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=14,
xtick distance  = 3, 
xlabel style={font=\color{white!15!black}},
xlabel={Number of RB basis vectors},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Number of EIM basis vectors},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
5	6\\
7	12\\
8	18\\
9	23\\
10	27\\
11	31\\
12	35\\
13	38\\
14	40\\
};
\end{axis}
\end{tikzpicture}%

==> figures/burgers-low-viscosity-EIM-Adapt-effectivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=40,
ylabel={Effectivity},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	633.408958336416\\
2	6.18981767994867\\
3	2.96565425846326\\
4	24.1625127742445\\
5	38.7147966234475\\
6	7.82805270868821\\
7	29.5153776266478\\
8	23.8520523856474\\
9	39.5030323482792\\
10	1.11505536178961\\
};
\addlegendentry{Original error indicator}
\addplot [color=gray,mark=o, mark options={solid, gray}, dashed, thick]
  table[row sep=crcr]{%
1	632.03464250109\\
2	6.1553891872089\\
3	2.90761467137576\\
4	24.0386569441444\\
5	38.0848861171423\\
6	7.08381524007536\\
7	29.1728205107049\\
8	23.4653283313501\\
9	39.1412024030737\\
10	0.806425815190119\\
};
\addlegendentry{Modified error indicator}
\end{axis}
\end{tikzpicture}%

==> figures/burgers-low-viscosity-EIM-Adapt-greedy-convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymin=0.00001,
ymax=100,
yminorticks=false,
ytick = {0.000001, 0.0001, 0.01, 1, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Maximal error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	303.77690470456\\
2	0.101779505732425\\
3	0.152342321275383\\
4	0.112731246617921\\
5	0.0942679364857335\\
6	0.0690171319035167\\
7	0.0574836063084119\\
8	0.0314269814140766\\
9	0.00145321643601173\\
10	0.0297306625555421\\
11	0.0124909092511437\\
12	0.0174187472957422\\
13	0.0203397108899014\\
14	0.0167471331506638\\
15	0.014141059220332\\
16	5.95741107320864e-05\\
};
\addlegendentry{Estimated error (Non-adaptive)}
\addplot [color=red, line width=1.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.135169592265782\\
2	0.0417938169480999\\
3	0.01289076881716\\
4	0.00860297230957934\\
5	0.00470209626276879\\
6	0.0039205404206631\\
7	0.00251746747546189\\
8	0.00249851071662513\\
9	0.00288994364817099\\
10	0.00153863873883233\\
11	0.00097116707857313\\
12	0.000800306943065473\\
13	0.000563789731533654\\
14	0.000485185163644454\\
15	0.000371485764034632\\
16	0.000432534593848287\\
};
\addlegendentry{True error (Non-adaptive)}
\addplot [color=black, line width=1.0pt,mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	80.5010090970679\\
2	0.382634486074283\\
3	0.273165704427768\\
4	0.0907667697149393\\
5	0.0629015862544381\\
6	0.0185406103144083\\
7	0.0412695614585471\\
8	0.0256121744356466\\
9	0.0228296640679302\\
10	0.000518181830883642\\
};
\addlegendentry{Estimated error (Adaptive)}
\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.127368032832044\\
2	0.0621625171759098\\
3	0.0939483856361606\\
4	0.0037758669265859\\
5	0.00165161544821124\\
6	0.0026173198602807\\
7	0.00141465791569257\\
8	0.00109149013702179\\
9	0.000583264250107386\\
10	0.000642566025445847\\
};
\addlegendentry{True error (Adaptive)}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1e-03\\
1	1e-03\\
2	1e-03\\
3	1e-03\\
4	1e-03\\
5	1e-03\\
6	1e-03\\
7	1e-03\\
8	1e-03\\
9	1e-03\\
10	1e-03\\
11	1e-03\\
12	1e-03\\
13	1e-03\\
14	1e-03\\
15	1e-03\\
16	1e-03\\
};
\addlegendentry{Tolerance}
\end{axis}
\end{tikzpicture}%

==> figures/error_landscape_plot_3d_corrected_birdseye.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-4.63406679142332,
point meta max=1,
xmin=3,
xmax=18,
%xtick = {0,5,10,20},
xtick = {3,8,12,16},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell_{\text{RB}}$},
ymin=6,
ymax=20,
ytick = {8,12,16,20},
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\text{EI}}$},
zmin=-4.7,
zmax=2,
ztick = {-4,-2,0,2},
zlabel style={font=\color{white!15!black}},
zlabel={$\log_{10}$(Mean Error)},
%view={150.5}{52},
view={155.5}{52},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.02,0.893)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
colormap/blackwhite,
colorbar horizontal
]

\addplot3[%
surf,
shader=flat mean,z buffer = auto, draw=black, colormap/blackwhite, mesh/rows=15]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3	6	-1.02325374248032	-1.02325374248032\\
3	7	-1.13904084991373	-1.13904084991373\\
3	8	-1.17219554784187	-1.17219554784187\\
3	9	-1.05838917722755	-1.05838917722755\\
3	10	-1.07030651423085	-1.07030651423085\\
3	11	-1.0704228378883	-1.0704228378883\\
3	12	-1.07469409144385	-1.07469409144385\\
3	13	-1.07548258896785	-1.07548258896785\\
3	14	-1.07237872399647	-1.07237872399647\\
3	15	-1.07767556887875	-1.07767556887875\\
3	16	-1.07228137447373	-1.07228137447373\\
3	17	-1.06915524128146	-1.06915524128146\\
3	18	-1.07297312145958	-1.07297312145958\\
3	19	-1.07635956308971	-1.07635956308971\\
3	20	-1.10381068795302	-1.10381068795302\\
3	21	-1.10558732560946	-1.10558732560946\\
4	6	-1.48276303876073	-1.48276303876073\\
4	7	-1.50701219047835	-1.50701219047835\\
4	8	-1.37947264925339	-1.37947264925339\\
4	9	-1.47561285783382	-1.47561285783382\\
4	10	-1.44406812367556	-1.44406812367556\\
4	11	-1.44396332075932	-1.44396332075932\\
4	12	-1.5189661996133	-1.5189661996133\\
4	13	-1.51986008915055	-1.51986008915055\\
4	14	-1.52353946094491	-1.52353946094491\\
4	15	-1.52740234414916	-1.52740234414916\\
4	16	-1.52521142882864	-1.52521142882864\\
4	17	-1.52231447226521	-1.52231447226521\\
4	18	-1.53029018498049	-1.53029018498049\\
4	19	-1.53141844078932	-1.53141844078932\\
4	20	-1.57826618310747	-1.57826618310747\\
4	21	-1.57340650279687	-1.57340650279687\\
5	6	-1.5334934776995	-1.5334934776995\\
5	7	-1.56014105364615	-1.56014105364615\\
5	8	-1.20451608007776	-1.20451608007776\\
5	9	-1.7197367048589	-1.7197367048589\\
5	10	-1.71900415876413	-1.71900415876413\\
5	11	-1.71906041768758	-1.71906041768758\\
5	12	-1.75623113905359	-1.75623113905359\\
5	13	-1.76158438601305	-1.76158438601305\\
5	14	-1.76341544403656	-1.76341544403656\\
5	15	-1.72370975907316	-1.72370975907316\\
5	16	-1.75848451329327	-1.75848451329327\\
5	17	-1.80860593048752	-1.80860593048752\\
5	18	-1.79802842901632	-1.79802842901632\\
5	19	-1.77934240713453	-1.77934240713453\\
5	20	-1.75503408455579	-1.75503408455579\\
5	21	-1.73535176394914	-1.73535176394914\\
6	6	-1.26409195080101	-1.26409195080101\\
6	7	-1.66853167591151	-1.66853167591151\\
6	8	-0.843929616253993	-0.843929616253993\\
6	9	-2.00922409594802	-2.00922409594802\\
6	10	-2.0068657143923	-2.0068657143923\\
6	11	-2.00693714642562	-2.00693714642562\\
6	12	-1.97702644336335	-1.97702644336335\\
6	13	-2.00080371760487	-2.00080371760487\\
6	14	-1.96969771755367	-1.96969771755367\\
6	15	-1.94305889001593	-1.94305889001593\\
6	16	-1.99372521536313	-1.99372521536313\\
6	17	-2.0291640877767	-2.0291640877767\\
6	18	-2.01814334402383	-2.01814334402383\\
6	19	-1.99498050072071	-1.99498050072071\\
6	20	-1.84683747108251	-1.84683747108251\\
6	21	-1.84752696171104	-1.84752696171104\\
7	6	-0.962454136820727	-0.962454136820727\\
7	7	-1.81999168094451	-1.81999168094451\\
7	8	-1.82931468443761	-1.82931468443761\\
7	9	1	1\\
7	10	1	1\\
7	11	1	1\\
7	12	-1.94847372552383	-1.94847372552383\\
7	13	-1.93829942266626	-1.93829942266626\\
7	14	-1.94889313335659	-1.94889313335659\\
7	15	-1.96265307143258	-1.96265307143258\\
7	16	-1.97853690341629	-1.97853690341629\\
7	17	-1.976935176452	-1.976935176452\\
7	18	-1.97432718235884	-1.97432718235884\\
7	19	-1.96054493152223	-1.96054493152223\\
7	20	-1.94296774899282	-1.94296774899282\\
7	21	-1.97811284814906	-1.97811284814906\\
8	6	1	1\\
8	7	-0.672532936983513	-0.672532936983513\\
8	8	1	1\\
8	9	1	1\\
8	10	1	1\\
8	11	1	1\\
8	12	-2.31531910132617	-2.31531910132617\\
8	13	-2.29307389582695	-2.29307389582695\\
8	14	-2.31986129479256	-2.31986129479256\\
8	15	-2.31578734062746	-2.31578734062746\\
8	16	-2.36932305814837	-2.36932305814837\\
8	17	-2.37764509714851	-2.37764509714851\\
8	18	-2.37620982970481	-2.37620982970481\\
8	19	-2.35766396432713	-2.35766396432713\\
8	20	-2.34038925444058	-2.34038925444058\\
8	21	-2.4538564789457	-2.4538564789457\\
9	6	1	1\\
9	7	1	1\\
9	8	1	1\\
9	9	1	1\\
9	10	-1.71065373524181	-1.71065373524181\\
9	11	-1.76077701803929	-1.76077701803929\\
9	12	-2.54814893869168	-2.54814893869168\\
9	13	-2.55430159333187	-2.55430159333187\\
9	14	-2.46178111767969	-2.46178111767969\\
9	15	-2.42844560107741	-2.42844560107741\\
9	16	-2.5819779653918	-2.5819779653918\\
9	17	-2.60918510829888	-2.60918510829888\\
9	18	-2.59611159946021	-2.59611159946021\\
9	19	-2.56467806559353	-2.56467806559353\\
9	20	-2.63919661759721	-2.63919661759721\\
9	21	-2.7424312948642	-2.7424312948642\\
10	6	1	1\\
10	7	1	1\\
10	8	-0.385044889658935	-0.385044889658935\\
10	9	-1.4937911391457	-1.4937911391457\\
10	10	-2.05517243507897	-2.05517243507897\\
10	11	-2.0780965582289	-2.0780965582289\\
10	12	-2.78126232439427	-2.78126232439427\\
10	13	-2.75774030260016	-2.75774030260016\\
10	14	-2.79480886948818	-2.79480886948818\\
10	15	-2.72384619251014	-2.72384619251014\\
10	16	-2.89486978610154	-2.89486978610154\\
10	17	-2.91950268051771	-2.91950268051771\\
10	18	-2.90327826602499	-2.90327826602499\\
10	19	-2.8970652800689	-2.8970652800689\\
10	20	-2.93663128630852	-2.93663128630852\\
10	21	-2.90239573351753	-2.90239573351753\\
11	6	1	1\\
11	7	-0.305431040465166	-0.305431040465166\\
11	8	1	1\\
11	9	-2.3423244905407	-2.3423244905407\\
11	10	-2.60375922707712	-2.60375922707712\\
11	11	-2.59911305305924	-2.59911305305924\\
11	12	-2.99715095969123	-2.99715095969123\\
11	13	-3.19865010256304	-3.19865010256304\\
11	14	-2.92264550982494	-2.92264550982494\\
11	15	-2.79519857789668	-2.79519857789668\\
11	16	-3.25554297810827	-3.25554297810827\\
11	17	-3.29320397669878	-3.29320397669878\\
11	18	-3.28765409949458	-3.28765409949458\\
11	19	-3.18819633249092	-3.18819633249092\\
11	20	-3.32441816244652	-3.32441816244652\\
11	21	-3.25812989122427	-3.25812989122427\\
12	6	1	1\\
12	7	1	1\\
12	8	1	1\\
12	9	-1.99547692115529	-1.99547692115529\\
12	10	-2.62344603284101	-2.62344603284101\\
12	11	-2.58381688037769	-2.58381688037769\\
12	12	-3.0574099204861	-3.0574099204861\\
12	13	-3.21177093831632	-3.21177093831632\\
12	14	-3.2826037622586	-3.2826037622586\\
12	15	-3.28076462841461	-3.28076462841461\\
12	16	-3.38354418197873	-3.38354418197873\\
12	17	-3.4054114697936	-3.4054114697936\\
12	18	-3.35747281833425	-3.35747281833425\\
12	19	-3.34642318466013	-3.34642318466013\\
12	20	-3.37247622480232	-3.37247622480232\\
12	21	-3.44332698522827	-3.44332698522827\\
13	6	-0.771695595704834	-0.771695595704834\\
13	7	-1.17752727947135	-1.17752727947135\\
13	8	-0.939580054199879	-0.939580054199879\\
13	9	-0.260218006427799	-0.260218006427799\\
13	10	-2.20720758776763	-2.20720758776763\\
13	11	-2.30905400231592	-2.30905400231592\\
13	12	-3.10907297159984	-3.10907297159984\\
13	13	-3.1163875322109	-3.1163875322109\\
13	14	-3.68818609381294	-3.68818609381294\\
13	15	-3.66462692113446	-3.66462692113446\\
13	16	-3.73339316313135	-3.73339316313135\\
13	17	-3.69422356431273	-3.69422356431273\\
13	18	-3.75516897176106	-3.75516897176106\\
13	19	-3.79664532658652	-3.79664532658652\\
13	20	-3.82391531245896	-3.82391531245896\\
13	21	-3.77556176485437	-3.77556176485437\\
14	6	1	1\\
14	7	-1.11003313718227	-1.11003313718227\\
14	8	1	1\\
14	9	-0.244477621471531	-0.244477621471531\\
14	10	-2.29249390565912	-2.29249390565912\\
14	11	-2.34906889959915	-2.34906889959915\\
14	12	-2.51692284179656	-2.51692284179656\\
14	13	-0.362909708378746	-0.362909708378746\\
14	14	-3.58423931308678	-3.58423931308678\\
14	15	-3.74719954522132	-3.74719954522132\\
14	16	-3.93117981056399	-3.93117981056399\\
14	17	-3.92569068509217	-3.92569068509217\\
14	18	-3.85724104901989	-3.85724104901989\\
14	19	-3.86060390351251	-3.86060390351251\\
14	20	-3.97165865665588	-3.97165865665588\\
14	21	-3.94431509434138	-3.94431509434138\\
15	6	-0.610403239208101	-0.610403239208101\\
15	7	-1.43018739983995	-1.43018739983995\\
15	8	-1.44705163440893	-1.44705163440893\\
15	9	-2.12031717908751	-2.12031717908751\\
15	10	-2.22429183093576	-2.22429183093576\\
15	11	0.110271512914167	0.110271512914167\\
15	12	1	1\\
15	13	1	1\\
15	14	-3.52261655116	-3.52261655116\\
15	15	-3.75088365598895	-3.75088365598895\\
15	16	-3.94522738110903	-3.94522738110903\\
15	17	-4.00970915954228	-4.00970915954228\\
15	18	-3.90369714841057	-3.90369714841057\\
15	19	-3.94851192844925	-3.94851192844925\\
15	20	-4.12004428154868	-4.12004428154868\\
15	21	-4.0067037234617	-4.0067037234617\\
16	6	-0.709901568825534	-0.709901568825534\\
16	7	-1.39505800145019	-1.39505800145019\\
16	8	-1.4496993599417	-1.4496993599417\\
16	9	-2.14571619899733	-2.14571619899733\\
16	10	-2.28924998486995	-2.28924998486995\\
16	11	0.054001040619904	0.054001040619904\\
16	12	1	1\\
16	13	1	1\\
16	14	-3.50950668925724	-3.50950668925724\\
16	15	-3.71464420867652	-3.71464420867652\\
16	16	-3.96305511569718	-3.96305511569718\\
16	17	-4.08008051551925	-4.08008051551925\\
16	18	-4.00311329787612	-4.00311329787612\\
16	19	-3.92344150018831	-3.92344150018831\\
16	20	-4.17437036310718	-4.17437036310718\\
16	21	-3.97241757650121	-3.97241757650121\\
18	6	-0.648632332576295	-0.648632332576295\\
18	7	-1.16153135155904	-1.16153135155904\\
18	8	-1.2932973141065	-1.2932973141065\\
18	9	-2.04419019385916	-2.04419019385916\\
18	10	-2.23771565430504	-2.23771565430504\\
18	11	-2.24343860810196	-2.24343860810196\\
18	12	-3.01297861228774	-3.01297861228774\\
18	13	-2.52027730060783	-2.52027730060783\\
18	14	-2.80565062790064	-2.80565062790064\\
18	15	-2.75468422630697	-2.75468422630697\\
18	16	-3.34924921241088	-3.34924921241088\\
18	17	-3.49506151631604	-3.49506151631604\\
18	18	-4.10720398174065	-4.10720398174065\\
18	19	-2.77574205162151	-2.77574205162151\\
18	20	-4.01562361762525	-4.01562361762525\\
18	21	-4.63406679142332	-4.63406679142332\\
};
\addlegendentry{Error Landscape}

\addplot3[only marks, mark=*, mark options={}, mark size=2.5000pt, color=gray, fill=white] table[row sep=crcr]{%
x	y	z\\
3	8	-1.17219554784187\\
6	11	-2.00693714642562\\
8	13	-2.29307389582695\\
10	15	-2.72384619251014\\
12	16	-3.38354418197873\\
13	17	-3.69422356431273\\
14	18	-3.85724104901989\\
15	19	-3.94851192844925\\
16	20	-4.17437036310718\\
};
\addlegendentry{Adaptive choices}

\end{axis}
\end{tikzpicture}%

==> figures/error_landscape_plot_3d_corrected_birdseye_decrease.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-5.65946761698962,
point meta max=1,
xmin=16,
xmax=31,
xtick = {16,20,24,28,31},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell_{\text{RB}}$},
ymin=25,
ymax=39,
ytick = {27,30,33,36,39},
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\text{EI}}$},
zmin=-6,
zmax=2,
ztick = {-6, -2, 2},
zlabel style={font=\color{white!15!black}},
zlabel={$\log_{10}$(Mean Error)},
x dir=reverse,
y dir = reverse,
%view={-35.5}{76},
view={-30.5}{80},
%
%view={-55.5}{65},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.02,0.893)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
colormap/blackwhite,
colorbar horizontal,
colorbar style = {xtick={-6,-5,...,1}}
]

\addplot3[%
surf,
shader=flat mean, z buffer = auto, draw=black, colormap/blackwhite, mesh/rows=15]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
31	39	-5.08455062749391	-5.08455062749391\\
31	38	-4.82889626702629	-4.82889626702629\\
31	37	-4.90419403952846	-4.90419403952846\\
31	36	-4.87221828567251	-4.87221828567251\\
31	35	-4.880572427442	-4.880572427442\\
31	34	-4.98357227732457	-4.98357227732457\\
31	33	1	1\\
31	32	1	1\\
31	31	1	1\\
31	30	1	1\\
31	29	1	1\\
31	28	1	1\\
31	27	1	1\\
31	26	1	1\\
29	39	-5.50478596068582	-5.50478596068582\\
29	38	-5.25569837017008	-5.25569837017008\\
29	37	-5.3004791901123	-5.3004791901123\\
29	36	-5.19038511913399	-5.19038511913399\\
29	35	-5.22266948912669	-5.22266948912669\\
29	34	-5.10080821349788	-5.10080821349788\\
29	33	1	1\\
29	32	1	1\\
29	31	1	1\\
29	30	1	1\\
29	29	1	1\\
29	28	1	1\\
29	27	1	1\\
29	26	1	1\\
28	39	-5.65946761698962	-5.65946761698962\\
28	38	-5.36680086342549	-5.36680086342549\\
28	37	-5.38410595981967	-5.38410595981967\\
28	36	-5.25803182744278	-5.25803182744278\\
28	35	-5.30477560659481	-5.30477560659481\\
28	34	-5.15820480116745	-5.15820480116745\\
28	33	1	1\\
28	32	1	1\\
28	31	1	1\\
28	30	1	1\\
28	29	1	1\\
28	28	1	1\\
28	27	1	1\\
28	26	1	1\\
27	39	-5.60468810970501	-5.60468810970501\\
27	38	-5.2807180020778	-5.2807180020778\\
27	37	-5.23698138688929	-5.23698138688929\\
27	36	-5.16127122237391	-5.16127122237391\\
27	35	-5.20312767754494	-5.20312767754494\\
27	34	-5.11061793385156	-5.11061793385156\\
27	33	1	1\\
27	32	1	1\\
27	31	-1.11008209908739	-1.11008209908739\\
27	30	-4.06286272720499	-4.06286272720499\\
27	29	-4.00357933182886	-4.00357933182886\\
27	28	-4.16193866179409	-4.16193866179409\\
27	27	-3.45961406002951	-3.45961406002951\\
27	26	-1.00574446201055	-1.00574446201055\\
26	39	-5.18007859280303	-5.18007859280303\\
26	38	-5.01771656435891	-5.01771656435891\\
26	37	-5.01580665394912	-5.01580665394912\\
26	36	-5.0110290881288	-5.0110290881288\\
26	35	-5.01185941516824	-5.01185941516824\\
26	34	-5.00529226459444	-5.00529226459444\\
26	33	1	1\\
26	32	1	1\\
26	31	0.00824672753790531	0.00824672753790531\\
26	30	-1.22684032339669	-1.22684032339669\\
26	29	-1.57303389106139	-1.57303389106139\\
26	28	-2.84983518836612	-2.84983518836612\\
26	27	-2.72581307317531	-2.72581307317531\\
26	26	1	1\\
25	39	-5.17893995787353	-5.17893995787353\\
25	38	-4.95570748495411	-4.95570748495411\\
25	37	-4.96441397309437	-4.96441397309437\\
25	36	-4.96803482599375	-4.96803482599375\\
25	35	-4.97449009977386	-4.97449009977386\\
25	34	-4.96472351933639	-4.96472351933639\\
25	33	1	1\\
25	32	1	1\\
25	31	0.192716464503581	0.192716464503581\\
25	30	-1.18136469198744	-1.18136469198744\\
25	29	-1.4270324704453	-1.4270324704453\\
25	28	-2.44924148248948	-2.44924148248948\\
25	27	-2.56653744061087	-2.56653744061087\\
25	26	0.677851483400506	0.677851483400506\\
24	39	-5.27578506209704	-5.27578506209704\\
24	38	-5.31903544306211	-5.31903544306211\\
24	37	-5.30574681102731	-5.30574681102731\\
24	36	-5.31070549065126	-5.31070549065126\\
24	35	-5.34322837373808	-5.34322837373808\\
24	34	-5.36393795143917	-5.36393795143917\\
24	33	1	1\\
24	32	1	1\\
24	31	-0.34187408992718	-0.34187408992718\\
24	30	-2.90580152255869	-2.90580152255869\\
24	29	-2.79080327200499	-2.79080327200499\\
24	28	-3.77141977003426	-3.77141977003426\\
24	27	-4.58187558822111	-4.58187558822111\\
24	26	-4.84895334599937	-4.84895334599937\\
23	39	-5.64276201421677	-5.64276201421677\\
23	38	-5.63510972474738	-5.63510972474738\\
23	37	-5.59072767992205	-5.59072767992205\\
23	36	-5.57849680974033	-5.57849680974033\\
23	35	-5.65254210871531	-5.65254210871531\\
23	34	-5.58698237040999	-5.58698237040999\\
23	33	1	1\\
23	32	1	1\\
23	31	1	1\\
23	30	-2.0476109671476	-2.0476109671476\\
23	29	-1.97288766772728	-1.97288766772728\\
23	28	-3.06438060926766	-3.06438060926766\\
23	27	-4.37661063042559	-4.37661063042559\\
23	26	-4.98637787845988	-4.98637787845988\\
22	39	-5.28054950599896	-5.28054950599896\\
22	38	-5.26279390692263	-5.26279390692263\\
22	37	-5.23721160111308	-5.23721160111308\\
22	36	-5.235450932635	-5.235450932635\\
22	35	-5.25974112870759	-5.25974112870759\\
22	34	-5.27842517659807	-5.27842517659807\\
22	33	-2.83865131435504	-2.83865131435504\\
22	32	-2.77262976615216	-2.77262976615216\\
22	31	-4.29687857675017	-4.29687857675017\\
22	30	-4.46269415726942	-4.46269415726942\\
22	29	-4.41985856084573	-4.41985856084573\\
22	28	-4.67047614032346	-4.67047614032346\\
22	27	-4.77669900278356	-4.77669900278356\\
22	26	-4.87290841055576	-4.87290841055576\\
21	39	-5.07203713908596	-5.07203713908596\\
21	38	-5.04821371190611	-5.04821371190611\\
21	37	-5.07674396872475	-5.07674396872475\\
21	36	-5.07748027446688	-5.07748027446688\\
21	35	-5.08007142284546	-5.08007142284546\\
21	34	-5.07871318081333	-5.07871318081333\\
21	33	-1.69613257645681	-1.69613257645681\\
21	32	-1.72405484961388	-1.72405484961388\\
21	31	-3.3612581784276	-3.3612581784276\\
21	30	-4.48686673195954	-4.48686673195954\\
21	29	-4.03129868225715	-4.03129868225715\\
21	28	-4.5459530640674	-4.5459530640674\\
21	27	-4.75552132553262	-4.75552132553262\\
21	26	-4.65938061572383	-4.65938061572383\\
20	39	-4.96218706524699	-4.96218706524699\\
20	38	-4.9439241703844	-4.9439241703844\\
20	37	-4.98432515091041	-4.98432515091041\\
20	36	-4.98844647113806	-4.98844647113806\\
20	35	-4.99119662960758	-4.99119662960758\\
20	34	-4.96387038385813	-4.96387038385813\\
20	33	-0.324308454723164	-0.324308454723164\\
20	32	-0.287908722404269	-0.287908722404269\\
20	31	-1.85135299350388	-1.85135299350388\\
20	30	-4.16276298978767	-4.16276298978767\\
20	29	-3.77643859664947	-3.77643859664947\\
20	28	-4.45048935521091	-4.45048935521091\\
20	27	-4.89929735797578	-4.89929735797578\\
20	26	-4.81989174463823	-4.81989174463823\\
19	39	-4.7066645025039	-4.7066645025039\\
19	38	-4.6813945010954	-4.6813945010954\\
19	37	-4.75550740923455	-4.75550740923455\\
19	36	-4.76220166191998	-4.76220166191998\\
19	35	-4.76485312469578	-4.76485312469578\\
19	34	-4.70139988441165	-4.70139988441165\\
19	33	0.00110169621638641	0.00110169621638641\\
19	32	0.00448648434436201	0.00448648434436201\\
19	31	-0.724983432447409	-0.724983432447409\\
19	30	-3.99643640587288	-3.99643640587288\\
19	29	-3.32075037469409	-3.32075037469409\\
19	28	-4.1504670668939	-4.1504670668939\\
19	27	-4.36373979482579	-4.36373979482579\\
19	26	-4.78984527422265	-4.78984527422265\\
18	39	-4.76738448496646	-4.76738448496646\\
18	38	-4.75081350232317	-4.75081350232317\\
18	37	-4.80474427887399	-4.80474427887399\\
18	36	-4.81001525080273	-4.81001525080273\\
18	35	-4.81023737510622	-4.81023737510622\\
18	34	-4.75674522923272	-4.75674522923272\\
18	33	-4.31089434196027	-4.31089434196027\\
18	32	-4.28840893274317	-4.28840893274317\\
18	31	-4.59590590320183	-4.59590590320183\\
18	30	-4.37267065737302	-4.37267065737302\\
18	29	-4.42845756599719	-4.42845756599719\\
18	28	-4.44292247064906	-4.44292247064906\\
18	27	-4.51283040102885	-4.51283040102885\\
18	26	-4.77637246288058	-4.77637246288058\\
17	39	-4.54524431769954	-4.54524431769954\\
17	38	-4.48957396641608	-4.48957396641608\\
17	37	-4.55962882770378	-4.55962882770378\\
17	36	-4.56111141758306	-4.56111141758306\\
17	35	-4.56262785688936	-4.56262785688936\\
17	34	-4.51060872019199	-4.51060872019199\\
17	33	-4.20808971852902	-4.20808971852902\\
17	32	-4.19254723982814	-4.19254723982814\\
17	31	-4.44470033273242	-4.44470033273242\\
17	30	-4.19597423747007	-4.19597423747007\\
17	29	-4.2160739219361	-4.2160739219361\\
17	28	-4.23179460875992	-4.23179460875992\\
17	27	-4.3526980345572	-4.3526980345572\\
17	26	-4.56317852114664	-4.56317852114664\\
16	39	-4.15959871382949	-4.15959871382949\\
16	38	-4.14013301443113	-4.14013301443113\\
16	37	-4.15287343088787	-4.15287343088787\\
16	36	-4.14204705830454	-4.14204705830454\\
16	35	-4.13901774846651	-4.13901774846651\\
16	34	-4.14401738624762	-4.14401738624762\\
16	33	-3.83231234891717	-3.83231234891717\\
16	32	-3.78958133326175	-3.78958133326175\\
16	31	-4.10331672367995	-4.10331672367995\\
16	30	-3.9041113953889	-3.9041113953889\\
16	29	-3.88583158698749	-3.88583158698749\\
16	28	-3.90348941073285	-3.90348941073285\\
16	27	-4.1858001850623	-4.1858001850623\\
16	26	-4.20984378955893	-4.20984378955893\\
};
\addlegendentry{Error Landscape}

\addplot3[only marks, mark=*, mark options={}, mark size=2.5000pt, color=gray, fill=white] table[row sep=crcr]{%
x	y	z\\
31	39	-5.08455062749391\\
28	36	-5.25803182744278\\
22	33	-2.83865131435504\\
21	32	-1.72405484961388\\
20	31	-1.85135299350388\\
19	30	-3.99643640587288\\
17	28	-4.23179460875992\\
};
\addlegendentry{Adaptive choices}

\end{axis}
\end{tikzpicture}%

==> figures/fbc_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=red, line width=1.0pt,mark=x]
  table[row sep=crcr]{%
1	0.0672673706292057\\
2	0.00984153527766395\\
3	0.00509244215053889\\
4	0.00188866010877315\\
5	0.000413481247617018\\
6	0.000202197804525145\\
7	0.000138918137168987\\
8	0.000112586954503399\\
9	6.69313580318424e-05\\
};
\addlegendentry{Modified error indicator}

\addplot [color=red, line width=1.0pt,mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.00286443108421125\\
2	0.000387933986807301\\
3	0.000197623447045129\\
4	5.49249487649395e-05\\
5	1.53518088931506e-05\\
6	5.33976479576669e-06\\
7	4.52387570457589e-06\\
8	4.55383111437439e-06\\
9	2.86136699108319e-06\\
};
\addlegendentry{True error}
\addplot [color=blue, dashed, line width=1.0pt]
table[row sep=crcr]{%
	0	1e-04\\
	1	1e-04\\
	2	1e-04\\
	3	1e-04\\
	4	1e-04\\
	5	1e-04\\
	6	1e-04\\
	7	1e-04\\
	8	1e-04\\
	9	1e-04\\
};
\addlegendentry{Tolerance}
\end{axis}
\end{tikzpicture}%

==> figures/fbc_convergence_decrease.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Error},
axis background/.style={fill=white},
legend style={at={(0.05,0.76)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=red, line width=1.0pt,mark=x]
  table[row sep=crcr]{%
1	8.23093879889685e-06\\
2	5.52036981549891e-06\\
3	0.00144993550820055\\
4	0.018877529185802\\
5	0.0140814379728716\\
6	0.000100823923592323\\
7	5.86415432868762e-05\\
};
\addlegendentry{Modified error indicator}

\addplot [color=red, line width=1.0pt,mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.15397283218613e-07\\
2	3.09831981291572e-07\\
3	7.28107062652784e-05\\
4	0.00100675952982042\\
5	0.000834027601854489\\
6	2.47396073931039e-06\\
7	2.06594050523347e-06\\
};
\addlegendentry{True error}
\addplot [color=blue, dashed, line width=1.0pt]
table[row sep=crcr]{%
	0	1e-04\\
	1	1e-04\\
	2	1e-04\\
	3	1e-04\\
	4	1e-04\\
	5	1e-04\\
	6	1e-04\\
	7	1e-04\\
	8	1e-04\\
	9	1e-04\\
};
\addplot [color=blue, dashed, line width=1.0pt]
table[row sep=crcr]{%
	0	1e-05\\
	1	1e-05\\
	2	1e-05\\
	3	1e-05\\
	4	1e-05\\
	5	1e-05\\
	6	1e-05\\
	7	1e-05\\
	8	1e-05\\
	9	1e-05\\
};
\addlegendentry{Zone of acceptance}

\end{axis}
\end{tikzpicture}%

==> figures/fbc_effectivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=20,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={Effectivity},
axis background/.style={fill=white},
legend style={at={(0.02,0.83)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	24.0751554791002\\
2	26.9726754149636\\
3	27.0716543308674\\
4	38.2282462906597\\
5	30.7198303918254\\
6	42.4243246878178\\
7	35.2115210204819\\
8	29.1648835811223\\
9	29.5000336512586\\
};
\addlegendentry{Original error indicator}

\addplot [color=gray, mark=o, mark options={solid, gray}, line width=1.0pt]
  table[row sep=crcr]{%
1	23.4836756939218\\
2	25.3690978680673\\
3	25.7684107158397\\
4	34.3861970059542\\
5	26.9337151403374\\
6	37.8664252563045\\
7	30.707770557991\\
8	24.7235682825419\\
9	23.3913923800823\\
};
\addlegendentry{Modified error indicator}

\end{axis}
\end{tikzpicture}%

==> figures/fbc_effectivity_decrease.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=15,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={Effectivity},
axis background/.style={fill=white},
legend style={at={(0.05,0.806)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	22.8791926283667\\
2	23.3482227016157\\
3	20.587715797078\\
4	19.4381436258951\\
5	17.5096554052539\\
6	44.4089890621363\\
7	33.3952158162367\\
};
\addlegendentry{Original error indicator}

\addplot [color=gray, mark=o, mark options={solid, gray}, line width=1.0pt]
  table[row sep=crcr]{%
1	19.8146187551379\\
2	17.8173014692885\\
3	19.9137679411851\\
4	18.7507827109115\\
5	16.883659415541\\
6	40.7540515862945\\
7	28.3849138628749\\
};
\addlegendentry{Modified error indicator}

\end{axis}
\end{tikzpicture}%

==> figures/fbc_final_ROM_error_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={Output error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=blue, dashed,line width=1.0pt]
table[row sep=crcr]{%
	4	0.00153725233380292\\
	8	0.000201362706774701\\
	12	0.000338026236558367\\
	16	0.000201755252831545\\
	20	0.000179547120814056\\
	24	0.000139321354440808\\
	28	5.62881926452451e-05\\
	32	8.12538359530341e-05\\
	36	8.24971410954377e-05\\
	40	5.28538067211552e-05\\
	44	3.45215059349246e-05\\
	48	6.96056769393852e-05\\
	52	8.54678245542356e-05\\
	56	7.15825847694358e-05\\
	60	4.6306275364232e-05\\
	64	4.39358981933259e-05\\
	68	9.20902031858024e-05\\
	72	0.000117822862885997\\
	76	7.09536095973851e-05\\
	80	0.000122698155099615\\
	84	0.000122235597047863\\
	88	9.05964954555181e-05\\
	92	6.85323944405797e-05\\
	96	0.000116003751951246\\
	100	0.000138915072158684\\
	104	0.000111287878719382\\
	108	6.72769938577619e-05\\
	112	6.08533372326546e-05\\
	116	9.23817551267712e-05\\
	120	0.000130921473005998\\
	124	0.000133629124322808\\
	128	0.000100507577397858\\
	132	5.28075377884449e-05\\
	136	4.50809308030336e-05\\
	140	7.71752013598859e-05\\
	144	0.000102639545945801\\
	148	0.00010929199119191\\
	152	9.88285989793423e-05\\
	156	7.63781669803579e-05\\
	160	4.83210876697281e-05\\
	164	2.69066320826005e-05\\
	168	3.19923647916677e-05\\
	172	4.86232053655929e-05\\
	176	6.39237641264861e-05\\
	180	7.32603742306391e-05\\
	184	7.59201219711367e-05\\
	188	7.2411286011787e-05\\
	192	6.38248194211673e-05\\
	196	5.15856835146114e-05\\
	200	3.73884733432534e-05\\
	204	2.38114398446774e-05\\
	208	1.94032597412307e-05\\
	212	2.55217746227978e-05\\
	216	3.49358767333857e-05\\
	220	4.41998838921286e-05\\
	224	5.16159320835853e-05\\
	228	5.65446346902959e-05\\
	232	5.88127461584711e-05\\
	236	5.84872312718559e-05\\
	240	5.57815668773586e-05\\
	244	5.10059003167357e-05\\
	248	4.45371071888002e-05\\
	252	3.68057628808544e-05\\
	256	2.83167141564284e-05\\
	260	1.98281978986935e-05\\
	264	1.41478596173972e-05\\
	268	1.58690147491732e-05\\
	272	2.08091616691291e-05\\
	276	2.72308128332074e-05\\
	280	3.3942787484215e-05\\
	284	4.01417034126809e-05\\
	288	4.53901383723616e-05\\
	292	4.94382522506872e-05\\
	296	5.21325596062195e-05\\
	300	5.33774624640148e-05\\
	304	5.31176523696396e-05\\
	308	5.13289063284797e-05\\
	312	4.801293154014e-05\\
	316	4.31952530884245e-05\\
	320	3.69278509354016e-05\\
	324	2.93058508680006e-05\\
	328	2.0557483709708e-05\\
	332	1.22083113298555e-05\\
	336	1.31539190643454e-05\\
	340	2.08239403478774e-05\\
	344	3.3217095162539e-05\\
	348	4.78942843149311e-05\\
	352	6.39335955027946e-05\\
	356	6.96781465537402e-05\\
	360	6.11860285314198e-05\\
	364	5.15611238642773e-05\\
	368	4.24094668783452e-05\\
	372	3.4693279233484e-05\\
	376	2.88138134284369e-05\\
	380	2.47434442577107e-05\\
	384	2.21622009887929e-05\\
	388	2.061170054796e-05\\
	392	1.96513593037354e-05\\
	396	1.89587325655354e-05\\
	400	1.83480198630104e-05\\
	404	1.77420691189849e-05\\
	408	1.71431763867742e-05\\
	412	1.66232144630652e-05\\
	416	1.63310245950113e-05\\
	420	1.64790292132713e-05\\
	424	1.72229945468266e-05\\
	428	1.84996907110702e-05\\
	432	2.00804052723776e-05\\
	436	2.17308434606708e-05\\
	440	2.32654887193356e-05\\
	444	2.4536678446473e-05\\
	448	2.54186570779641e-05\\
	452	2.57987848636967e-05\\
	456	2.55743955139327e-05\\
	460	2.46538896019412e-05\\
	464	2.29633811653278e-05\\
	468	2.04663451674138e-05\\
	472	1.7224341409879e-05\\
	476	1.36018189841249e-05\\
	480	1.07694898457294e-05\\
	484	1.08245458606437e-05\\
	488	1.63966408556436e-05\\
	492	2.58602203069465e-05\\
	496	3.75389416610344e-05\\
	500	5.11205529696606e-05\\
};
\addlegendentry{Modified error indicator}
\addplot [color=red,line width=1.0pt]
  table[row sep=crcr]{%
4	6.56130085013862e-06\\
8	3.91757715417773e-06\\
12	2.25530792674622e-06\\
16	3.99193624561756e-06\\
20	3.01581971468012e-06\\
24	1.0501799102558e-06\\
28	4.25781719048945e-07\\
32	1.61863939285301e-06\\
36	3.51708331036704e-06\\
40	4.82827608377923e-06\\
44	4.98095349671379e-06\\
48	4.20049165156255e-06\\
52	3.12411587133354e-06\\
56	2.37679749914843e-06\\
60	2.30934205824873e-06\\
64	2.91315528844205e-06\\
68	3.86165618182499e-06\\
72	4.67679738924698e-06\\
76	5.29579172381389e-06\\
80	5.62458657826781e-06\\
84	5.59889219464704e-06\\
88	5.35365731957338e-06\\
92	5.08101127372207e-06\\
96	4.89243587020738e-06\\
100	4.76777370328474e-06\\
104	4.62326380812339e-06\\
108	4.42941337785996e-06\\
112	4.24464560799809e-06\\
116	4.42155273872036e-06\\
120	5.43943046826811e-06\\
124	6.5172099176225e-06\\
128	7.12833785776468e-06\\
132	7.02257780316184e-06\\
136	6.18945007191396e-06\\
140	4.84721756432993e-06\\
144	3.37095048241753e-06\\
148	2.1601833168905e-06\\
152	1.50536462306672e-06\\
156	1.51034699213959e-06\\
160	2.0908964213362e-06\\
164	3.03204674423352e-06\\
168	4.06957047160983e-06\\
172	4.96354570844737e-06\\
176	5.54564477339703e-06\\
180	5.73639680412352e-06\\
184	5.53850562712288e-06\\
188	5.01612941439245e-06\\
192	4.26940686892863e-06\\
196	3.41075782406275e-06\\
200	2.54642326047438e-06\\
204	1.76430652087944e-06\\
208	1.12768711857392e-06\\
212	6.73661928907165e-07\\
216	4.14965882655771e-07\\
220	3.43903774346899e-07\\
224	4.37331047487e-07\\
228	6.61866750184537e-07\\
232	9.78762715098114e-07\\
236	1.34806816765032e-06\\
240	1.73190831420644e-06\\
244	2.09683437479846e-06\\
248	2.41530094191589e-06\\
252	2.66638773194217e-06\\
256	2.83591286609486e-06\\
260	2.91609101832346e-06\\
264	2.90487978704679e-06\\
268	2.80513801498294e-06\\
272	2.62369595827039e-06\\
276	2.37041292794338e-06\\
280	2.0572758442361e-06\\
284	1.69757322709962e-06\\
288	1.3051641166717e-06\\
292	8.93850112371197e-07\\
296	4.76850724684397e-07\\
300	6.63770585163093e-08\\
304	3.26704180486637e-07\\
308	6.9312580042169e-07\\
312	1.02540410062968e-06\\
316	1.31796111468852e-06\\
320	1.56719373189951e-06\\
324	1.77149739122306e-06\\
328	1.93125110681258e-06\\
332	2.04876971099388e-06\\
336	2.12822843825844e-06\\
340	2.17556435311295e-06\\
344	2.19835861581252e-06\\
348	2.2057031801026e-06\\
352	2.20805518136302e-06\\
356	2.18352947201073e-06\\
360	1.94773623951594e-06\\
364	1.59103155095153e-06\\
368	1.17274572120074e-06\\
372	7.07283337120224e-07\\
376	2.14086850358619e-07\\
380	2.71998018885888e-07\\
384	7.09455984404528e-07\\
388	1.06195760796179e-06\\
392	1.30583828839015e-06\\
396	1.43187243817344e-06\\
400	1.44299631099631e-06\\
404	1.35029367875905e-06\\
408	1.16903249236522e-06\\
412	9.1568449056556e-07\\
416	6.06141843717545e-07\\
420	2.54923115949879e-07\\
424	1.24989399497011e-07\\
428	5.22013688941669e-07\\
432	9.25763627979137e-07\\
436	1.3268956141621e-06\\
440	1.7170416781731e-06\\
444	2.08881606467148e-06\\
448	2.43586385584305e-06\\
452	2.75292058815602e-06\\
456	3.03586094130281e-06\\
460	3.28172511632197e-06\\
464	3.48871995514699e-06\\
468	3.65619697006991e-06\\
472	3.78461174588285e-06\\
476	3.87546952118623e-06\\
480	3.93126116304821e-06\\
484	3.95539284436808e-06\\
488	3.95211193493505e-06\\
492	3.92643103175327e-06\\
496	3.8840516348726e-06\\
500	3.83128877134986e-06\\
};
\addlegendentry{True error}

\end{axis}
\end{tikzpicture}%

==> figures/fbc_final_ROM_error_compare_decrease.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={Output error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=blue, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4	0.00167329541571962\\
	8	0.000247221508597389\\
	12	6.75413927257942e-05\\
	16	0.000138541364732635\\
	20	6.37781044407788e-05\\
	24	6.07427061128773e-05\\
	28	7.43340203407188e-05\\
	32	4.36009894766757e-05\\
	36	2.06066328608414e-05\\
	40	4.73675430577192e-05\\
	44	4.90618480845337e-05\\
	48	4.18615406170484e-05\\
	52	2.58250166425056e-05\\
	56	4.1500518312697e-05\\
	60	5.47629244838498e-05\\
	64	4.48835093727245e-05\\
	68	3.51301458053421e-05\\
	72	5.53633990887703e-05\\
	76	5.53235627337607e-05\\
	80	5.18856868087464e-05\\
	84	4.76179870483209e-05\\
	88	4.32526891575322e-05\\
	92	4.75604416630253e-05\\
	96	6.61908987922622e-05\\
	100	6.1665235162423e-05\\
	104	4.71755480831734e-05\\
	108	4.41947806151756e-05\\
	112	8.70661990083921e-05\\
	116	9.23622463543115e-05\\
	120	7.0075414068759e-05\\
	124	4.01051376445428e-05\\
	128	5.2942867303755e-05\\
	132	6.92377401323039e-05\\
	136	7.8466878336569e-05\\
	140	8.01077698989322e-05\\
	144	7.03182501655679e-05\\
	148	5.0093849867366e-05\\
	152	2.91539980955401e-05\\
	156	4.6291680485286e-05\\
	160	6.19719318140613e-05\\
	164	7.22198578031734e-05\\
	168	7.64469349769432e-05\\
	172	7.37210900635137e-05\\
	176	6.38856443851815e-05\\
	180	4.8244560131634e-05\\
	184	2.94518390751319e-05\\
	188	2.76341186504719e-05\\
	192	4.41830552570822e-05\\
	196	5.81686212527913e-05\\
	200	6.80003210802281e-05\\
	204	7.29304649300798e-05\\
	208	7.27147732341492e-05\\
	212	6.76290868747728e-05\\
	216	5.84346630113427e-05\\
	220	4.62817827924638e-05\\
	224	3.26280738769603e-05\\
	228	1.99854568114508e-05\\
	232	2.25068023320801e-05\\
	236	3.47332754151671e-05\\
	240	4.59029958800319e-05\\
	244	5.46551700383319e-05\\
	248	6.04466260739322e-05\\
	252	6.30757529701669e-05\\
	256	6.26014165052711e-05\\
	260	5.92939072627954e-05\\
	264	5.35963675878571e-05\\
	268	4.61023453038656e-05\\
	272	3.75597092717142e-05\\
	276	2.88986609197904e-05\\
	280	2.13198460112405e-05\\
	284	1.73179364234266e-05\\
	288	2.10480072621155e-05\\
	292	2.8894521119648e-05\\
	296	3.69964918991179e-05\\
	300	4.42203207429366e-05\\
	304	5.01015407330715e-05\\
	308	5.43775117151443e-05\\
	312	5.6884295233601e-05\\
	316	5.75290415958556e-05\\
	320	5.62936318456805e-05\\
	324	5.32753066329101e-05\\
	328	4.88021610863317e-05\\
	332	4.36423650513794e-05\\
	336	3.89043303522856e-05\\
	340	3.51346949562705e-05\\
	344	3.25905508260989e-05\\
	348	3.4959720133269e-05\\
	352	4.92797530354077e-05\\
	356	6.000960596221e-05\\
	360	5.9005212908758e-05\\
	364	5.61158130445941e-05\\
	368	5.23576907912899e-05\\
	372	4.92273327209505e-05\\
	376	4.69128778671654e-05\\
	380	4.43320919027903e-05\\
	384	4.09796612340236e-05\\
	388	3.69868860455074e-05\\
	392	3.27476870536385e-05\\
	396	2.88218276328237e-05\\
	400	2.59843525829878e-05\\
	404	2.47428984282178e-05\\
	408	2.43338775496791e-05\\
	412	2.37156587738331e-05\\
	416	2.2486833080611e-05\\
	420	2.06662723485731e-05\\
	424	1.85130726776302e-05\\
	428	1.65888302928716e-05\\
	432	1.58723765153806e-05\\
	436	1.67330563518392e-05\\
	440	1.83654234382312e-05\\
	444	2.01419872836585e-05\\
	448	2.17632067385058e-05\\
	452	2.303811379971e-05\\
	456	2.38059671598379e-05\\
	460	2.3919264643068e-05\\
	464	2.32446420095443e-05\\
	468	2.16703297791353e-05\\
	472	1.91232302378673e-05\\
	476	1.56203229908694e-05\\
	480	1.14802831368027e-05\\
	484	8.4605186451213e-06\\
	488	1.1263094550705e-05\\
	492	1.92595274998968e-05\\
	496	3.00298170910948e-05\\
	500	4.29315087137304e-05\\
};

\addlegendentry{Modified error indicator}
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
4	9.91630219937534e-07\\
8	7.55023177867464e-08\\
12	2.00129468053145e-07\\
16	3.57283278795695e-07\\
20	2.09844299992046e-07\\
24	3.68840435749362e-07\\
28	7.520467777411e-07\\
32	1.1859923036428e-06\\
36	1.51923439717372e-06\\
40	1.65076150454579e-06\\
44	1.58767638114288e-06\\
48	1.43185583068028e-06\\
52	1.29739940246676e-06\\
56	1.23908635085712e-06\\
60	1.23707405452755e-06\\
64	1.22614395625664e-06\\
68	1.13969954484983e-06\\
72	9.43320252355662e-07\\
76	6.77921512703961e-07\\
80	3.9548503150133e-07\\
84	1.43517663975246e-07\\
88	4.2364383223692e-08\\
92	1.75467435359344e-07\\
96	5.01688136589351e-07\\
100	8.42958101210378e-07\\
104	9.75767589839194e-07\\
108	7.79793846716892e-07\\
112	3.33826974396878e-07\\
116	1.05901561076038e-07\\
120	2.48515939160754e-07\\
124	1.1593149562561e-07\\
128	2.81484244690766e-07\\
132	7.99141479546073e-07\\
136	1.21102389893935e-06\\
140	1.31852644680297e-06\\
144	1.02925658540531e-06\\
148	3.8604609631232e-07\\
152	4.52935555728118e-07\\
156	1.26845747261406e-06\\
160	1.84625339194611e-06\\
164	2.03317949054593e-06\\
168	1.76991608558108e-06\\
172	1.09656690605586e-06\\
176	1.35390302746785e-07\\
180	9.40843390306867e-07\\
184	1.94548447085552e-06\\
188	2.71166427778802e-06\\
192	3.11759578108806e-06\\
196	3.10093133104594e-06\\
200	2.66203215859573e-06\\
204	1.85777491668038e-06\\
208	7.88549373464953e-07\\
212	4.18539505941951e-07\\
216	1.6274118839199e-06\\
220	2.70934490820274e-06\\
224	3.55622284853307e-06\\
228	4.08974799170903e-06\\
232	4.26630982375276e-06\\
236	4.07774361166346e-06\\
240	3.54859343476566e-06\\
244	2.73072627243742e-06\\
248	1.696237190707e-06\\
252	5.29565990836645e-07\\
256	6.80357893356742e-07\\
260	1.84728284635671e-06\\
264	2.89363954997235e-06\\
268	3.75509478711678e-06\\
272	4.38354047105349e-06\\
276	4.74855109455774e-06\\
280	4.8374569179277e-06\\
284	4.65425867657299e-06\\
288	4.21765368874283e-06\\
292	3.55845692201484e-06\\
296	2.71668936435709e-06\\
300	1.73857641905251e-06\\
304	6.73657397309846e-07\\
308	4.27840550543124e-07\\
312	1.51725944130821e-06\\
316	2.54933963039772e-06\\
320	3.4836024409568e-06\\
324	4.28530016916007e-06\\
328	4.92597186707577e-06\\
332	5.38365955926601e-06\\
336	5.64284844495333e-06\\
340	5.69419696294649e-06\\
344	5.53411991455199e-06\\
348	5.16428131580593e-06\\
352	4.59104474948013e-06\\
356	3.82668431153643e-06\\
360	2.86627153578412e-06\\
364	1.77895517106119e-06\\
368	6.07400570395988e-07\\
372	6.05372350026556e-07\\
376	1.80163204033246e-06\\
380	2.9141700130797e-06\\
384	3.87443113281094e-06\\
388	4.62136361034649e-06\\
392	5.10948350407325e-06\\
396	5.31437170003812e-06\\
400	5.23463404422664e-06\\
404	4.89046168972163e-06\\
408	4.31966951530693e-06\\
412	3.57233921122191e-06\\
416	2.70509553979004e-06\\
420	1.77578492521757e-06\\
424	8.39036684241457e-07\\
428	5.70630592777732e-08\\
432	8.731432475928e-07\\
436	1.57965084546241e-06\\
440	2.15704550832196e-06\\
444	2.59528232515738e-06\\
448	2.8927864071937e-06\\
452	3.05511122145052e-06\\
456	3.09344862958749e-06\\
460	3.02312805922078e-06\\
464	2.86220917355973e-06\\
468	2.63023992830291e-06\\
472	2.34722213343641e-06\\
476	2.03280094457359e-06\\
480	1.70567400492594e-06\\
484	1.38320050524499e-06\\
488	1.08118007391411e-06\\
492	8.13765836826796e-07\\
496	5.93474431376251e-07\\
500	4.31257486055436e-07\\
};
\addlegendentry{True error}

\end{axis}
\end{tikzpicture}%

==> figures/rb_batchchrom_basis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Number of RB basis vectors},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Number of DEIM basis vectors},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
6	8\\
9	14\\
13	18\\
16	22\\
19	26\\
21	29\\
23	31\\
25	33\\
27	35\\
28	36\\
29	38\\
30	40\\
31	41\\
32	42\\
33	42\\
34	42\\
35	42\\
36	43\\
37	44\\
38	45\\
39	46\\
40	47\\
41	48\\
42	48\\
43	48\\
44	48\\
45	49\\
46	50\\
};
\end{axis}
\end{tikzpicture}%

==> figures/rb_batchchrom_basis_vs_iteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Number of basis vectors},
axis background/.style={fill=white},
legend style={at={(0.06,0.804)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red},line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	6\\
3	9\\
4	13\\
5	16\\
6	19\\
7	21\\
8	23\\
9	25\\
10	27\\
11	28\\
12	29\\
13	30\\
14	31\\
15	32\\
16	33\\
17	34\\
18	35\\
19	36\\
20	37\\
21	38\\
22	39\\
23	40\\
24	41\\
25	42\\
26	43\\
27	44\\
28	45\\
29	46\\
};
\addlegendentry{RB}

\addplot [color=blue, mark=diamond, mark options={solid, blue},line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	8\\
3	14\\
4	18\\
5	22\\
6	26\\
7	29\\
8	31\\
9	33\\
10	35\\
11	36\\
12	38\\
13	40\\
14	41\\
15	42\\
16	42\\
17	42\\
18	42\\
19	43\\
20	44\\
21	45\\
22	46\\
23	47\\
24	48\\
25	48\\
26	48\\
27	48\\
28	49\\
29	50\\
};
\addlegendentry{DEIM}

\end{axis}
\end{tikzpicture}%

==> figures/rb_batchchrom_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
ymode=log,
ymin=1e-07,
ymax=100,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ylabel style={font=\color{white!15!black}},
ylabel={Maximal error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	87.411428478925\\
2	9.5859757256063\\
3	6.69530290788166\\
4	5.27085419050464\\
5	33.024678480773\\
6	3.06945706802759\\
7	2.94141827599873\\
8	1.83475286364505\\
9	2.34197777697626\\
10	1.65959886233613\\
11	1.54850647123074\\
12	0.519809801410994\\
13	0.912206054660568\\
14	0.271874091124715\\
15	0.370221081599291\\
16	0.155650681681406\\
17	0.119906771067529\\
18	0.0895850116640843\\
19	0.0716792044969385\\
20	0.0537686767125179\\
21	0.0430601180885787\\
22	0.0304452268968945\\
23	0.0208408851407866\\
24	0.0157202451749827\\
25	0.0109309015218575\\
26	0.00815515060552503\\
27	0.00747120027008242\\
28	0.00610699801046521\\
29	0.00507856229281324\\
30	0.00417874816362928\\
31	0.00418809897744031\\
32	0.00213210226037804\\
33	0.00129116549004425\\
34	0.00110242678630164\\
35	0.00131625915470446\\
36	0.00123044607880877\\
37	0.0008139117774287\\
38	0.000581776968227853\\
39	0.000332419907639358\\
40	0.000389107628905937\\
41	0.000313668707412415\\
42	0.000130716394396128\\
43	0.000129022452845092\\
44	0.000151907744052459\\
45	0.000112370436555076\\
46	9.03731708687196e-05\\
47	3.74513370774222e-05\\
};
\addlegendentry{Estimated error (Non-adaptive)}

\addplot [color=red, line width=1.0pt, mark=asterisk, mark options={solid, red},mark repeat=5,mark phase=1]
  table[row sep=crcr]{%
1	0.0558648189483966\\
2	0.0690924671989514\\
3	0.0626298067674615\\
4	0.054258461773796\\
5	0.321323412924734\\
6	0.0300688337574755\\
7	0.0202551730098506\\
8	0.019105028260639\\
9	0.0140323543113437\\
10	0.0101626269426736\\
11	0.0081011918761833\\
12	0.00526174844728779\\
13	0.00503938218150131\\
14	0.00317274917024004\\
15	0.00348939446959\\
16	0.00211713106647054\\
17	0.00176061073244945\\
18	0.00134699221723103\\
19	0.00113157979236036\\
20	0.000815218186045026\\
21	0.000640768403952409\\
22	0.00051013074659473\\
23	0.000413211648852103\\
24	0.000304397208053587\\
25	0.000238094159147474\\
26	0.000257063565251324\\
27	0.00015721450410307\\
28	0.000113414044495436\\
29	9.84347477883903e-05\\
30	6.21846375569342e-05\\
31	4.72963822036443e-05\\
32	3.85359427923378e-05\\
33	3.77832742278706e-05\\
34	3.0698725148431e-05\\
35	1.44552389661545e-05\\
36	1.33505264565595e-05\\
37	1.65419679982889e-05\\
38	1.54003448533141e-05\\
39	8.88640042511611e-06\\
40	4.10005631145112e-06\\
41	3.43227588246279e-06\\
42	3.34143330554445e-06\\
43	2.80663155837909e-06\\
44	1.39793103071167e-06\\
45	1.09567483088763e-06\\
46	1.22854291965495e-06\\
47	6.41137036231179e-07\\
};
\addlegendentry{True error (Non-adaptive)}

\addplot [color=black, line width=1.0pt,mark=o, mark options={solid, black},mark repeat=5,mark phase=1]
  table[row sep=crcr]{%
1	36.4751084112045\\
2	2.39234317818396\\
3	1.08881744943141\\
4	0.472992961212231\\
5	0.180700050947384\\
6	0.0617150602934228\\
7	0.0350989008765347\\
8	0.0208668367697665\\
9	0.0120091137060169\\
10	0.00455827990054793\\
11	0.00580836812204089\\
12	0.00485114431395884\\
13	0.00365493588511888\\
14	0.00338701684685665\\
15	0.0022920098549094\\
16	0.00127456771410159\\
17	0.00115548195734827\\
18	0.00100617083236061\\
19	0.00105161427997767\\
20	0.000746500065866567\\
21	0.00053618695969019\\
22	0.000341818426497902\\
23	0.000315554245910868\\
24	0.000257899388693745\\
25	0.000152383397722482\\
26	9.79886691435597e-05\\
27	0.000128136974740462\\
28	0.000113930677553567\\
29	4.63441077213225e-05\\
};
\addlegendentry{Estimated error (Adaptive)}

\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black},mark repeat=5,mark phase=1]
  table[row sep=crcr]{%
1	0.0559249301523806\\
2	0.143761789100029\\
3	0.0605480000070894\\
4	0.00478166912681531\\
5	0.00202012145093904\\
6	0.00111873830706855\\
7	0.00066472117431702\\
8	0.000400242992442003\\
9	0.000197951747623708\\
10	0.000177982002915521\\
11	0.000109372848547047\\
12	9.09307187540545e-05\\
13	8.22205815856995e-05\\
14	5.51040949868249e-05\\
15	3.6590722304234e-05\\
16	3.93938262087215e-05\\
17	3.44148549079076e-05\\
18	3.09249215749041e-05\\
19	1.14481465709293e-05\\
20	1.43035481169895e-05\\
21	1.05827955971535e-05\\
22	1.59659458064439e-05\\
23	7.20591208130557e-06\\
24	4.48370946761534e-06\\
25	4.76003651562894e-06\\
26	3.37884928345059e-06\\
27	2.78743232208343e-06\\
28	2.18777296449301e-06\\
29	2.13374853600535e-06\\
};
\addlegendentry{True error (Adaptive)}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0001\\
1	0.0001\\
2	0.0001\\
3	0.0001\\
4	0.0001\\
5	0.0001\\
6	0.0001\\
7	0.0001\\
8	0.0001\\
9	0.0001\\
10	0.0001\\
11	0.0001\\
12	0.0001\\
13	0.0001\\
14	0.0001\\
15	0.0001\\
16	0.0001\\
17	0.0001\\
18	0.0001\\
19	0.0001\\
20	0.0001\\
21	0.0001\\
22	0.0001\\
23	0.0001\\
24	0.0001\\
25	0.0001\\
26	0.0001\\
27	0.0001\\
28	0.0001\\
29	0.0001\\
30	0.0001\\
31	0.0001\\
32	0.0001\\
33	0.0001\\
34	0.0001\\
35	0.0001\\
36	0.0001\\
37	0.0001\\
38	0.0001\\
39	0.0001\\
40	0.0001\\
41	0.0001\\
42	0.0001\\
43	0.0001\\
44	0.0001\\
45	0.0001\\
46	0.0001\\
47	0.0001\\
48	0.0001\\
49	0.0001\\
50	0.0001\\
};
\addlegendentry{Tolerance}

\end{axis}
\end{tikzpicture}%

==> figures/rb_batchchrom_effectivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
%ymode=log,
ymin=10,
ymax=120,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Effectivity},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	662.95133110984\\
2	18.5039209964369\\
3	19.6732659499281\\
4	102.921573823033\\
5	94.964673553759\\
6	61.3271188055916\\
7	57.4575414283611\\
8	59.6186652418763\\
9	69.8396643077187\\
10	30.7329462165295\\
11	60.1791587542626\\
12	59.9333585503026\\
13	54.9983301426585\\
14	76.3907588117508\\
15	82.903916874056\\
16	43.9120946596401\\
17	40.65871870267\\
18	38.6274345881148\\
19	107.750418532277\\
20	66.3186504441825\\
21	65.7952143156604\\
22	29.5371029035008\\
23	69.5633552458688\\
24	84.498611436885\\
25	50.5093199333684\\
26	47.2267555868434\\
27	67.0461007883404\\
28	72.1995937344703\\
29	36.1799693069412\\
};
\addlegendentry{Original error indicator}

\addplot [color=gray, mark=o, mark options={solid, gray}, line width=1.0pt]
  table[row sep=crcr]{%
1	652.215538076122\\
2	16.6410225774206\\
3	17.9827153548246\\
4	98.9179612114346\\
5	89.450092648334\\
6	55.1648762748956\\
7	52.8024414335795\\
8	52.1354206414751\\
9	60.666873872947\\
10	25.6109034951781\\
11	53.1061245930923\\
12	53.3498951776683\\
13	44.4528099245965\\
14	61.46579210976\\
15	62.6390983991095\\
16	32.3545041638887\\
17	33.5750930939642\\
18	32.5359218752921\\
19	91.8589112623767\\
20	52.1898524590473\\
21	50.6659090944184\\
22	21.4092187610924\\
23	43.7910208104698\\
24	57.5192015799606\\
25	32.0130732657515\\
26	29.0006037332007\\
27	45.9695375293229\\
28	52.0760972014155\\
29	21.7195732952134\\
};
\addlegendentry{Modified error indicator}

\end{axis}
\end{tikzpicture}%

==> figures/rb_batchchrom_effectivity_modified_dual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Effectivity},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	652.215538076122\\
2	16.6410225774206\\
3	17.9827153548246\\
4	98.9179612114346\\
5	89.450092648334\\
6	55.1648762748956\\
7	52.8024414335795\\
8	52.1354206414751\\
9	60.666873872947\\
10	25.6109034951781\\
11	53.1061245930923\\
12	53.3498951776683\\
13	44.4528099245965\\
14	61.46579210976\\
15	62.6390983991095\\
16	32.3545041638887\\
17	33.5750930939642\\
18	32.5359218752921\\
19	91.8589112623767\\
20	52.1898524590473\\
21	50.6659090944184\\
22	21.4092187610924\\
23	43.7910208104698\\
24	57.5192015799606\\
25	32.0130732657515\\
26	29.0006037332007\\
27	45.9695375293229\\
28	52.0760972014155\\
29	21.7195732952134\\
};
\addlegendentry{GMRES}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	889.366330221234\\
2	25.9985512962407\\
3	8.44135357765642\\
4	116.243680597935\\
5	101.401988859615\\
6	76.653357084774\\
7	82.9244816421183\\
8	94.534981323532\\
9	77.9146064570617\\
10	46.1343091598055\\
11	112.721749868602\\
12	121.541043971549\\
13	127.644621075068\\
14	100.582534568214\\
15	81.1382955459658\\
16	136.843267924244\\
17	122.849526629856\\
18	126.608396038712\\
19	133.284366346205\\
20	103.770486285831\\
21	63.0874076624563\\
22	155.73501587315\\
23	137.922569512524\\
24	139.768352345566\\
25	172.670513604758\\
26	160.790448272321\\
27	94.3222651828708\\
28	96.0337280561118\\
29	75.8268755894993\\
};
\addlegendentry{Primal basis}

\end{axis}
\end{tikzpicture}%

==> figures/rb_batchchrom_finalstep_org_vs_modified_effectivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Parameter},
ymin=10,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Effectivity},
axis background/.style={fill=white},
legend style={at={(0.158,0.804)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \scriptsize}
]
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	20.9363837309275\\
2	23.9464932507964\\
3	22.0628481799135\\
4	22.195599053237\\
5	21.368561671288\\
6	22.4625966110759\\
7	20.353196746115\\
8	20.3639035744512\\
9	21.1473092379247\\
10	23.0085407476591\\
11	33.1972137485092\\
12	34.2522630180633\\
13	31.7089094728328\\
14	34.7778994442168\\
15	33.8382148372176\\
16	34.4002391502908\\
17	32.0357862290259\\
18	33.4269084003224\\
19	32.6339262519964\\
20	45.1760796909263\\
21	39.1899352355121\\
22	47.4685370921966\\
23	45.0807968130554\\
24	47.3178349698567\\
25	46.9567172908322\\
26	41.2168848728545\\
27	40.1176006495788\\
28	43.5819702140687\\
29	37.13286123778\\
30	57.4724022107915\\
31	52.1424393774862\\
32	53.094669007895\\
33	51.5910377570467\\
34	54.2683040014406\\
35	55.5336761425455\\
36	49.6281183815951\\
37	46.6047677197882\\
38	47.1085085443382\\
39	44.9781942353045\\
40	63.9131628201719\\
41	57.8344787955336\\
42	62.4735428789073\\
43	59.1283220177293\\
44	65.923080903364\\
45	60.0920386853799\\
46	55.2387987718571\\
47	53.3650898205037\\
48	50.1780864698514\\
49	45.9005041334575\\
50	64.8563059012102\\
51	63.3792027763765\\
52	77.712994472774\\
53	64.0021340649617\\
54	78.6723360103178\\
55	56.8283553728559\\
56	57.3153579143028\\
57	54.3743259961959\\
58	54.8998336990903\\
59	52.6608607250303\\
60	82.3844549617804\\
};
\addlegendentry{Original error indicator}
\addplot [color=mycolor1, mark=o,   mark options={solid, mycolor1}, line width=1.0pt]
table[row sep=crcr]{%
	1	12.4660090772373\\
	2	15.1904170917927\\
	3	14.3470412991402\\
	4	15.2337376426312\\
	5	15.286088337456\\
	6	16.0167604848782\\
	7	14.4175328043209\\
	8	13.4262366590574\\
	9	15.0905695217059\\
	10	16.1562920286648\\
	11	22.645222622271\\
	12	22.4797974834681\\
	13	21.5131218473015\\
	14	23.7582532669856\\
	15	22.885177893084\\
	16	23.4169700075061\\
	17	21.4363040818648\\
	18	20.5278108602351\\
	19	21.3979194210706\\
	20	29.2622192656095\\
	21	22.1649416514049\\
	22	30.2404974320502\\
	23	28.6930999335704\\
	24	29.6234081382187\\
	25	29.3680014267219\\
	26	26.0099869747425\\
	27	24.481974539916\\
	28	27.9913554243511\\
	29	24.1202836081011\\
	30	37.4142317973242\\
	31	35.2203579562149\\
	32	33.3626536146913\\
	33	31.5574385563981\\
	34	34.6741582567486\\
	35	33.9188196066133\\
	36	30.5514296108629\\
	37	31.9778797118479\\
	38	31.0875922635319\\
	39	27.9675967070199\\
	40	41.2729461741262\\
	41	37.3430719355332\\
	42	32.5657042324798\\
	43	37.2646210780018\\
	44	38.3148722569403\\
	45	34.7203551397222\\
	46	34.4119362405988\\
	47	31.5888588234414\\
	48	32.3650021095165\\
	49	28.8557024857029\\
	50	39.3441741987754\\
	51	35.7657381586819\\
	52	39.5794228378191\\
	53	38.9136466347051\\
	54	47.5582646428039\\
	55	38.4851889460809\\
	56	37.3635570152271\\
	57	29.586706201684\\
	58	38.0202526183584\\
	59	31.2825314873655\\
	60	51.3809611182213\\
};
\addlegendentry{Modified error indicator}
\end{axis}
\end{tikzpicture}%

==> figures/rb_batchchrom_rho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=35,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	29.2923369742646\\
2	13.3978542745742\\
3	12.6916308111929\\
4	32.4272176707767\\
5	16.8211283522849\\
6	13.4922796953572\\
7	12.1636517775328\\
8	9.54382330041538\\
9	9.32153646058191\\
10	5.93210224151474\\
11	9.6069587205629\\
12	8.63631633832155\\
13	8.50020617214473\\
14	8.10293710595995\\
15	5.2929832841918\\
16	5.60786402229974\\
17	5.30616181876286\\
18	5.3754621121365\\
19	8.04496119739764\\
20	7.82093545705042\\
21	6.96404274527278\\
22	5.46461972177572\\
23	6.82303779199179\\
24	6.92751801965331\\
25	4.4831237296741\\
26	3.95884769953258\\
27	3.72690733157676\\
28	4.99277129564942\\
29	2.3330489568211\\
};
\addlegendentry{$\bar{\rho}$}
\end{axis}
\end{tikzpicture}%

==> figures/rb_burgers_basis_vs_iteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.989\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Number of basis vectors},
axis background/.style={fill=white},
legend style={at={(0.06,0.704)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red},line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	5\\
3	7\\
4	8\\
5	9\\
6	10\\
7	11\\
8	12\\
9	13\\
10	14\\
};
\addlegendentry{RB}

\addplot [color=blue, mark=diamond, mark options={solid, blue},line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	6\\
3	12\\
4	18\\
5	23\\
6	27\\
7	31\\
8	35\\
9	38\\
10	40\\
};
\addlegendentry{EIM}

\end{axis}
\end{tikzpicture}%
